Design and Motion Planning for a Reconfigurable Robotic Base

A robotic platform for mobile manipulation needs to satisfy two contradicting requirements for many real-world applications: A compact base is required to navigate through cluttered indoor environments, while the support needs to be large enough to prevent tumbling or tip over, especially during fast manipulation operations with heavy payloads or forceful interaction with the environment. This paper proposes a novel robot design that fulfills both requirements through a versatile footprint. It can reconfigure its footprint to a narrow configuration when navigating through tight spaces and to a wide stance when manipulating heavy objects. Furthermore, its triangular configuration allows for high-precision tasks on uneven ground by preventing support switches. A model predictive control strategy is presented that unifies planning and control for simultaneous navigation, reconfiguration, and manipulation. It converts task-space goals into whole-body motion plans for the new robot. The proposed design has been tested extensively with a hardware prototype. The footprint reconfiguration allows to almost completely remove manipulation-induced vibrations. The control strategy proves effective in both lab experiment and during a real-world construction task.

==> figures/plots/supportPolygonChange.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.265\fheight,
at={(0\fwidth,0.735\fheight)},
scale only axis,
xmin=0,
xmax=70,
ymin=0,
ymax=0.25,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none},
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\tiny},
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.00319418378674641\\
0.029994010925293	0.00578173063311738\\
0.0400302410125732	0.0064764268788764\\
0.0501227378845215	0.00700351553167877\\
0.0600044727325439	0.00733234437488761\\
0.0700688362121582	0.00744749271997591\\
0.079979419708252	0.00734949727966239\\
0.0900042057037354	0.0070544407113573\\
0.100082635879517	0.00659232946439658\\
0.11499810218811	0.00567813653194094\\
0.149968147277832	0.00338475809169836\\
0.165000915527344	0.00268905289453869\\
0.174987316131592	0.00238769092406699\\
0.184936285018921	0.0022264272740955\\
0.195022106170654	0.00220516211201982\\
0.20995306968689	0.00240973420821433\\
0.22999095916748	0.002966851040199\\
0.254976749420166	0.00365630520467164\\
0.260017156600952	0.0037456911685041\\
0.280052900314331	0.00384411114551142\\
0.294979572296143	0.0036313858135486\\
0.310037136077881	0.00322377094558135\\
0.339983463287354	0.00231078596179657\\
0.355117082595825	0.00209083249414732\\
0.369982719421387	0.00207865671623608\\
0.414664506912231	0.00220342464982082\\
0.504696130752563	0.00205957236495635\\
0.524677038192749	0.00234744019012112\\
0.564736843109131	0.00306598400631231\\
0.584726810455322	0.00317247391316755\\
0.60469651222229	0.00304321180317402\\
0.674826622009277	0.00226254132329018\\
0.689736843109131	0.00233819146170333\\
0.704702615737915	0.00257482619616667\\
0.724738836288452	0.00311831258549944\\
0.764688730239868	0.00435171070544982\\
0.779692411422729	0.00461829616658349\\
0.794750452041626	0.00470060063710775\\
0.809931516647339	0.00459475701973133\\
0.829479694366455	0.00421214622474508\\
0.839462041854858	0.00395221537777957\\
0.849160194396973	0.00381323579000536\\
0.849385976791382	0.00367145123021828\\
0.8895103931427	0.00268798185118158\\
0.909432649612427	0.00245283246465533\\
0.929425001144409	0.00244516810769824\\
0.954469203948975	0.0026943709551972\\
1.00445437431335	0.00331161457532403\\
1.02947235107422	0.0033767552847479\\
1.05444121360779	0.00324507828901233\\
1.09448170661926	0.00280954800204825\\
1.15941500663757	0.00212578281410458\\
1.25447225570679	0.00125685838928291\\
1.28416705131531	0.00129278848886827\\
1.35427331924438	0.00149037731824819\\
1.42916703224182	0.00151805938470773\\
1.45422530174255	0.00181134587866438\\
1.48430967330933	0.00239352293057493\\
1.54926824569702	0.00381816073836205\\
1.57418966293335	0.00413578457387587\\
1.59918570518494	0.00423196794729108\\
1.62423753738403	0.00412150329545113\\
1.6591784954071	0.00374968936299069\\
1.70410919189453	0.00331389571883278\\
1.72890281677246	0.00328287761662693\\
1.75392174720764	0.00343610793055404\\
1.84385251998901	0.00419249208366068\\
1.87389469146729	0.00411324057147056\\
1.91893410682678	0.00376001981720719\\
1.99392795562744	0.00320823143185578\\
2.04389834403992	0.00275656351006148\\
2.08888387680054	0.00216748946148471\\
2.19867968559265	0.000583694484177499\\
2.2337691783905	0.000333344957923032\\
2.2536473274231	0.000404932009573145\\
2.28365159034729	0.000778671455336166\\
2.39873242378235	0.00240471699676448\\
2.47365498542786	0.00300667705502633\\
2.54862713813782	0.00341621321275909\\
2.59336447715759	0.00375660431375024\\
2.6933901309967	0.00469033684993292\\
2.72853636741638	0.00467978633997745\\
2.79840564727783	0.00455007721066636\\
2.84335112571716	0.00475360629069144\\
2.8783552646637	0.00483489560581063\\
2.90436482429504	0.00467932918921576\\
2.93841862678528	0.00411094369019338\\
3.0083384513855	0.00267565953389237\\
3.03305315971375	0.00239589596431244\\
3.07309293746948	0.00218755158861939\\
3.11310791969299	0.00191429565893486\\
3.20311546325684	0.00106231164851067\\
3.30804944038391	0.00100205692004351\\
3.32328391075134	0.00117243164011427\\
3.34812521934509	0.00172148262088001\\
3.38311243057251	0.00251421034865018\\
3.40307450294495	0.00275407932822702\\
3.42313385009766	0.00279120062229765\\
3.45309829711914	0.00259734090535346\\
3.47786712646484	0.00246641834294792\\
3.4979522228241	0.00255792116676901\\
3.51786208152771	0.00289921967466\\
3.53789520263672	0.00348481334823703\\
3.56288290023804	0.00444142647840806\\
3.59294939041138	0.00557368987590223\\
3.6078839302063	0.00599405990791979\\
3.63786840438843	0.00635438941218069\\
3.65283608436584	0.00628558005327307\\
3.67281103134155	0.00599133736038482\\
3.71281623840332	0.00511006342016174\\
3.74283814430237	0.0045629210504643\\
3.77280855178833	0.00424766008001143\\
3.90256905555725	0.00340148134036156\\
3.92263340950012	0.00357734047756253\\
3.9425938129425	0.00394871959521481\\
3.99270439147949	0.00502828046974457\\
4.00763845443726	0.0051548950694098\\
4.02256870269775	0.0051139929151276\\
4.03258204460144	0.00498792688071603\\
4.04767823219299	0.00466007131257129\\
4.06757187843323	0.004022467623642\\
4.11761951446533	0.00227339627592471\\
4.14260697364807	0.00168929775047388\\
4.1675853729248	0.00132121387987638\\
4.18756604194641	0.00121289784452472\\
4.21272110939026	0.00132727324206883\\
4.24255013465881	0.00148727567770379\\
4.26760959625244	0.00140620783135148\\
4.29758882522583	0.00127371618282268\\
4.31258273124695	0.00139371046235226\\
4.33258938789368	0.00176381159982952\\
4.38229632377625	0.0027400960527757\\
4.45753931999207	0.00384520688827195\\
4.50735521316528	0.00491959721787794\\
4.52733683586121	0.00514999165791608\\
4.54729533195496	0.00517633989871058\\
4.56731534004211	0.00501689390124227\\
4.63231062889099	0.00431893184673982\\
4.6523323059082	0.0044043629722097\\
4.66789317131042	0.00461214831628354\\
4.68227624893188	0.00493291970957443\\
4.71232843399048	0.00577425376414453\\
4.73741841316223	0.0064202262193902\\
4.75231575965881	0.00667074017708558\\
4.76727628707886	0.00677809702074228\\
4.78728890419006	0.00669710817290081\\
4.81205034255981	0.0063440166312887\\
4.85208916664124	0.0058397635669678\\
4.87231922149658	0.00587317334088766\\
4.89208936691284	0.00611993189117754\\
4.94209480285645	0.00690347184179529\\
4.95709371566772	0.00692431019938056\\
4.97218060493469	0.00675975177526311\\
4.98704147338867	0.00639777622905058\\
5.00208067893982	0.00585749382980794\\
5.02707171440125	0.00470737957355993\\
5.05204153060913	0.00357316530548246\\
5.06705141067505	0.00306337701198345\\
5.07225704193115	0.00293408728346378\\
5.11206865310669	0.00249071637229292\\
5.15212035179138	0.00225816448319449\\
5.17703342437744	0.00190120197810018\\
5.20704054832458	0.00123941592056553\\
5.22704458236694	0.000845760089546843\\
5.24213099479675	0.00079216935219506\\
5.26179099082947	0.00102573362397607\\
5.28835082054138	0.00128662535814783\\
5.3068425655365	0.00129592223885311\\
5.3668487071991	0.00105621796045341\\
5.38185095787048	0.00125807247761145\\
5.39674234390259	0.00165641315611254\\
5.41175985336304	0.00224715585051172\\
5.43178057670593	0.00325752931777856\\
5.46682643890381	0.00510265012540856\\
5.48681139945984	0.00583799228270721\\
5.49733829498291	0.00605364312876588\\
5.51179599761963	0.0061670736003947\\
5.52699136734009	0.00604337687440193\\
5.5467894077301	0.00560493879815738\\
5.58180522918701	0.00469317908060418\\
5.59688186645508	0.00450167628571307\\
5.61180114746094	0.00453390214046578\\
5.62676763534546	0.00481066997292601\\
5.64187979698181	0.00531061951519973\\
5.66178607940674	0.00622781222480739\\
5.7069947719574	0.00844420991457184\\
5.71746778488159	0.00881914894152658\\
5.72653269767761	0.00912161034283088\\
5.74227738380432	0.00943219835102127\\
5.75653505325317	0.00958043637780293\\
5.77673935890198	0.0095788006011901\\
5.81679916381836	0.00927457499462037\\
5.8568651676178	0.00904238201437124\\
5.8968358039856	0.00880018650282466\\
5.92158889770508	0.00844747514824462\\
5.94652271270752	0.00790088543001843\\
6.02651977539063	0.00600735425295795\\
6.05663418769836	0.00561067826313888\\
6.11649441719055	0.0048815860447462\\
6.14662098884583	0.00425217182151982\\
6.2018518447876	0.00268802023047954\\
6.23131775856018	0.00172069713553924\\
6.26640796661377	0.000641407616612355\\
6.27626514434814	0.000464737893096867\\
6.28627920150757	0.000507546934045422\\
6.30876898765564	0.00102279865645016\\
6.31126999855042	0.00117897429392144\\
6.38152289390564	0.00331940248634055\\
6.41133379936218	0.0040119554992657\\
6.44124579429626	0.00475840012693141\\
6.46626210212708	0.00560749059953025\\
6.49628520011902	0.00686761131271396\\
6.53632879257202	0.00854148818095268\\
6.56128168106079	0.00938979233480097\\
6.58632278442383	0.0100357713521504\\
6.61599898338318	0.0106145597178369\\
6.6510157585144	0.0113038924269233\\
6.67600297927856	0.0119610011552851\\
6.73126482963562	0.0134792781998243\\
6.75105738639832	0.0137878969778455\\
6.771071434021	0.0138916391723001\\
6.79623079299927	0.0137766048441534\\
6.85115671157837	0.013330605818723\\
6.87604117393494	0.0133726478314884\\
6.9331591129303	0.0136115852935177\\
6.95609593391418	0.013326887469006\\
6.97597002983093	0.012818518333745\\
6.99111127853394	0.0123003203194401\\
7.05103302001953	0.0100633912619656\\
7.07074928283691	0.00958885452142511\\
7.10067915916443	0.00912352249818582\\
7.12576627731323	0.00868073929429158\\
7.1457781791687	0.00809659353126335\\
7.16076731681824	0.00747464858581282\\
7.18078136444092	0.00640962161091352\\
7.21074748039246	0.00450617856212432\\
7.23582744598389	0.00295951151854013\\
7.25071382522583	0.00217602992225352\\
7.26571106910706	0.00155391528465998\\
7.280921459198	0.00113968887026772\\
7.29070806503296	0.00103194539192941\\
7.30081224441528	0.00110996167073552\\
7.31082248687744	0.0013765542245352\\
7.32070875167847	0.001800201542423\\
7.3357367515564	0.00267379912587273\\
7.35075044631958	0.00378874004053387\\
7.36575746536255	0.00510003884258481\\
7.39077639579773	0.00755734992235091\\
7.41575288772583	0.0100507588752521\\
7.43573904037476	0.0118462050464103\\
7.45070815086365	0.0130065257061602\\
7.47077703475952	0.0143044360941502\\
7.49577355384827	0.0156845930849983\\
7.5057647228241	0.0162351005936756\\
7.52547860145569	0.0174688291772043\\
7.54047441482544	0.0185764396225778\\
7.555495262146	0.019855190688375\\
7.57044339179993	0.0212650772537586\\
7.57902836799622	0.0217510080128136\\
7.58048105239868	0.02223891406733\\
7.58703446388245	0.02272484137427\\
7.59046578407288	0.0232047414977927\\
7.60545206069946	0.0245684720893706\\
7.62063837051392	0.0257438634380946\\
7.63541483879089	0.026662701821806\\
7.6504487991333	0.0273031089873399\\
7.6655387878418	0.0276969499657582\\
7.68551468849182	0.0279867023834868\\
7.70548892021179	0.0282740831428754\\
7.72046136856079	0.0286674385637724\\
7.7304859161377	0.0290665919954165\\
7.74545884132385	0.0298977722043077\\
7.76815795898438	0.0313858905969937\\
7.77052044868469	0.0318031122103406\\
7.79548692703247	0.0338927266023319\\
7.81046152114868	0.0349327047184147\\
7.82543516159058	0.0356375320030651\\
7.83546423912048	0.0358761023883858\\
7.84544396400452	0.0359181642585895\\
7.85548233985901	0.0357711150210491\\
7.86544752120972	0.0354572808926008\\
7.8806483745575	0.0347535539990247\\
7.91544651985168	0.0328495294467643\\
7.93049073219299	0.0322608330612582\\
7.94547820091248	0.0318948283118345\\
7.97060489654541	0.0315756616217442\\
7.98046135902405	0.0314102910333105\\
7.99043607711792	0.031130747148481\\
8.00020146369934	0.0306734297681999\\
8.01018595695496	0.0299811782618917\\
8.01537895202637	0.0295322196561472\\
8.02521395683289	0.0284077789393251\\
8.03519177436829	0.0269673663253371\\
8.04524993896484	0.0252127088825631\\
8.05516910552979	0.0231672086679424\\
8.06526589393616	0.0208749304124325\\
8.07530546188354	0.0183978504588254\\
8.10519075393677	0.010651822185423\\
8.11020851135254	0.00942830031679875\\
8.11570763587952	0.00825315792587844\\
8.12017154693604	0.00713759192676378\\
8.1301805973053	0.00513635348792718\\
8.13520550727844	0.00428450449095408\\
8.14019584655762	0.00356620974866928\\
8.14528179168701	0.00302196759123774\\
8.15023112297058	0.00270084646309954\\
8.15520715713501	0.00263465093702564\\
8.16023421287537	0.00280463777173168\\
8.16518878936768	0.00315112686372743\\
8.17537021636963	0.00416099041575535\\
8.19121837615967	0.00618639285704603\\
8.1952052116394	0.00700157308480698\\
8.20525169372559	0.00888966915898948\\
8.21024370193481	0.00997771220100674\\
8.22021436691284	0.0124676636175707\\
8.22522664070129	0.0138742279540764\\
8.23108911514282	0.0153883987197503\\
8.23529314994812	0.0170078015785435\\
8.24523162841797	0.0205443465161181\\
8.25028800964355	0.0224487747970556\\
8.26020789146423	0.0264884466736248\\
8.27022123336792	0.0307691934373651\\
8.29023027420044	0.0397001943075281\\
8.29516172409058	0.0419464879485361\\
8.32521200180054	0.05493813488998\\
8.34017515182495	0.061050626556181\\
8.35518622398376	0.06712445040408\\
8.37031388282776	0.0735621533818716\\
8.38017988204956	0.0783192649809195\\
8.385174036026	0.080901716615088\\
8.39023661613464	0.0836476329514682\\
8.39535069465637	0.0865755739631879\\
8.40546250343323	0.0930378329330921\\
8.41024398803711	0.0965928384058543\\
8.41551756858826	0.100369717300225\\
8.42516207695007	0.108573319477401\\
8.43018627166748	0.112976422545088\\
8.44020318984985	0.122276280806261\\
8.44532203674316	0.127109260293722\\
8.45002174377441	0.132010893002743\\
8.469966173172	0.151272896393209\\
8.47491955757141	0.155703965145236\\
8.47992634773254	0.15985027206068\\
8.48507356643677	0.163643103147237\\
8.48995590209961	0.16701358911169\\
8.49493718147278	0.169893826371776\\
8.49992227554321	0.172217995844292\\
8.50489115715027	0.173923528312784\\
8.50995492935181	0.174952236342534\\
8.51491403579712	0.175251439455465\\
8.51992559432983	0.174774965907034\\
8.52497005462646	0.173484241559578\\
8.52999329566956	0.171349085452604\\
8.53498697280884	0.168348591361905\\
8.53991150856018	0.164471812019727\\
8.54490900039673	0.159718277142233\\
8.54991507530212	0.154098496129862\\
8.55494165420532	0.147634178547193\\
8.5599684715271	0.140358520269459\\
8.56495499610901	0.132316218183732\\
8.56993389129639	0.123563655354147\\
8.57499933242798	0.11416881934359\\
8.57995653152466	0.104211836652027\\
8.59010982513428	0.0829988418488199\\
8.60004162788391	0.0608872511161564\\
8.60500121116638	0.0499397073865424\\
8.60995697975159	0.0394781360324714\\
8.61496639251709	0.0301423902027977\\
8.62000823020935	0.023280393222521\\
8.62490963935852	0.0211474720831575\\
8.63001012802124	0.0245772862218843\\
8.63497424125671	0.0313789206531823\\
8.64988946914673	0.0557511395698498\\
8.65490484237671	0.0633052201985009\\
8.65995097160339	0.070238087445091\\
8.66487193107605	0.076465274560789\\
8.67002105712891	0.0819354645604591\\
8.67504334449768	0.0866211203913849\\
8.68002700805664	0.0905136725178153\\
8.68494725227356	0.0936206329120921\\
8.68998241424561	0.095963699696398\\
8.69497537612915	0.0975770694753493\\
8.69992613792419	0.098505880204641\\
8.70523595809937	0.0988045509540569\\
8.70995879173279	0.0985349248451115\\
8.71491956710815	0.0977642939031824\\
8.7199501991272	0.0965631924309918\\
8.72489953041077	0.0950029830221553\\
8.73005175590515	0.0931534289213545\\
8.74008440971375	0.0888422049300317\\
8.74517440795898	0.0864901841352008\\
8.77993845939636	0.0688965144285589\\
8.78492712974548	0.0662634623271714\\
8.79024815559387	0.0635894755741191\\
8.79496550559998	0.060884232785142\\
8.80492758750916	0.0554966878857499\\
8.81634211540222	0.0529234172165474\\
8.81644320487976	0.0505425669011856\\
8.82016134262085	0.0484680005704661\\
8.8249454498291	0.0468313245612535\\
8.82992267608643	0.0457685067529354\\
8.83508706092834	0.0453987512069034\\
8.83997750282288	0.0457999491596581\\
8.84499192237854	0.0469897742364367\\
8.85003542900085	0.0489213537318136\\
8.85493016242981	0.0514947704790245\\
8.85996508598328	0.0545776333391785\\
8.8649742603302	0.0580255228860125\\
8.86997437477112	0.0616968737939771\\
8.87487459182739	0.0654613866318101\\
8.8849081993103	0.0728245200551072\\
8.88988900184631	0.0762394906689252\\
8.89494132995605	0.0793789484436473\\
8.89995956420898	0.0821865549921483\\
8.90500020980835	0.084618413467993\\
8.90995669364929	0.0866422169126793\\
8.91473269462585	0.0882365050958356\\
8.91967797279358	0.0893899295130467\\
8.92463970184326	0.0901005664836561\\
8.92970395088196	0.0903751745807\\
8.93471956253052	0.09022849990221\\
8.9397120475769	0.0896824320673915\\
8.94469594955444	0.0887652657485347\\
8.94971442222595	0.0875107499490184\\
8.9546320438385	0.0859573300922847\\
8.9597053527832	0.0841471467609978\\
8.96470475196838	0.0821251870956843\\
8.97044110298157	0.0799383854470506\\
8.97469186782837	0.0776347047517305\\
8.98967480659485	0.0704993769834203\\
8.99969291687012	0.0660052039192038\\
9.00466156005859	0.0639564082105721\\
9.00968670845032	0.0620828378608138\\
9.01475191116333	0.0604097396346219\\
9.01965308189392	0.058955804825203\\
9.02471327781677	0.0577326316307563\\
9.02991724014282	0.0567443950948956\\
9.03458881378174	0.0559877997351919\\
9.03965258598328	0.0554523617873883\\
9.04477286338806	0.0551210529095272\\
9.04969453811646	0.0549711609619834\\
9.05464649200439	0.0549753977487342\\
9.06463050842285	0.0553209850303773\\
9.08473944664001	0.0564104776845795\\
9.0896897315979	0.0565707061303016\\
9.09466862678528	0.056624815253997\\
9.09963893890381	0.0565461261787732\\
9.10471749305725	0.0563107649762031\\
9.10967254638672	0.0558979174782763\\
9.11477971076965	0.0552900134358794\\
9.11965203285217	0.0544728712037141\\
9.1247227191925	0.0534358343268906\\
9.12966632843018	0.0521717722278368\\
9.13470339775085	0.0506771051548895\\
9.13968276977539	0.0489517593336615\\
9.14463710784912	0.0469990348701685\\
9.14963841438293	0.0448254992959676\\
9.15467500686646	0.0424407724562883\\
9.15970897674561	0.0398573356458911\\
9.16466999053955	0.0370902830676414\\
9.16967678070068	0.0341571268736658\\
9.17470455169678	0.0310775711426459\\
9.18469595909119	0.0245686932729967\\
9.18972611427307	0.0211901234838194\\
9.19624257087708	0.0177687340816988\\
9.19961309432983	0.0143440360785547\\
9.20965814590454	0.00778950720986415\\
9.21464586257935	0.00514491002425643\\
9.21962475776672	0.00417210536870982\\
9.22470760345459	0.00569946816878542\\
9.23166251182556	0.00837954184638079\\
9.23467230796814	0.0113447693613153\\
9.24967575073242	0.0201260882439129\\
9.25468182563782	0.0228457358340961\\
9.25967693328857	0.0254260014499721\\
9.26465392112732	0.0278549119532983\\
9.26967334747314	0.0301232844511503\\
9.27468538284302	0.0322239622588114\\
9.2796905040741	0.0341512954858416\\
9.28467774391174	0.0359008147746351\\
9.2897641658783	0.0374689779986142\\
9.29462122917175	0.038853028035021\\
9.29965305328369	0.040050831649296\\
9.30465769767761	0.0410607835428749\\
9.30966687202454	0.0418817089103811\\
9.31470036506653	0.0425128708398006\\
9.31965899467468	0.042953913642009\\
9.32463693618774	0.0432049016306877\\
9.32966041564941	0.043266377477039\\
9.33468842506409	0.0431393967428733\\
9.33964204788208	0.0428256484797629\\
9.34473395347595	0.0423275710544573\\
9.3496880531311	0.0416484549538438\\
9.35488367080688	0.040792588869266\\
9.35963439941406	0.0397654107763401\\
9.36464667320251	0.0385736226645861\\
9.36969327926636	0.0372253677449805\\
9.37464785575867	0.0357303164759344\\
9.38441824913025	0.0323471725573228\\
9.39477682113647	0.0285379087242745\\
9.39940977096558	0.0265182701855338\\
9.41939926147461	0.0182365296762015\\
9.42944550514221	0.0144487028304923\\
9.43444585800171	0.0128120651333603\\
9.44438743591309	0.0104022627403708\\
9.44943690299988	0.00976714299763159\\
9.45438933372498	0.00955311710312401\\
9.45941019058228	0.00972000760955893\\
9.46446537971497	0.0101784442414896\\
9.47446513175964	0.0115571246785322\\
9.48439860343933	0.0130246447682936\\
9.4944121837616	0.014221174514006\\
9.49938988685608	0.0146655840884904\\
9.50436735153198	0.0149964866972283\\
9.51440811157227	0.0153163791606943\\
9.51944279670715	0.0153133178783094\\
9.52939701080322	0.0150174040143014\\
9.53938817977905	0.0143948705795225\\
9.54981875419617	0.0135153829658208\\
9.56444787979126	0.0118239311934758\\
9.57444453239441	0.0104791323396682\\
9.58438777923584	0.00895562310432751\\
9.59444880485535	0.00723883105079892\\
9.60455203056335	0.0053262583451783\\
9.61941838264465	0.00223630497683303\\
9.62435293197632	0.00138609307100523\\
9.62948703765869	0.00128160450432802\\
9.63444638252258	0.00207651830218936\\
9.63936924934387	0.00315614799758634\\
9.6466076374054	0.00429986626063794\\
9.64939498901367	0.00544515158243541\\
9.65938806533813	0.0076275673418138\\
9.66441631317139	0.00862477417960861\\
9.67277860641479	0.00953681779861881\\
9.67442488670349	0.0103488199112718\\
9.67943572998047	0.0110474503800333\\
9.68436121940613	0.011621100555061\\
9.68940186500549	0.0120600305785388\\
9.69436717033386	0.0123565604064169\\
9.69939208030701	0.0125052421996372\\
9.70449733734131	0.0125029167048467\\
9.70946478843689	0.0123488231509441\\
9.7144889831543	0.0120445881183571\\
9.71940016746521	0.0115942008732759\\
9.72441339492798	0.0110039328364309\\
9.72949314117432	0.0102822078216747\\
9.73942160606384	0.00848788913253884\\
9.74944567680359	0.00631523944905155\\
9.75934505462646	0.00389361532334931\\
9.76940393447876	0.00142541152770548\\
9.7743935585022	0.000666914879317915\\
9.77940273284912	0.001477585263018\\
9.79940128326416	0.00607391194915863\\
9.80941987037659	0.00803543733204037\\
9.81943893432617	0.00967899926911286\\
9.82937407493591	0.0109956500184012\\
9.83909583091736	0.0120095506374298\\
9.84920406341553	0.0127731734213938\\
9.85693740844727	0.0130837385354425\\
9.85928988456726	0.0133609300299327\\
9.88912987709045	0.0149709766256194\\
9.8991162776947	0.0157486574583743\\
9.90918564796448	0.0167601805016631\\
9.91911792755127	0.0180405302631499\\
9.92912101745605	0.0195973072100202\\
9.93915057182312	0.0214098925927289\\
9.9493043422699	0.0234308876002842\\
9.98413968086243	0.0309838854286397\\
9.99910402297974	0.0337103703746777\\
10.0091598033905	0.0351158897286581\\
10.0141885280609	0.0356654273103061\\
10.0191266536713	0.0361024008119273\\
10.0241529941559	0.0364206763087935\\
10.0291874408722	0.036615565628523\\
10.0341453552246	0.0366838664580627\\
10.0391461849213	0.0366238951559836\\
10.0441298484802	0.0364354462410006\\
10.0491807460785	0.0361197783112459\\
10.0686042308807	0.0344427093226187\\
10.0691013336182	0.0336576194008416\\
10.0793144702911	0.0317906362779894\\
10.0891206264496	0.0295859199175084\\
10.0990960597992	0.0271206593616427\\
10.1091530323029	0.024476673265184\\
10.1441721916199	0.0149729385037318\\
10.1542484760284	0.0124867709862002\\
10.1640839576721	0.0102219645625041\\
10.1741890907288	0.00824354754958279\\
10.1841540336609	0.00662678552124873\\
10.1891713142395	0.00598161919813833\\
10.1941430568695	0.00546050371987405\\
10.1991333961487	0.00507219163351635\\
10.204118013382	0.00481960241522472\\
10.2091250419617	0.00469690990807692\\
10.2192113399506	0.00477441627694475\\
10.2291295528412	0.00513111459940774\\
10.2892017364502	0.00780171203375346\\
10.3340725898743	0.00951505178349521\\
10.3588817119598	0.010744709126314\\
10.3989038467407	0.0128723980724033\\
10.4088778495789	0.0132549200094871\\
10.4188342094421	0.0134959036758886\\
10.4288630485535	0.0135540891899097\\
10.4389276504517	0.0133937903515999\\
10.4493386745453	0.0129883503812209\\
10.4548599720001	0.012688575551465\\
10.4688384532928	0.0113972484875688\\
10.4738390445709	0.0108405712170736\\
10.4826521873474	0.0102253920654931\\
10.4838290214539	0.00955590348388569\\
10.4938540458679	0.00807513641922242\\
10.5088620185852	0.00560005194948587\\
10.5188274383545	0.00387691456408845\\
10.5245003700256	0.00302486288802584\\
10.5289406776428	0.00220117995110058\\
10.5338935852051	0.00144379038862041\\
10.5389089584351	0.000884303287932653\\
10.5438756942749	0.000896887433626148\\
10.5495421886444	0.00140698167751907\\
10.5589482784271	0.00263922554987062\\
10.5688800811768	0.00373909739897726\\
10.5789165496826	0.00461800340367802\\
10.5890345573425	0.00525808992281895\\
10.5989136695862	0.00566665205374761\\
10.6089789867401	0.00586790921175862\\
10.6189029216766	0.00589793947145267\\
10.6288285255432	0.00579893176009705\\
10.6437990665436	0.00549805390045321\\
10.6688737869263	0.00481285000705611\\
10.6889147758484	0.00413844078727266\\
10.7132725715637	0.00326739096935569\\
10.7138493061066	0.00301199569935306\\
10.7189064025879	0.00274165256654157\\
10.7286269664764	0.00245737214532937\\
10.7289710044861	0.00216110529468949\\
10.7442736625671	0.00126018874053102\\
10.7491893768311	0.00102056379922999\\
10.7539193630219	0.00090497548281121\\
10.7589416503906	0.000990894411287968\\
10.7638366222382	0.00126559389700276\\
10.7738544940948	0.00213422494717008\\
10.7788953781128	0.00266244073638688\\
10.7860906124115	0.00323697562774328\\
10.7885737419128	0.00385302769446128\\
10.7986264228821	0.00519769748261467\\
10.8136208057404	0.0074510513770889\\
10.8586454391479	0.0146523939554299\\
10.868772983551	0.0160074298147208\\
10.8786051273346	0.0171624211341168\\
10.888694524765	0.0180807726108867\\
10.8936638832092	0.0184433016881655\\
10.9035940170288	0.0189671505432045\\
10.9136145114899	0.0192231764138739\\
10.9236059188843	0.0192246821408872\\
10.933602809906	0.0189981711802432\\
10.9436128139496	0.0185807605925561\\
10.9586181640625	0.0176944637809555\\
10.9835638999939	0.0159061994935001\\
11.008617401123	0.0141963530699485\\
11.0286302566528	0.0130076858764738\\
11.0686345100403	0.0106915701375954\\
11.0885469913483	0.00931325206350664\\
11.1042296886444	0.00814878402373154\\
11.1126573085785	0.00774131745447448\\
11.1136088371277	0.00732776732029095\\
11.1485555171967	0.00458043610655068\\
11.1636023521423	0.00378108768130403\\
11.1736092567444	0.00349145981785171\\
11.1835911273956	0.00340681122463593\\
11.1986136436462	0.00355880684278986\\
11.233638048172	0.00410140040798979\\
11.2486093044281	0.00412426939161037\\
11.2633266448975	0.00398147772456525\\
11.2833306789398	0.00357611280500691\\
11.3208129405975	0.00255741686581246\\
11.323361158371	0.00240501536366367\\
11.3537862300873	0.00159843801004911\\
11.3682813644409	0.00140143615018928\\
11.3783886432648	0.00144267147264543\\
11.3884234428406	0.00164437044480792\\
11.4033210277557	0.00217415112911112\\
11.4533314704895	0.00422629896459625\\
11.4684271812439	0.00454605642190131\\
11.4833064079285	0.00462721131999899\\
11.4983875751495	0.00446238901793095\\
11.5133502483368	0.00407758247071399\\
11.5183386802673	0.00390905322356616\\
11.5291121006012	0.00372438475085346\\
11.529125213623	0.00352622698339644\\
11.5483665466309	0.00265429390660188\\
11.5784437656403	0.00139143348603454\\
11.5933108329773	0.000902020977932239\\
11.6083998680115	0.000621598547226654\\
11.6185472011566	0.000660748831265323\\
11.6283996105194	0.000893134140099505\\
11.6434183120728	0.0014845630117577\\
11.6583964824677	0.0023101108858441\\
11.6733124256134	0.00336046241757515\\
11.6883363723755	0.0046167961405672\\
11.7083401679993	0.00652750331397556\\
11.7280509471893	0.00853180676718068\\
11.7351198196411	0.00901963319817867\\
11.7380559444427	0.00949416601940811\\
11.758109331131	0.011182547387051\\
11.768048286438	0.011852939252762\\
11.7784559726715	0.0123785770635578\\
11.7882897853851	0.0127461062126883\\
11.7981190681458	0.0129497968344481\\
11.8080885410309	0.012991789280477\\
11.8180530071259	0.0128816620895833\\
11.8330521583557	0.0124680542318885\\
11.8480591773987	0.0118245819115828\\
11.8680558204651	0.0107622362479702\\
11.9030323028564	0.00888545505584659\\
11.92307472229	0.00801313742179843\\
11.9381401538849	0.00746810258411301\\
11.9480590820313	0.00713937800092879\\
11.9830486774445	0.00598046348821413\\
12.0030493736267	0.00517936539398534\\
12.0630428791046	0.00260240196391237\\
12.0780580043793	0.00224872340660909\\
12.0931448936462	0.00208097745324665\\
12.1182026863098	0.00205213187695108\\
12.1430501937866	0.00219172815275215\\
12.163090467453	0.00246645541533042\\
12.1880447864532	0.00300305959792979\\
12.2278122901917	0.00387437813427027\\
12.2628166675568	0.00440238460556941\\
12.3127870559692	0.00514560899806327\\
12.3528461456299	0.00572617800702346\\
12.3728053569794	0.00584660908342016\\
12.3928771018982	0.00576565349253144\\
12.4128041267395	0.00544137379266374\\
12.4278090000153	0.00502883341775373\\
12.4428355693817	0.00447573580929372\\
12.4627695083618	0.00354424017233157\\
12.4828372001648	0.00243978409345402\\
12.5178351402283	0.000455328915776931\\
12.5227971076965	0.000431522250238459\\
12.532812833786	0.000892928093023215\\
12.5580139160156	0.00247603557309617\\
12.5628247261047	0.00279842132503916\\
12.5712065696716	0.00311974229269651\\
12.5727922916412	0.00343940643924157\\
12.6178176403046	0.00613764757167701\\
12.6428337097168	0.00734341929766913\\
12.6577849388123	0.00789039978154449\\
12.6728558540344	0.00827003193758458\\
12.6875443458557	0.00846388037111012\\
12.7027564048767	0.00846699256965167\\
12.7176172733307	0.00828979096930027\\
12.7375621795654	0.00781802944673871\\
12.757551908493	0.00715971497845658\\
12.8276469707489	0.00471933657708234\\
12.8525891304016	0.00410193819013216\\
12.8925597667694	0.00335291525671266\\
12.94260430336	0.00257424185015509\\
12.9626259803772	0.00242988275941514\\
12.9840519428253	0.00248095919251057\\
13.0153567790985	0.00291939088089066\\
13.0175757408142	0.00303080341844009\\
13.0377261638641	0.00358480944244377\\
13.0625669956207	0.00450036092910011\\
13.112636089325	0.00643965336824692\\
13.1275925636292	0.00682676277901351\\
13.142569065094	0.00705961911884856\\
13.1573514938354	0.00713435034140275\\
13.1772644519806	0.00702154890367979\\
13.1872997283936	0.00689768789149525\\
13.227379322052	0.00623552406054273\\
13.2724716663361	0.00557177014918864\\
13.3073346614838	0.00499496193367577\\
13.3273448944092	0.00450039187644791\\
13.3473143577576	0.00381779920809322\\
13.3673765659332	0.00293366440263299\\
13.397351026535	0.00133221175262577\\
13.4125969409943	0.000563627383399989\\
13.417286157608	0.00041970845128958\\
13.4224064350128	0.000451149474656631\\
13.4324882030487	0.000855681784400986\\
13.4573168754578	0.00203943032954612\\
13.4773631095886	0.0028099980343228\\
13.4973673820496	0.00337613535387504\\
13.5173516273499	0.00374989361901612\\
13.5524363517761	0.00404647040733153\\
13.5823173522949	0.00406496724407646\\
13.6124155521393	0.00392307669102365\\
13.6421756744385	0.00357729655901551\\
13.6721084117889	0.00299503949680968\\
13.7323498725891	0.00171608223165265\\
13.7521820068359	0.00152879604218015\\
13.7720980644226	0.0015411948493238\\
13.7921214103699	0.00175692900900515\\
13.8172051906586	0.00226217847605881\\
13.9020385742188	0.0043282700780054\\
13.9870216846466	0.00590078139241257\\
14.0120260715485	0.00628548149884978\\
14.0470411777496	0.00648432653389364\\
14.0670483112335	0.00634926514022993\\
14.0922050476074	0.00594909138568767\\
14.1570398807526	0.00465382166392203\\
14.1817717552185	0.00440383331932992\\
14.2419912815094	0.00397653407669907\\
14.261773109436	0.00358596246540799\\
14.2817556858063	0.00300753246627039\\
14.3117911815643	0.00193983083156013\\
14.3319225311279	0.00128954895910738\\
14.3467600345612	0.000940378100082739\\
14.3667998313904	0.000692269159742409\\
14.4067556858063	0.000486780231597095\\
14.4217948913574	0.000578183677731658\\
14.4868025779724	0.00135054408630708\\
14.506726026535	0.00130180096947186\\
14.5417325496674	0.00096954505784197\\
14.6014628410339	0.000418768763651656\\
14.6166596412659	0.000395546808107383\\
14.6314699649811	0.000536187423392676\\
14.6567776203156	0.00100162711876806\\
14.6914989948273	0.00190954329625015\\
14.7114696502686	0.00255462802765294\\
14.7617571353912	0.00423246197175331\\
14.7814908027649	0.00470778223188972\\
14.8015315532684	0.00498616202364133\\
14.8216853141785	0.00508120829972825\\
14.8564732074738	0.00501140586841586\\
14.8914678096771	0.00503250258240939\\
14.9214766025543	0.00528201816882756\\
14.9564735889435	0.00557208888498906\\
14.9764671325684	0.00554306301276597\\
14.9964764118195	0.00530336555786448\\
15.0214509963989	0.00476535335695871\\
15.0565385818481	0.00396113219663619\\
15.0670607089996	0.00379454836745197\\
15.0862374305725	0.00357692566706191\\
15.1112170219421	0.00347906369745488\\
15.1512069702148	0.0035411716216629\\
15.1812524795532	0.0035062737060656\\
15.201301574707	0.00328831830721299\\
15.2512347698212	0.00252628321963755\\
15.2669911384583	0.00265718757876243\\
15.2769107818604	0.00275438522599813\\
15.2769231796265	0.00287156722484383\\
15.3112285137177	0.00383053583435355\\
15.3311965465546	0.00419820870851595\\
15.351202249527	0.00437318653105478\\
15.4262154102325	0.00462768850232465\\
15.4462122917175	0.00451266892287094\\
15.4612114429474	0.00426258439456717\\
15.4830675125122	0.00369782662413343\\
15.4862067699432	0.00352142090831364\\
15.5206618309021	0.00232940767941159\\
15.5212745666504	0.00213469951903278\\
15.5412075519562	0.00147212058791979\\
15.5610010623932	0.0010632109279527\\
15.5809578895569	0.000881510915291983\\
15.5960352420807	0.000961663423737491\\
15.6059439182281	0.0011870479493723\\
15.6209375858307	0.00176554893531033\\
15.6410264968872	0.00280476476353897\\
15.6709678173065	0.00440953839211033\\
15.6859521865845	0.00503765312083715\\
15.6960859298706	0.00534918950988583\\
15.7209641933441	0.00570326967552148\\
15.7359681129456	0.00564079861543121\\
15.7560195922852	0.00531989774715669\\
15.8259320259094	0.00385935098908874\\
15.8459267616272	0.00377689104441004\\
15.8659770488739	0.0039027970315999\\
15.913144826889	0.00430247137040851\\
15.9309921264648	0.00424351827611247\\
15.9559829235077	0.00391771598978607\\
16.0209360122681	0.00289642553154579\\
16.0407321453094	0.00279387271986309\\
16.0607318878174	0.00289918146815182\\
16.0807209014893	0.00326111466728207\\
16.1056945323944	0.00396564619744311\\
16.1358041763306	0.0048013017807591\\
16.1556844711304	0.00516883293327908\\
16.1756772994995	0.00532765537209912\\
16.1956667900085	0.00528707800233974\\
16.2207734584808	0.00502447237452941\\
16.2856810092926	0.00418078854349346\\
16.3156571388245	0.00409290691527531\\
16.3606781959534	0.00400543401448772\\
16.3807411193848	0.00378438615814503\\
16.4007275104523	0.00338657462943104\\
16.4257037639618	0.00265683682758322\\
16.4707119464874	0.00121416969459176\\
16.4857430458069	0.000985640775041929\\
16.5007784366608	0.000985291690312806\\
16.5254864692688	0.00121840804752082\\
16.5604808330536	0.0016966204581621\\
16.6104147434235	0.00252035068774603\\
16.6254086494446	0.00253533807951101\\
16.6404747962952	0.00234503329646429\\
16.6554296016693	0.00193858269697955\\
16.6904649734497	0.000675974698395976\\
16.6954305171967	0.00071373465326019\\
16.7054436206818	0.00109207931809863\\
16.7506358623505	0.00334716619514097\\
16.7654600143433	0.00383670204895736\\
16.8055698871613	0.00451199149067349\\
16.8304531574249	0.00493104053209947\\
16.8904101848602	0.00623679851780423\\
16.9054388999939	0.0063001332934931\\
16.9553909301758	0.00622185328003866\\
16.9806308746338	0.00668189186195889\\
16.9806425571442	0.00685106849455508\\
17.0151710510254	0.00807018229063772\\
17.0301179885864	0.00831799019083235\\
17.0401692390442	0.0083191740627484\\
17.0501461029053	0.00817885637390248\\
17.0601930618286	0.00790163388261078\\
17.0751836299896	0.00726545916727162\\
17.095118522644	0.00615158102310431\\
17.1301357746124	0.0041927257343275\\
17.150199174881	0.00331452368408236\\
17.1859016418457	0.00198979064674631\\
17.1951689720154	0.00170345091936497\\
17.2052204608917	0.0015855939345073\\
17.2151348590851	0.00171344881511004\\
17.2251257896423	0.00205225646354279\\
17.2651748657227	0.003758861361149\\
17.2851541042328	0.00415927516360171\\
17.3001885414124	0.00416233723865389\\
17.3152461051941	0.00394460979595124\\
17.3401398658752	0.00329938021081944\\
17.3751602172852	0.00240535341164616\\
17.4102418422699	0.00171438027793158\\
17.4201688766479	0.00162989585221851\\
17.4301731586456	0.0017018994322342\\
17.4401133060455	0.00196054457715888\\
17.4551730155945	0.0026062426859994\\
17.4851589202881	0.00403838631379472\\
17.4948976039886	0.00437489218653297\\
17.5049364566803	0.00458335261083676\\
17.5149667263031	0.00464296740355508\\
17.5248596668243	0.00454275701480356\\
17.5349109172821	0.00428188177419031\\
17.5448377132416	0.00386946686442968\\
17.5549397468567	0.00332410196891431\\
17.5699138641357	0.00231936965958823\\
17.5899364948273	0.000895125233242311\\
17.5948824882507	0.000654552051344126\\
17.5999386310577	0.000613705396233399\\
17.6072068214417	0.000793145183493493\\
17.6098799705505	0.00107607741919935\\
17.6349334716797	0.00254623955305533\\
17.6499207019806	0.00318856444499716\\
17.6648991107941	0.00361219958141135\\
17.6799187660217	0.00384439533986836\\
17.7098908424377	0.00393709748529147\\
17.749942779541	0.00392611211209726\\
17.7698094844818	0.00414375920038879\\
17.7898361682892	0.0046053750159416\\
17.8399047851563	0.00597219534738258\\
17.8549091815948	0.00610167874530987\\
17.869877576828	0.00600844887651419\\
17.8849036693573	0.00569700894016023\\
17.9048945903778	0.00502110509539477\\
17.9448337554932	0.00352483750616273\\
17.9600355625153	0.00317278211684879\\
17.9748861789703	0.00298412641387813\\
17.9951109886169	0.00293872262381001\\
18.0146510601044	0.00311331759185407\\
18.0247557163239	0.00320005038494742\\
18.0250887870789	0.00330716389758834\\
18.0396373271942	0.00375658165285131\\
18.0596823692322	0.00461330924599679\\
18.0995934009552	0.0064848235593189\\
18.1147656440735	0.00696716293310828\\
18.1296305656433	0.0072372713938762\\
18.1446578502655	0.00728413820228013\\
18.159588098526	0.00713603652550887\\
18.1846046447754	0.0066380802235102\\
18.2095940113068	0.00615344867603085\\
18.2347233295441	0.00587530743950992\\
18.2746331691742	0.00548174772535504\\
18.3395991325378	0.00457728069544316\\
18.3796026706696	0.00424590459478225\\
18.3946316242218	0.00392360987669349\\
18.4096999168396	0.00342233403517866\\
18.4196331501007	0.00299236963853389\\
18.4546954631805	0.00130539990644252\\
18.4646828174591	0.00112790322856426\\
18.4743945598602	0.00131166155655649\\
18.4893579483032	0.001943076370722\\
18.4994075298309	0.00239498657043669\\
18.5079281330109	0.00260535201310574\\
18.5093524456024	0.0027998088301473\\
18.5243871212006	0.00326487616540305\\
18.5393404960632	0.00353153398576467\\
18.554699420929	0.00360407635761817\\
18.5743637084961	0.00345629784484913\\
18.6043729782104	0.00295467602350641\\
18.639365196228	0.00237607367317594\\
18.6847307682037	0.00209802478849497\\
18.7593734264374	0.00218331796786231\\
18.7893805503845	0.00178614225596618\\
18.8093602657318	0.00156055079975204\\
18.8243343830109	0.00154170473788895\\
18.8443517684937	0.00174099995686561\\
18.8693470954895	0.00219978762712003\\
18.8944125175476	0.00281912477181834\\
18.9194231033325	0.00363995947186879\\
18.9791202545166	0.00576689164759614\\
18.9991409778595	0.00618865012953052\\
19.0191082954407	0.00639541147316436\\
19.0441133975983	0.00641846965150705\\
19.1241359710693	0.00626447254288109\\
19.1840963363647	0.0062737015636003\\
19.2140715122223	0.00607726420116705\\
19.239066362381	0.00569720612328695\\
19.2591784000397	0.00521443616757722\\
19.2846183776855	0.00440514978849649\\
19.319073677063	0.00309618393941946\\
19.3441693782806	0.00225259723136162\\
19.3691160678864	0.00160282514073629\\
19.3940544128418	0.00115380307337887\\
19.4140543937683	0.000972201382367643\\
19.4340841770172	0.00101283787431328\\
19.5089073181152	0.00154342831568499\\
19.6138799190521	0.00130110982891551\\
19.6487762928009	0.000998597957831748\\
19.6688275337219	0.000883247987573554\\
19.6838011741638	0.000982682432180582\\
19.7038595676422	0.00136744262634636\\
19.7359266281128	0.00217321963029349\\
19.7388219833374	0.00231404087860199\\
19.7887997627258	0.00363518872150337\\
19.8338062763214	0.00457164589413139\\
19.8788394927979	0.00528107815155465\\
19.9238069057465	0.00579213380781596\\
19.9635465145111	0.00602942398002426\\
20.0035572052002	0.00607261532388748\\
20.0435683727264	0.00592880898936698\\
20.0986037254333	0.0057088929616782\\
20.1735727787018	0.00559251363058877\\
20.2886228561401	0.00478986011366089\\
20.4035410881042	0.00439480198842546\\
20.4333164691925	0.003974860626343\\
20.5382535457611	0.00214699673696828\\
20.5733180046082	0.00144533146479375\\
20.6133587360382	0.00054419571135611\\
20.6232941150665	0.000534892331927495\\
20.6332862377167	0.00072364059454344\\
20.6533241271973	0.00133816031626566\\
20.7132682800293	0.00327873159542946\\
20.7583742141724	0.00445024351240875\\
20.7833569049835	0.00490952300418712\\
20.8082735538483	0.0051843866682475\\
20.8383202552795	0.00530830851421626\\
20.8983414173126	0.00549621390841537\\
20.9280362129211	0.00581744015224217\\
20.9930837154388	0.00665967258800038\\
21.0130314826965	0.00672034520579246\\
21.0380802154541	0.00658601659688429\\
21.0780282020569	0.00609332995179557\\
21.1080439090729	0.005821958442354\\
21.1280360221863	0.00581016469517692\\
21.1480748653412	0.00596143964828855\\
21.1680376529694	0.00625155763900409\\
21.2180495262146	0.00705171652694503\\
21.2380657196045	0.00715656342512716\\
21.2580494880676	0.00707235874202183\\
21.2830588817596	0.00676264388752656\\
21.338011264801	0.00600572462525406\\
21.3830225467682	0.00569166012006406\\
21.4080836772919	0.00545154914213697\\
21.4277715682983	0.00509894295853996\\
21.4477691650391	0.00454735121824967\\
21.467759847641	0.00379909671005407\\
21.527815580368	0.00127606665955682\\
21.5429430007935	0.000895640896402483\\
21.5577635765076	0.000717171739566425\\
21.5877556800842	0.00067765307380796\\
21.6178221702576	0.000561169964470309\\
21.6427776813507	0.000439421936107465\\
21.6578059196472	0.000610671885482361\\
21.6727712154388	0.00101129884417617\\
21.6977865695953	0.00194080924892148\\
21.7327537536621	0.00330425312044724\\
21.7527360916138	0.00389668318474889\\
21.7727711200714	0.0042731782850467\\
21.8027725219727	0.00447824818637343\\
21.857729434967	0.00463362132404654\\
21.8777661323547	0.00492544568128039\\
21.8977980613708	0.0054053948994266\\
21.922477722168	0.00619321025484965\\
21.9674859046936	0.00758328990322354\\
21.9925248622894	0.00809786935245427\\
22.0175230503082	0.00841058160173702\\
22.0974621772766	0.00920984403627756\\
22.1725206375122	0.0103639471586234\\
22.1925611495972	0.01041627928943\\
22.2124638557434	0.010301107380144\\
22.2374997138977	0.00994889057801629\\
22.2675523757935	0.00931102961163788\\
22.3425154685974	0.00758729494506838\\
22.3724558353424	0.00711858405885835\\
22.4272220134735	0.00653200361760753\\
22.4622304439545	0.00606562113510734\\
22.4872362613678	0.00554135548823353\\
22.5123527050018	0.00481773279975073\\
22.5525896549225	0.00338446890955879\\
22.5721709728241	0.00269016688703516\\
22.5922493934631	0.00212349739678075\\
22.607274055481	0.00181396013071833\\
22.6572160720825	0.00144880162834227\\
22.6772110462189	0.00160082261973571\\
22.697265625	0.00198297146107507\\
22.7172787189484	0.00259936121764781\\
22.7372567653656	0.00341831605689435\\
22.7672295570374	0.00488792167780616\\
22.8022832870483	0.00660523332275886\\
22.8274056911469	0.00763012643680838\\
22.8521893024445	0.00848135626794999\\
22.9120190143585	0.010482107706892\\
22.9869694709778	0.013243946668112\\
23.0119478702545	0.0139402395601422\\
23.0422558784485	0.0144999415041269\\
23.076949596405	0.014909888952289\\
23.1719305515289	0.0158630607287762\\
23.192024230957	0.015836634171194\\
23.2120473384857	0.0156442165820465\\
23.2373776435852	0.0151863091553253\\
23.3770987987518	0.0116461686777143\\
23.4217796325684	0.0101013762860163\\
23.4417133331299	0.00939059454293556\\
23.4517481327057	0.00906247552428852\\
23.481719493866	0.0082542706294646\\
23.5217034816742	0.0072655304151823\\
23.5366764068604	0.00671989957066899\\
23.5517482757568	0.00601054404675949\\
23.5667097568512	0.00513339578633065\\
23.5867967605591	0.00375880145607255\\
23.6017308235168	0.0026870796566385\\
23.6116893291473	0.00207441626595539\\
23.6166770458221	0.00185403531396844\\
23.6216871738434	0.00172910507620827\\
23.6267144680023	0.00172269488624011\\
23.6317827701569	0.00183583665156561\\
23.6417684555054	0.00232452903640024\\
23.6517999172211	0.00298530084974402\\
23.6593959331512	0.00333611099630104\\
23.661696434021	0.00368715299853761\\
23.681694984436	0.00498839013022234\\
23.6967225074768	0.00578447264409476\\
23.7167599201202	0.00660474683853352\\
23.7466685771942	0.00772240161275306\\
23.7567207813263	0.00822063760406877\\
23.7722156047821	0.00920381398921677\\
23.7916951179504	0.0110077613543069\\
23.8067395687103	0.0126838585651399\\
23.8319528102875	0.0158328518846531\\
23.8467533588409	0.017760960609408\\
23.8617730140686	0.0195892431752611\\
23.868007183075	0.0201608575733161\\
23.8716747760773	0.0207091743067025\\
23.8866586685181	0.0221983069529301\\
23.9014256000519	0.0234472276908662\\
23.9214131832123	0.0248148556230774\\
23.9514305591583	0.0267349323797674\\
23.9664146900177	0.0278981987937499\\
23.9814779758453	0.0293046936742343\\
23.9914355278015	0.0303851571274407\\
24.0064539909363	0.0321934766714662\\
24.0364465713501	0.0361716449992286\\
24.0514178276062	0.0380978114695552\\
24.0614569187164	0.0392591904247581\\
24.071545124054	0.0402699526317889\\
24.0865108966827	0.0414179857055785\\
24.0964987277985	0.0418972915388593\\
24.106406211853	0.0421348765584924\\
24.1164531707764	0.042140552900733\\
24.1264357566833	0.0419438620264572\\
24.1414775848389	0.0413761698051331\\
24.1764204502106	0.0398123624211735\\
24.1914446353912	0.0393629111022307\\
24.236407995224	0.0382295354785214\\
24.26140832901	0.0372015400029682\\
24.2764735221863	0.0366439278655974\\
24.2964553833008	0.036364253533435\\
24.3064785003662	0.0365007688297396\\
24.3164942264557	0.0368130536976707\\
24.3314607143402	0.0375012035675439\\
24.3464603424072	0.038217759607349\\
24.3565127849579	0.0385570972930651\\
24.3664526939392	0.0386749839398419\\
24.3775405883789	0.0384808850008227\\
24.3864154815674	0.0378914021514163\\
24.391402721405	0.0374248873272194\\
24.3964440822601	0.036832786863755\\
24.4011924266815	0.0361079781489053\\
24.4061970710754	0.0352444257114257\\
24.4112055301666	0.0342374498858646\\
24.416205406189	0.0330839238386318\\
24.4212980270386	0.0317825912199226\\
24.4262120723724	0.0303343977106891\\
24.4312062263489	0.028742938957663\\
24.4361710548401	0.0270150260249977\\
24.4411709308624	0.0251615059027159\\
24.4511744976044	0.0211490723208669\\
24.4611909389496	0.0169414674242176\\
24.4662322998047	0.0149070317828404\\
24.4712581634521	0.0130578319510448\\
24.4762053489685	0.0115649770949062\\
24.4811902046204	0.0106547721562578\\
24.4862277507782	0.0105386338671991\\
24.4936144351959	0.0112785197081138\\
24.49649477005	0.0127427629423664\\
24.5011596679688	0.0147171260264543\\
24.5062110424042	0.0170137108174089\\
24.5112860202789	0.0194999804044755\\
24.5311868190765	0.029976361752361\\
24.5511312484741	0.0400067037865597\\
24.5762360095978	0.0517786824405562\\
24.58633852005	0.0566342608533006\\
24.5962216854095	0.0618637235237003\\
24.6011917591095	0.0646879573430112\\
24.6061184406281	0.0676889250489978\\
24.6111679077148	0.0708932704624488\\
24.6162633895874	0.0743258365451425\\
24.6211245059967	0.0780089036259284\\
24.6261768341064	0.0819614762133654\\
24.6313164234161	0.086198526579409\\
24.6362407207489	0.0907303574506102\\
24.6412541866302	0.0955619607974683\\
24.6462438106537	0.10069246278789\\
24.6561794281006	0.111814604404472\\
24.6611740589142	0.117771454058001\\
24.6661610603333	0.123957207731607\\
24.6762223243713	0.136867961817316\\
24.6811499595642	0.143501947656063\\
24.6862316131592	0.150183417056837\\
24.6911656856537	0.156851215190784\\
24.6961960792542	0.163438957675908\\
24.7026700973511	0.169875745324248\\
24.706182718277	0.176087093267711\\
24.7112488746643	0.181995845284817\\
24.7162351608276	0.187523245443245\\
24.7212569713593	0.192590059731018\\
24.7262134552002	0.197117738074482\\
24.7311291694641	0.201029628443379\\
24.7362236976624	0.204252181825893\\
24.7412075996399	0.206716195800951\\
24.7461957931519	0.208357954803446\\
24.7511579990387	0.209120420170422\\
24.7562081813812	0.208954257055922\\
24.7612159252167	0.207818867815575\\
24.7661085128784	0.205683205517431\\
24.7712204456329	0.202526608579078\\
24.7761337757111	0.198339362123136\\
24.7811892032623	0.193123233699396\\
24.7861425876617	0.18689175674028\\
24.7911884784698	0.179670450456555\\
24.7963666915894	0.171496832910194\\
24.8011434078217	0.162420300230934\\
24.8062334060669	0.152501893504137\\
24.8111498355865	0.141814021886333\\
24.8161325454712	0.130440604994575\\
24.8211553096771	0.118476194616221\\
24.8261864185333	0.106027306542671\\
24.8361482620239	0.080172353817062\\
24.8461127281189	0.0541232009735921\\
24.8511829376221	0.0416832074422473\\
24.856454372406	0.0304475703464675\\
24.8612263202667	0.0221422252504624\\
24.8662157058716	0.0202013183317717\\
24.8712232112885	0.0255200605315054\\
24.8761775493622	0.0343799953690933\\
24.8811082839966	0.0442225230928415\\
24.8911764621735	0.0634981240666264\\
24.8961420059204	0.0723234496758778\\
24.9008972644806	0.0804262531609794\\
24.9059972763062	0.087738920693738\\
24.9131307601929	0.0942232788142121\\
24.9162085056305	0.099863088853283\\
24.9209492206573	0.104660170464925\\
24.9275233745575	0.108632050625886\\
24.9309053421021	0.111810221297972\\
24.9358966350555	0.114238596894623\\
24.9410498142242	0.115971917597548\\
24.9458746910095	0.117074049807655\\
24.950900554657	0.117616014033047\\
24.9559395313263	0.117673773307757\\
24.9609351158142	0.117325783924031\\
24.9658958911896	0.116650259801489\\
24.9710025787354	0.115722322589122\\
24.9808971881866	0.113376834567561\\
24.9860231876373	0.112068547852516\\
25.0159578323364	0.103661702719265\\
25.0259511470795	0.100301885818638\\
25.0308907032013	0.098356358871186\\
25.0359783172607	0.0961782341797459\\
25.0409140586853	0.0937309716557593\\
25.0458955764771	0.0909850041492462\\
25.0509562492371	0.087919852563914\\
25.0558559894562	0.0845259105900311\\
25.0608673095703	0.0808062713980746\\
25.0658876895905	0.0767785990386898\\
25.0708978176117	0.0724774818915108\\
25.0809681415558	0.0632976706506128\\
25.0908951759338	0.0540351492926305\\
25.0959386825562	0.0497765638299938\\
25.1009006500244	0.0460813882241951\\
25.1058897972107	0.0432449344229298\\
25.1109392642975	0.0415693643482058\\
25.1159105300903	0.0412860642868367\\
25.1208856105804	0.0424697634668547\\
25.1259059906006	0.0450084750376192\\
25.1314182281494	0.0486554904503862\\
25.1408538818359	0.0581115667829835\\
25.1459512710571	0.0634062143366378\\
25.155867099762	0.0741703075002533\\
25.1609225273132	0.0793667837216105\\
25.1658720970154	0.0843013064486087\\
25.1709196567535	0.0888945381229149\\
25.1758797168732	0.0930820677686626\\
25.1809070110321	0.0968121259791985\\
25.1859536170959	0.100043983793384\\
25.1909487247467	0.102746997964204\\
25.195877790451	0.104899827833833\\
25.2009875774384	0.10649000706006\\
25.2059192657471	0.107513541901042\\
25.2108938694	0.107974536113446\\
25.2158019542694	0.107884887738933\\
25.2208881378174	0.107263895312073\\
25.2259125709534	0.106137812950124\\
25.2308790683746	0.104539391908077\\
25.2358868122101	0.102507203809893\\
25.246639251709	0.0973210424172635\\
25.2508969306946	0.0942668428857161\\
25.2559232711792	0.0909765198647392\\
25.2658524513245	0.0839092319521484\\
25.2859423160553	0.0693084574321574\\
25.2958736419678	0.0624750686550612\\
25.3059494495392	0.0562395681726713\\
25.3109617233276	0.0533665595437895\\
25.3159058094025	0.0506521034121477\\
25.3208918571472	0.0480854511457807\\
25.3317823410034	0.0456525361451554\\
25.3323934078217	0.0433385236736541\\
25.3358871936798	0.0411304586304198\\
25.3446300029755	0.039019711623439\\
25.3460440635681	0.037004196830253\\
25.3509113788605	0.0350899472972088\\
25.3559226989746	0.0332919995580738\\
25.3608582019806	0.0316342711752924\\
25.3659436702728	0.0301481814485101\\
25.3709089756012	0.0288696324828521\\
25.3759410381317	0.0278341939765596\\
25.3809442520142	0.0270708515064086\\
25.3859221935272	0.0265952464564094\\
25.3909001350403	0.0264043514670078\\
25.3958616256714	0.0264743389883506\\
25.4006390571594	0.0267624405354923\\
25.4058675765991	0.0272121804806176\\
25.4206824302673	0.0288951468467076\\
25.4256122112274	0.0293681717405008\\
25.4306259155273	0.0297150621859288\\
25.4356665611267	0.0299000040979962\\
25.4406721591949	0.0298966886974057\\
25.4456584453583	0.0296881991368423\\
25.4506423473358	0.0292667569500509\\
25.4556710720062	0.0286334883205939\\
25.4606161117554	0.0277982201119329\\
25.4657196998596	0.0267793767420841\\
25.4756941795349	0.0243081148678641\\
25.490558385849	0.0201957279705738\\
25.4956295490265	0.0189628034434577\\
25.5007154941559	0.0179227291971813\\
25.5055751800537	0.0171488501871124\\
25.5126631259918	0.0166983117359649\\
25.51682305336	0.0165981730710882\\
25.5207705497742	0.0168372158977093\\
25.5256464481354	0.017368942206943\\
25.5307018756866	0.018124241420935\\
25.5356769561768	0.019026697187229\\
25.5431323051453	0.0200040997238631\\
25.5456306934357	0.0209946446387193\\
25.5511701107025	0.0219488207021925\\
25.5555827617645	0.0228290622815166\\
25.5606346130371	0.0236084762631208\\
25.565657377243	0.0242693107115315\\
25.5707454681396	0.024801576688759\\
25.575775384903	0.025201749515162\\
25.580614566803	0.0254716809115507\\
25.5906789302826	0.0256490153315241\\
25.6006364822388	0.0254186309610986\\
25.6107065677643	0.0248918147601813\\
25.6256442070007	0.0237825961544473\\
25.6456348896027	0.0220672151127985\\
25.6606345176697	0.0206407615491599\\
25.6706409454346	0.0195540406984236\\
25.6808922290802	0.0183039432456553\\
25.69123005867	0.0168601666071311\\
25.6957502365112	0.0160636457307248\\
25.7011637687683	0.0152205675096297\\
25.7056701183319	0.0143363850121432\\
25.7118940353394	0.0134192404939881\\
25.7159895896912	0.0124802544845011\\
25.7220132350922	0.0115338713410296\\
25.7258450984955	0.010598321635058\\
25.7356703281403	0.00885453485025778\\
25.7407088279724	0.0081052615368975\\
25.7456867694855	0.00748278968775651\\
25.7506830692291	0.0070197344428351\\
25.7558352947235	0.00673889545240058\\
25.7609190940857	0.00664447363742227\\
25.7656118869781	0.00671783076849408\\
25.7755811214447	0.00720953976561134\\
25.7906377315521	0.00814946144681983\\
25.8006196022034	0.00853184120539652\\
25.805722951889	0.00859346109234593\\
25.8106451034546	0.00855694488578251\\
25.8156325817108	0.00841948589307151\\
25.8256521224976	0.00785380431400995\\
25.8356049060822	0.00697148202480946\\
25.8507142066956	0.00548083021807599\\
25.8556022644043	0.00511259488402516\\
25.8606777191162	0.00490482802433689\\
25.8656213283539	0.00490316965638726\\
25.8706512451172	0.00511824974813635\\
25.8757033348083	0.00552102994014092\\
25.880782365799	0.00605876303049513\\
25.9054758548737	0.00908809479919626\\
25.9103741645813	0.00954678651054053\\
25.9203672409058	0.0102017542689907\\
25.9304361343384	0.010505993577496\\
25.9405853748322	0.0105325434395098\\
25.9604127407074	0.0104295883595711\\
25.9655559062958	0.0105277516681923\\
25.9791579246521	0.0110143496104769\\
25.9804208278656	0.0114087209438622\\
25.9903342723846	0.0124398288288745\\
26.0103495121002	0.0148024945394667\\
26.0203185081482	0.0157450281478759\\
26.0303611755371	0.0163369904563666\\
26.0353147983551	0.0164767664153942\\
26.0403690338135	0.0165067077104339\\
26.0454378128052	0.0164271014933917\\
26.0504403114319	0.0162417536625412\\
26.0605916976929	0.0155853443117024\\
26.0706567764282	0.0146299020994576\\
26.0904190540314	0.0123774304768745\\
26.1003003120422	0.011404086040514\\
26.1104264259338	0.0107302221366297\\
26.1153612136841	0.0105360094548104\\
26.1203670501709	0.0104444624269462\\
26.1254043579102	0.0104559506183932\\
26.1354331970215	0.0107749159749631\\
26.1405065059662	0.0110724257568506\\
26.1503827571869	0.0119185508419548\\
26.1553664207458	0.0124586862189915\\
26.1631898880005	0.0130714846709878\\
26.1653492450714	0.0137522762670983\\
26.1756167411804	0.0152925226374521\\
26.1853513717651	0.0170111109211604\\
26.2103650569916	0.0214038447187761\\
26.2203602790833	0.0228799815430705\\
26.2253401279449	0.0234995413256343\\
26.2303340435028	0.0240241058527033\\
26.2353167533875	0.0244439136282466\\
26.240451335907	0.0247512176644022\\
26.245290517807	0.0249404855636897\\
26.2503650188446	0.0250084301798239\\
26.2553558349609	0.0249540726172057\\
26.2603588104248	0.0247786909221617\\
26.2653658390045	0.0244857593112044\\
26.2703580856323	0.0240808221599309\\
26.2803585529327	0.0229662914352815\\
26.2904150485992	0.0215131652275176\\
26.3054027557373	0.0189125911466732\\
26.3303971290588	0.0143259934404369\\
26.340327501297	0.0126710817873459\\
26.3553988933563	0.0105714606052629\\
26.3653824329376	0.00946079009925427\\
26.3728342056274	0.00899137227791869\\
26.375328540802	0.00857556647999047\\
26.3856892585754	0.00788698897218865\\
26.3953454494476	0.00735120195059835\\
26.4150891304016	0.00652571117944944\\
26.4351689815521	0.00568877579375737\\
26.4501452445984	0.00488395119535312\\
26.4651479721069	0.00389764242667923\\
26.5051286220551	0.00117687058580884\\
26.5151567459106	0.000873830933741715\\
26.5251388549805	0.00090187672846298\\
26.5500948429108	0.00141981833813531\\
26.5700979232788	0.00192465754101079\\
26.6000509262085	0.00285347894276811\\
26.6151542663574	0.00306532739986665\\
26.6251204013824	0.00299507307950364\\
26.6350841522217	0.00272596120049684\\
26.645090341568	0.00226836018030951\\
26.6600689888	0.00144212973179947\\
26.6651258468628	0.00129045415756934\\
26.6701200008392	0.00132742366551497\\
26.6751680374146	0.00157117707544785\\
26.6851444244385	0.00243901874253538\\
26.715060710907	0.00548532521621325\\
26.7251210212708	0.00625599458859938\\
26.7351298332214	0.00680636635620147\\
26.7450816631317	0.00711166073674008\\
26.7550494670868	0.00716879825522199\\
26.7650887966156	0.00699541932354464\\
26.7750554084778	0.00662720181497889\\
26.7913420200348	0.00581957091667107\\
26.8002669811249	0.00519434105851246\\
26.8200845718384	0.0039721605456009\\
26.835108757019	0.00322370958984664\\
26.8451340198517	0.00285414129440653\\
26.8550691604614	0.00263583294699288\\
26.8650810718536	0.00263516132032748\\
26.8750419616699	0.00290382521467336\\
26.8850507736206	0.00343018242600124\\
26.8951370716095	0.00414998008771761\\
26.9149513244629	0.00587449144198615\\
26.9348945617676	0.00759072240666114\\
26.9499635696411	0.00868844101763955\\
26.9598407745361	0.00929553309570963\\
26.9798069000244	0.0102084800837901\\
26.9999849796295	0.010802758884779\\
27.0248820781708	0.0113223433696419\\
27.0799143314362	0.0123000951111436\\
27.0949332714081	0.012379734156994\\
27.1098327636719	0.0122365179831547\\
27.119898557663	0.0119848466862749\\
27.1298041343689	0.0115973271900174\\
27.1452279090881	0.0107705639360773\\
27.1698534488678	0.00891305938529285\\
27.1947631835938	0.00693802888967809\\
27.1997902393341	0.00658216451991223\\
27.2086939811707	0.00624845395722673\\
27.2098670005798	0.00593958438628306\\
27.2249114513397	0.00517935294756455\\
27.2349109649658	0.00482074788433806\\
27.2498395442963	0.00451823791948414\\
27.2648370265961	0.00451319198889166\\
27.2798709869385	0.00478901579991486\\
27.2999172210693	0.00542087445427342\\
27.3198244571686	0.0060140084197684\\
27.334817647934	0.00623227171166718\\
27.3448631763458	0.0062232160515947\\
27.3548307418823	0.00608294752889549\\
27.3698260784149	0.00564902991585825\\
27.3901555538177	0.00479143502190027\\
27.4096310138702	0.00390940189977584\\
27.434606552124	0.00330595158587244\\
27.4496073722839	0.00333026585697382\\
27.4695394039154	0.00366412173161734\\
27.5045592784882	0.00435908287769848\\
27.5245923995972	0.00452047958530954\\
27.5395548343658	0.00445296943348694\\
27.5545599460602	0.00421516410969502\\
27.5746171474457	0.00367360177430953\\
27.6045520305634	0.00260050835531445\\
27.6496856212616	0.000997115340240384\\
27.6695568561554	0.000416202800806786\\
27.6795125007629	0.000373102583893115\\
27.6896002292633	0.000611961318639942\\
27.7095317840576	0.00134124803308566\\
27.7295799255371	0.00222894333026602\\
27.7545640468597	0.00354689122778495\\
27.7895193099976	0.00547593019318526\\
27.8045132160187	0.00613449214412753\\
27.8195979595184	0.00658762831650961\\
27.8296449184418	0.00675362524916068\\
27.8447093963623	0.00679064865656187\\
27.8595979213715	0.00659676721004132\\
27.8795650005341	0.00608608828805757\\
27.9143543243408	0.00508203001153618\\
27.9294285774231	0.00481187913651127\\
27.9442844390869	0.00469472801508175\\
27.964296579361	0.00476487985584129\\
27.989321231842	0.00510143047054612\\
28.0242791175842	0.00560296790058601\\
28.0443050861359	0.00569423900941501\\
28.0642604827881	0.00558369814463333\\
28.0892763137817	0.00522640182457224\\
28.1243276596069	0.0046967629786252\\
28.1392602920532	0.00462787562415201\\
28.1543076038361	0.00473340897650587\\
28.1693251132965	0.0050245896433978\\
28.1892800331116	0.00562215270950617\\
28.2193119525909	0.00654511454135331\\
28.2344026565552	0.00683155159443061\\
28.2442946434021	0.0069182132561707\\
28.2593536376953	0.00687732098910487\\
28.2742786407471	0.0066421037628146\\
28.294296503067	0.00609729894328837\\
28.349273443222	0.00438968519054583\\
28.3692855834961	0.00403966387312948\\
28.3943092823029	0.00384458313212122\\
28.4390127658844	0.00358682638717767\\
28.4620242118835	0.00322142342750453\\
28.4640376567841	0.00309157226523382\\
28.4840004444122	0.00241769593148433\\
28.5090804100037	0.00131265686385973\\
28.5240938663483	0.000652400936075992\\
28.529048204422	0.00050133702649191\\
28.5341136455536	0.000454577711849424\\
28.544050693512	0.000691384029948949\\
28.5790574550629	0.00191148157915677\\
28.59397149086	0.00223670288103506\\
28.6140246391296	0.00243736497780844\\
28.6340730190277	0.00240375196655407\\
28.6590580940247	0.00214037450356841\\
28.7090175151825	0.00151884529057611\\
28.7340459823608	0.001445051956523\\
28.754058599472	0.00157908019183139\\
28.7790307998657	0.00197292055952403\\
28.8540115356445	0.00338352768605432\\
28.8839635848999	0.00362369407025653\\
28.9438879489899	0.00401015779858938\\
28.9937477111816	0.00459800353877426\\
29.0388286113739	0.00504886160783258\\
29.0737659931183	0.00521377641281617\\
29.1137635707855	0.00521193362077099\\
29.1689913272858	0.00500051313007077\\
29.2037949562073	0.00469698013938569\\
29.2288000583649	0.00430471088083095\\
29.2587587833405	0.00363008098419471\\
29.2938690185547	0.00283222399613692\\
29.3137488365173	0.00254430581753695\\
29.3438191413879	0.00241885018662913\\
29.3687624931335	0.00254808662138828\\
29.4484784603119	0.00321185201248397\\
29.5049035549164	0.00319183038679682\\
29.533518075943	0.00334219403416114\\
29.553787946701	0.00324585135345501\\
29.5734667778015	0.00290966534448955\\
29.5986342430115	0.00243858203745617\\
29.6085453033447	0.00239465387569737\\
29.6185166835785	0.0024889131812813\\
29.6335341930389	0.00283488657113651\\
29.6584820747375	0.00349735741338009\\
29.6685137748718	0.00366047243072387\\
29.6834375858307	0.00372562950717281\\
29.6985886096954	0.00357140155688285\\
29.7185325622559	0.00311393648075864\\
29.7485008239746	0.00239206462292429\\
29.7635135650635	0.0022319096416652\\
29.7834396362305	0.00222504126534773\\
29.8135511875153	0.00240360475008572\\
29.8285205364227	0.00264012110704925\\
29.8434669971466	0.00306235017990275\\
29.8641531467438	0.00386716650221786\\
29.8785178661346	0.00451907632120196\\
29.8934979438782	0.00508020009394272\\
29.908518075943	0.00545306200244511\\
29.9234619140625	0.00557573782874954\\
29.9382336139679	0.00542790165953022\\
29.9532828330994	0.00503106946442244\\
29.9682698249817	0.00444337744926315\\
30.0132303237915	0.0024651291694795\\
30.0232684612274	0.00219778582524555\\
30.033257484436	0.00207555524914937\\
30.0432236194611	0.00212223673203482\\
30.0532217025757	0.0023316418710948\\
30.0684285163879	0.00288166174377125\\
30.0982365608215	0.00438671885936515\\
30.1182327270508	0.005343379144648\\
30.1332132816315	0.00587640828864266\\
30.1534214019775	0.00621549838444935\\
30.1682548522949	0.00615599973644976\\
30.1832349300385	0.0058432604826919\\
30.1982514858246	0.00532977254489708\\
30.2482120990753	0.00333351154263539\\
30.2632458209991	0.00304860021532249\\
30.2782778739929	0.00300389490595876\\
30.3032395839691	0.00322416876201714\\
30.323296546936	0.00334314216745213\\
30.3382036685944	0.00326403730743152\\
30.3532106876373	0.00300075957750323\\
30.3682191371918	0.00256180464329248\\
30.3932135105133	0.00158120388505267\\
30.4182512760162	0.000655168875638878\\
30.4282341003418	0.000433698053925013\\
30.4429266452789	0.000355100196145486\\
30.467978477478	0.000301875590025702\\
30.4829907417297	0.000301142228693152\\
30.4980556964874	0.000562598825240457\\
30.5231838226318	0.00107044415585733\\
30.5379629135132	0.00119286807660046\\
30.552966594696	0.00109962023825005\\
30.5672252178192	0.000939166224867449\\
30.5679709911346	0.000855325069750279\\
30.5779633522034	0.000791730590862016\\
30.5879230499268	0.00101369727531164\\
30.6036405563354	0.00175399352963268\\
30.6179738044739	0.00264276274441499\\
30.6330015659332	0.0034607111646352\\
30.6479437351227	0.00406501521617031\\
30.6579396724701	0.00430200760330024\\
30.6683738231659	0.00438957192358203\\
30.6780045032501	0.00432707975281232\\
30.692923784256	0.00398024931649843\\
30.7080106735229	0.00340811202515567\\
30.743011713028	0.00192592991217566\\
30.7529656887054	0.00165709976148776\\
30.7630681991577	0.00153187270919375\\
30.7730031013489	0.00157566834305101\\
30.7830188274384	0.00178861043121969\\
30.7929692268372	0.00215019321382215\\
30.808394908905	0.00290767749628174\\
30.842954158783	0.00505685627531705\\
30.857958316803	0.00582186955087138\\
30.8681452274323	0.00619279304444831\\
30.8778967857361	0.00642681847831739\\
30.8879172801971	0.00651393926716537\\
30.8979585170746	0.00645562639363106\\
30.9129226207733	0.00612576724208225\\
30.928010225296	0.00558138754630022\\
30.967681646347	0.00397028605543426\\
30.9827210903168	0.00360516397236665\\
30.9977276325226	0.00344445140930816\\
31.0127463340759	0.0034643737196518\\
31.0380222797394	0.00374736660003805\\
31.0676910877228	0.00411363154820776\\
31.0876655578613	0.00415998323302347\\
31.1077194213867	0.00399105713262315\\
31.1376593112946	0.0034905066350035\\
31.1627264022827	0.0031321063640064\\
31.1777355670929	0.00304488631665834\\
31.197881937027	0.00311794744406768\\
31.2277426719666	0.00350893178854506\\
31.2476320266724	0.00372320811612781\\
31.2626981735229	0.00371941860274205\\
31.2777147293091	0.00350639258743968\\
31.2929320335388	0.00306365698588706\\
31.3127391338348	0.00216913874534441\\
31.3376727104187	0.00089488654681702\\
31.3477070331573	0.000590284379242689\\
31.3576714992523	0.000663560352577974\\
31.3826887607574	0.00125447136765899\\
31.3976106643677	0.00135214845293774\\
31.412665605545	0.00121926815768347\\
31.4427106380463	0.000749347633927755\\
31.4524192810059	0.000789001783203958\\
31.4924914836884	0.00130161290468322\\
31.507401227951	0.00120386633551561\\
31.5224220752716	0.000908774217194264\\
31.5424461364746	0.000490479922518716\\
31.5526204109192	0.00061720777276264\\
31.5727210044861	0.00132905747736345\\
31.5924501419067	0.00201920048634463\\
31.6126177310944	0.00249784899861538\\
31.6274652481079	0.00271110284019471\\
31.6724243164063	0.00307374513535308\\
31.6932392120361	0.00338736979824716\\
31.7287623882294	0.00435152340463674\\
31.7374131679535	0.00467259422627819\\
31.7624087333679	0.00535940969457727\\
31.7775194644928	0.00558902446039156\\
31.7924499511719	0.00562305817557274\\
31.8074533939362	0.00545201160983311\\
31.8276846408844	0.0049632093527805\\
31.8624310493469	0.00393062813914469\\
31.8774824142456	0.00367680080101707\\
31.8924617767334	0.00363817122590149\\
31.9076917171478	0.00382238136117508\\
31.9276037216187	0.00435625532308848\\
31.9574437141418	0.00547464988856916\\
31.9772922992706	0.00614094824763356\\
31.9923167228699	0.00645077600441368\\
32.0072276592255	0.00652751763379911\\
32.0253684520721	0.006347039717852\\
32.0304081439972	0.0062316780935987\\
32.0323047637939	0.00609115499491963\\
32.0472865104675	0.00554274655080178\\
32.1022486686707	0.00321531280866338\\
32.1171863079071	0.00287193793410268\\
32.1323235034943	0.00271866411162591\\
32.1521778106689	0.00275671332452987\\
32.1821987628937	0.00309929805304421\\
32.2072429656982	0.00334168317998262\\
32.2223341464996	0.00334762234301422\\
32.2372217178345	0.00320793391090035\\
32.2551734447479	0.00292224251704454\\
32.2571635246277	0.00279879845857067\\
32.2822315692902	0.00205404199049042\\
32.3072888851166	0.0013457251314577\\
32.3222689628601	0.00110061410843798\\
32.337201833725	0.00103878534055468\\
32.3971354961395	0.0010958227139497\\
32.422235250473	0.000813924606006822\\
32.4321963787079	0.000642202984124651\\
32.4446837902069	0.000547906639582152\\
32.4446964263916	0.000452256861919409\\
32.4472568035126	0.00036259606262945\\
32.4572203159332	0.000274832840872818\\
32.4672191143036	0.000411888875291311\\
32.5369250774384	0.00203949712395968\\
32.5668590068817	0.00237969020696482\\
32.6119427680969	0.00285928353609677\\
32.6369595527649	0.00334976849687507\\
32.6669042110443	0.00416997449970324\\
32.70197057724	0.00513393082306379\\
32.7219274044037	0.00550113753104142\\
32.7418813705444	0.00565619984372745\\
32.7620100975037	0.0056014791226886\\
32.7918531894684	0.00526932722362972\\
32.8270561695099	0.00491127419665816\\
32.8469209671021	0.00488529127282789\\
32.8669815063477	0.00502063753951631\\
32.8969428539276	0.00542909689218618\\
32.9319415092468	0.00588823138019734\\
32.9568388462067	0.00600824455369775\\
32.9816617965698	0.00592012932412445\\
33.1416130065918	0.00466003308370944\\
33.1815884113312	0.00398836190925067\\
33.2215821743011	0.00334015277579169\\
33.2516369819641	0.00305879613937066\\
33.3217723369598	0.00264009825383482\\
33.3466365337372	0.00213439198381593\\
33.3815879821777	0.00128789849567568\\
33.3915586471558	0.00120922250171418\\
33.4065840244293	0.00134804263983312\\
33.466525554657	0.0024066150457287\\
33.5314924716949	0.00295874304019605\\
33.551310300827	0.00346458585160292\\
33.5763742923737	0.00434132882851657\\
33.6113107204437	0.00562844066951129\\
33.6313166618347	0.00615364585171108\\
33.6464786529541	0.00637483457954602\\
33.6613445281982	0.00643997082836734\\
33.6813535690308	0.00632998800583096\\
33.7262880802155	0.00595211796409956\\
33.7414996623993	0.00601564414374423\\
33.7562880516052	0.00623653382747591\\
33.7713961601257	0.00661018623132748\\
33.7914328575134	0.00728794973782954\\
33.8313429355621	0.00870993898800521\\
33.8463451862335	0.0090506524447278\\
33.8614263534546	0.00920244268318982\\
33.8763294219971	0.00914857161079397\\
33.9008100032806	0.00879042782318606\\
33.9013321399689	0.00866167221650471\\
33.9564146995544	0.00719109625418923\\
33.9713680744171	0.00703683395852295\\
33.9863700866699	0.00704406999906837\\
34.0060713291168	0.00725608152562529\\
34.0613043308258	0.00802319353492464\\
34.0811066627502	0.00801636304865383\\
34.1127738952637	0.00768128990954153\\
34.1132745742798	0.00757546329434433\\
34.1210887432098	0.00733310090240025\\
34.1511101722717	0.00645370336951601\\
34.2011184692383	0.00498224572552886\\
34.276068687439	0.00287554152248504\\
34.3208153247833	0.00139394564946826\\
34.3210515975952	0.00120008306264197\\
34.3410544395447	0.00054103178474918\\
34.3510780334473	0.000520534871753853\\
34.3610532283783	0.000788977441985139\\
34.3861172199249	0.00173871398833114\\
34.4260883331299	0.00319163079498708\\
34.5160064697266	0.00596536154239402\\
34.5507912635803	0.00695485522960837\\
34.5558035373688	0.00708627488235436\\
34.5646841526031	0.00721665293788476\\
34.5658221244812	0.00734688050629018\\
34.6008162498474	0.00834042960461545\\
34.6308174133301	0.00940601621859116\\
34.6708490848541	0.0108682539784297\\
34.6858534812927	0.0112992245846328\\
34.715852022171	0.0118418175960358\\
34.7409298419952	0.011998514021613\\
34.7909607887268	0.0121784387102224\\
34.8107707500458	0.012497928271813\\
34.8308188915253	0.0130278318827379\\
34.8857865333557	0.0146901690227708\\
34.9008550643921	0.0148946886896226\\
34.9158229827881	0.0149127568825094\\
34.9307789802551	0.0147477235150575\\
34.9510698318481	0.0143031364781336\\
35.0008251667023	0.012980103888566\\
35.0208342075348	0.012701880770706\\
35.0455026626587	0.0125783393487353\\
35.0755381584167	0.012403327053903\\
35.0905129909515	0.0121368744695758\\
35.1057207584381	0.0116812376843569\\
35.1205320358276	0.0110221767030225\\
35.1364152431488	0.0101821858885955\\
35.1455335617065	0.00954837919417173\\
35.1555364131927	0.00888206591849894\\
35.163069486618	0.00854494174431863\\
35.1655511856079	0.00820974584834744\\
35.1855652332306	0.00695438798885561\\
35.2006161212921	0.00617791755065866\\
35.2155592441559	0.00558163925515487\\
35.2356255054474	0.00501241140236175\\
35.2655093669891	0.00419955442903586\\
35.2805533409119	0.0035880139491411\\
35.2955179214478	0.00275726142216115\\
35.320529460907	0.0012156023316976\\
35.3255486488342	0.00114467814270824\\
35.3305349349976	0.00129003188826005\\
35.3355896472931	0.00161080534225277\\
35.3455827236176	0.00251577093091271\\
35.36563372612	0.00460494548021018\\
35.3730068206787	0.0051197638773175\\
35.3755865097046	0.00561899730585935\\
35.3905735015869	0.00698101909088678\\
35.4005298614502	0.0077462828902668\\
35.410717010498	0.00838327230857772\\
35.4205610752106	0.00889341032574009\\
35.4355742931366	0.00945239715171908\\
35.4556438922882	0.0099592856436459\\
35.4756178855896	0.0104734332494019\\
35.4905273914337	0.0110592914215033\\
35.5006120204926	0.0116080928351039\\
35.510546207428	0.0123065521220553\\
35.5207197666168	0.0131589038265645\\
35.5352652072906	0.0146988507661376\\
35.5502924919128	0.0164668719630754\\
35.5807905197144	0.0201322218473479\\
35.5902886390686	0.0212409576359818\\
35.6002531051636	0.0222424665949603\\
35.6152803897858	0.0235188243266009\\
35.6303248405457	0.0245421632498619\\
35.6453206539154	0.0253924744463632\\
35.6753163337708	0.0270958357061346\\
35.6855473518372	0.027810245253761\\
35.7002668380737	0.0291120271400302\\
35.7153291702271	0.0307007068393688\\
35.7302680015564	0.0325162469486315\\
35.7603323459625	0.0362729893666938\\
35.7853238582611	0.0387200644630639\\
35.7928709983826	0.0390715643115982\\
35.7953493595123	0.039370461947982\\
35.8053030967712	0.0398086565778044\\
35.8151848316193	0.0400427974310418\\
35.8252730369568	0.0400993270076242\\
35.8402676582336	0.0399483459005552\\
35.8703641891479	0.0395335637186633\\
35.8802111148834	0.0395785441334482\\
35.8902859687805	0.0397845245298925\\
35.900242805481	0.0401631250878154\\
35.9102969169617	0.0407009240929455\\
35.9252760410309	0.0417152809725252\\
35.9403331279755	0.042775316378993\\
35.9503040313721	0.0433648396390822\\
35.9603304862976	0.0437530722287391\\
35.9703319072723	0.0438526974664626\\
35.9752316474915	0.0437703229232937\\
35.980274438858	0.0435892917787868\\
35.9852621555328	0.0433034374167534\\
35.9902663230896	0.0429081733362011\\
35.9952991008759	0.0424006150341398\\
36.0002689361572	0.0417796618489632\\
36.0073592662811	0.0410460366797878\\
36.0104384422302	0.0402023231725508\\
36.0202825069427	0.0382038090590839\\
36.0302495956421	0.0358391876531101\\
36.035439491272	0.0345432955253102\\
36.0450642108917	0.0317818017188216\\
36.0749795436859	0.0230582721429471\\
36.0950272083282	0.0177738265926308\\
36.1050627231598	0.0154391201214423\\
36.1199600696564	0.012267481547056\\
36.1451830863953	0.00718687761855108\\
36.1551601886749	0.00493112785271421\\
36.1650087833405	0.00250947014924918\\
36.1700446605682	0.0015068402359617\\
36.1751458644867	0.0016411594804282\\
36.1801066398621	0.00293378681521972\\
36.1900451183319	0.00645928806258667\\
36.1950080394745	0.00845990663835039\\
36.1999616622925	0.0105889229257912\\
36.2080829143524	0.012836240165953\\
36.2100319862366	0.0151926667890905\\
36.2150456905365	0.0176484676950395\\
36.2250070571899	0.02281418434535\\
36.2300431728363	0.0254996161429801\\
36.2499539852142	0.0366126759742684\\
36.2554967403412	0.03941691995756\\
36.260041475296	0.0422071613733124\\
36.2749769687653	0.0504042687173438\\
36.2849676609039	0.0556727002753377\\
36.3001515865326	0.063297989193984\\
36.3250057697296	0.0759667760375748\\
36.3300628662109	0.0786575691997768\\
36.335027217865	0.0814554018276255\\
36.3399982452393	0.0843859474234989\\
36.3449795246124	0.0874748487345443\\
36.3552050590515	0.0942253152780239\\
36.3600306510925	0.097930584151328\\
36.3649642467499	0.101879778528001\\
36.3700659275055	0.106085543046461\\
36.3750512599945	0.110555235550777\\
36.3801372051239	0.115290164091675\\
36.3900194168091	0.125526730799919\\
36.4000434875488	0.136662609270601\\
36.4101283550262	0.148441099237232\\
36.4168133735657	0.154457401304526\\
36.4199857711792	0.160483262296879\\
36.4275093078613	0.166454291334176\\
36.4302532672882	0.172300606376368\\
36.4349927902222	0.177947739414392\\
36.4399700164795	0.183317673234214\\
36.444970369339	0.188329995424667\\
36.4500279426575	0.192903113805642\\
36.4552006721497	0.196955574158324\\
36.4600505828857	0.200407404082867\\
36.4650211334229	0.203181484569896\\
36.4700207710266	0.205204948574604\\
36.4750661849976	0.206410559494216\\
36.4800131320953	0.206738016489211\\
36.4849879741669	0.206135252411997\\
36.4926452636719	0.204559606295021\\
36.4949758052826	0.201978913787883\\
36.5003907680511	0.198372465089022\\
36.5049889087677	0.193731868631929\\
36.509982585907	0.188061689216227\\
36.5149741172791	0.181380041229673\\
36.5201778411865	0.173719078385162\\
36.525114774704	0.165125172341249\\
36.5300607681274	0.15565957108393\\
36.5350887775421	0.14539836950182\\
36.5399901866913	0.134433573320862\\
36.5449991226196	0.122874173181614\\
36.5499994754791	0.110848999708978\\
36.5549774169922	0.0985116300191322\\
36.5597355365753	0.0860508062436907\\
36.56969165802	0.0618346596410362\\
36.5748312473297	0.0509466830940113\\
36.5797498226166	0.041905372345667\\
36.5847761631012	0.0360297526280959\\
36.5897042751312	0.0346714936225112\\
36.5947647094727	0.0379033967541886\\
36.5997488498688	0.0442788852440117\\
36.6047089099884	0.0522016236242422\\
36.6147472858429	0.0689560464521008\\
36.6198580265045	0.0768499496332993\\
36.6268811225891	0.0841026817523698\\
36.6297934055328	0.0905884438724911\\
36.6347138881683	0.0962319044582927\\
36.6397259235382	0.100993455268963\\
36.6448316574097	0.104861180293881\\
36.6497611999512	0.107845867445917\\
36.654748916626	0.109977795193615\\
36.6597998142242	0.111304017822434\\
36.6647675037384	0.111886031303158\\
36.6698067188263	0.111797361102063\\
36.6747827529907	0.111120957161276\\
36.6797726154327	0.109946316943905\\
36.6847949028015	0.108366317864608\\
36.6897857189178	0.106473692410304\\
36.6948285102844	0.104357257546184\\
36.7197248935699	0.0927971666385048\\
36.7447514533997	0.0815702334396349\\
36.7497544288635	0.0791610970855743\\
36.7547731399536	0.0766259253886545\\
36.7597658634186	0.0739521287487435\\
36.769713640213	0.0682328736650391\\
36.7796983718872	0.0623402213580846\\
36.784765958786	0.0595607005691363\\
36.789758682251	0.0570786279029392\\
36.7949314117432	0.0550654574504534\\
36.7997114658356	0.0537006514251601\\
36.8048338890076	0.0531453578891217\\
36.8097445964813	0.0535103394164338\\
36.8147296905518	0.0548300561926425\\
36.8197257518768	0.0570550461091699\\
36.8247227668762	0.0600659984168459\\
36.8298676013947	0.0637006582488482\\
36.8347434997559	0.0677810756326949\\
36.8597412109375	0.0893838641520688\\
36.8647758960724	0.0931102553303589\\
36.8697061538696	0.0964475569408734\\
36.8747560977936	0.0993464148106398\\
36.8797357082367	0.101771338753579\\
36.884738445282	0.10369951160105\\
36.8897428512573	0.105119823418548\\
36.894730091095	0.106031817902746\\
36.8997595310211	0.106444747035212\\
36.9048192501068	0.106376566265155\\
36.9097983837128	0.105852949987522\\
36.9147908687592	0.104906233098674\\
36.9197537899017	0.103574358255202\\
36.9247133731842	0.101899842451786\\
36.9297387599945	0.0999286943253423\\
36.9347066879272	0.0977093088795584\\
36.9447524547577	0.0927254388664238\\
36.94988489151	0.0900606745301786\\
36.9647126197815	0.081941484322229\\
36.9747216701508	0.0768359322568415\\
36.9797706604004	0.0744758809027957\\
36.9847569465637	0.0722766203070364\\
36.9897162914276	0.0702549103865806\\
36.9947874546051	0.0684212034504554\\
36.9997043609619	0.0667796665283902\\
37.0047459602356	0.0653282952555685\\
37.0097606182098	0.0640592709680305\\
37.0147807598114	0.0629594829012348\\
37.0198318958282	0.0620112131709476\\
37.0247626304626	0.0611929132246303\\
37.0347254276276	0.0598460574451138\\
37.0430343151093	0.0592630762747604\\
37.0447080135345	0.0587028276401469\\
37.0547342300415	0.0575394908378826\\
37.0647366046906	0.0561462195739892\\
37.0697572231293	0.0553056316741447\\
37.0794732570648	0.0532424650260879\\
37.0897266864777	0.0505777684627446\\
37.0944936275482	0.0489966433287066\\
37.0994560718536	0.0472434297151239\\
37.1044542789459	0.0453172187344535\\
37.1149280071259	0.0409564614694915\\
37.1294927597046	0.033252631375575\\
37.1394920349121	0.0274796326181388\\
37.1445453166962	0.0244505837797675\\
37.1595060825348	0.0150750392034098\\
37.1694943904877	0.00905815643562846\\
37.1744785308838	0.00656635635833425\\
37.1795637607574	0.00520209801612737\\
37.1845579147339	0.00580699739064983\\
37.1894855499268	0.00791021506096001\\
37.1944708824158	0.0106188272914522\\
37.2144467830658	0.0223630321577559\\
37.2244670391083	0.0279424919909985\\
37.2295184135437	0.0305848172273926\\
37.2395024299622	0.0355148955962648\\
37.2444565296173	0.0377819119491534\\
37.2513556480408	0.0399039628018016\\
37.254486322403	0.0418717749247008\\
37.2594735622406	0.0436763197622412\\
37.2644402980804	0.045308882181132\\
37.2694826126099	0.0467610545145902\\
37.2744433879852	0.048024881838117\\
37.2794766426086	0.0490929812060727\\
37.2844407558441	0.0499586657285391\\
37.2896137237549	0.0506161436647261\\
37.2944526672363	0.0510606942129783\\
37.2995386123657	0.0512888544173791\\
37.3045055866241	0.0512986336438672\\
37.3094122409821	0.0510896856862075\\
37.3145253658295	0.0506635308917396\\
37.3194854259491	0.0500236962851517\\
37.3244557380676	0.0491759370644616\\
37.3294892311096	0.0481283314330199\\
37.334499835968	0.0468914608287747\\
37.339448928833	0.0454784798149888\\
37.3445076942444	0.043905247898806\\
37.3495616912842	0.0421903585694849\\
37.3545689582825	0.0403552104015148\\
37.3644330501556	0.0364237831032028\\
37.3844788074493	0.0283644013407098\\
37.3944745063782	0.0247969950362119\\
37.3994858264923	0.0232554624525392\\
37.4044578075409	0.0219155427787285\\
37.4095022678375	0.020796769100798\\
37.4144718647003	0.0199059976562665\\
37.4195120334625	0.0192350274478628\\
37.4244320392609	0.0187604850342638\\
37.429450750351	0.0184463469510803\\
37.439435005188	0.0181201124886456\\
37.4544587135315	0.0177306443249421\\
37.4614341259003	0.0174922985104189\\
37.4644689559937	0.017165857734895\\
37.4694995880127	0.0167426597229365\\
37.4745285511017	0.0162211360908344\\
37.4844312667847	0.0149082774058513\\
37.4944944381714	0.0133326336006547\\
37.5096220970154	0.0108869665100286\\
37.5195424556732	0.00954496580440889\\
37.5244617462158	0.00904164245149275\\
37.5294868946075	0.00866875059324457\\
37.5344023704529	0.00842328950253091\\
37.544501543045	0.00823225089570201\\
37.5649092197418	0.00812472724059887\\
37.5745325088501	0.00777166575592503\\
37.584223985672	0.0071167384391515\\
37.6041822433472	0.00549575556473769\\
37.6092054843903	0.00529566799900749\\
37.6142284870148	0.00530177552036548\\
37.6192698478699	0.00554601801260901\\
37.6241517066956	0.00601685863450996\\
37.6292040348053	0.0066692219216975\\
37.6393089294434	0.00829245146931612\\
37.6541895866394	0.0108346401172525\\
37.6642897129059	0.0122394485000257\\
37.6693320274353	0.0127945003844445\\
37.674213886261	0.0132336108191993\\
37.679292678833	0.0135475612536737\\
37.6842908859253	0.013730064841468\\
37.6892735958099	0.0137776094347686\\
37.6942601203918	0.0136892994508599\\
37.6992270946503	0.0134666895790616\\
37.7108652591705	0.0126358766869572\\
37.7142419815063	0.0120413855877644\\
37.72429728508	0.0105416494328523\\
37.7343971729279	0.0087087920013289\\
37.7441568374634	0.00666373463768366\\
37.7542164325714	0.00458216065976558\\
37.7592024803162	0.00363132294752688\\
37.7641718387604	0.00286948869376147\\
37.7692010402679	0.00249170354639716\\
37.7751705646515	0.00266311788105611\\
37.7842087745667	0.00414273953950328\\
37.7942216396332	0.00609323177468468\\
37.8092484474182	0.00905235125928527\\
37.8291866779327	0.012734816098984\\
37.8642296791077	0.0187226868899444\\
37.8744812011719	0.020440589592539\\
37.8814034461975	0.021310233287835\\
37.884299993515	0.0221873605685374\\
37.9292645454407	0.0300710477973496\\
37.9441759586334	0.0323581657574152\\
37.9541957378387	0.0336533371876016\\
37.9641745090485	0.0347097257923537\\
37.9742410182953	0.0354868810375564\\
37.9841837882996	0.0359536828296854\\
37.9943296909332	0.0360903176353986\\
38.00421833992	0.0358892568668807\\
38.0142073631287	0.0353551498771054\\
38.02419257164	0.0345037774820156\\
38.0341286659241	0.0333602574198721\\
38.0443475246429	0.0319567420127811\\
38.0543787479401	0.0303299316388035\\
38.0692307949066	0.0275560166488589\\
38.0791976451874	0.0255404572967137\\
38.0870280265808	0.0244965767159044\\
38.0893523693085	0.0234343623258439\\
38.0952768325806	0.0223579016815307\\
38.0990295410156	0.0212710720706895\\
38.108912229538	0.0190810496040399\\
38.1143350601196	0.0179848596328185\\
38.1240253448486	0.0158069725611796\\
38.1389663219452	0.0126271330613577\\
38.1539454460144	0.00964465540205595\\
38.1689541339874	0.00701582333601891\\
38.1739153862	0.00626463580374548\\
38.1839039325714	0.00505549145105988\\
38.1890478134155	0.00464688732260754\\
38.1939675807953	0.00440107903290254\\
38.1989893913269	0.00432962690189242\\
38.2039468288422	0.00442478386088396\\
38.208979845047	0.00466086521038278\\
38.2189862728119	0.0054194560347014\\
38.2389223575592	0.00736202721901691\\
38.2588946819305	0.0092334733796946\\
38.2741885185242	0.0104475083950888\\
38.2839503288269	0.0111605370569947\\
38.2891426086426	0.011490168930294\\
38.2963516712189	0.0118032455201558\\
38.2989239692688	0.0121008646027576\\
38.3189353942871	0.0131569542610208\\
38.3388845920563	0.0140234638742101\\
38.3589315414429	0.0146726786300917\\
38.3739182949066	0.014954877501026\\
38.3839499950409	0.0150107626849376\\
38.393896818161	0.0149379131628962\\
38.4038689136505	0.0147187819778765\\
38.4139986038208	0.0143397879012213\\
38.4238595962524	0.0137929161178505\\
38.4339094161987	0.0130768646215671\\
38.4439170360565	0.0121977007210035\\
38.4539575576782	0.0111689758093263\\
38.4688723087311	0.00939260379314533\\
38.4890124797821	0.00674563775896786\\
38.499011516571	0.00538580489366325\\
38.5051491260529	0.00471584477513431\\
38.5089545249939	0.00406132139349324\\
38.5238997936249	0.00229060041631612\\
38.5288767814636	0.0018270776376994\\
38.5339350700378	0.0014930262371422\\
38.5389423370361	0.00135207336585097\\
38.5439338684082	0.00142682400512228\\
38.5540964603424	0.00196526537929742\\
38.5739455223083	0.00321887683847422\\
38.5838992595673	0.00369788160280393\\
38.5989148616791	0.00417341161828233\\
38.613621711731	0.0043624539318472\\
38.6286778450012	0.00428623892466362\\
38.6438331604004	0.00396473975111178\\
38.6586947441101	0.00340791883371594\\
38.6737158298492	0.00261724927521811\\
38.6886858940125	0.00160673606531248\\
38.698667049408	0.000888536131682827\\
38.7038261890411	0.000650108834335583\\
38.7086782455444	0.00071634750030114\\
38.7137658596039	0.00106864290823694\\
38.7238345146179	0.0020820182789123\\
38.7387409210205	0.00387875104885893\\
38.7586627006531	0.00651011183623496\\
38.788631439209	0.0104940263979643\\
38.8036422729492	0.0123170138892021\\
38.8187825679779	0.013940801499416\\
38.8288037776947	0.0148945838041499\\
38.8387360572815	0.0157407485254311\\
38.8536264896393	0.016813782067743\\
38.8686890602112	0.0176746143775404\\
38.8886060714722	0.0185579756700633\\
38.9286603927612	0.0196897548242418\\
38.9436421394348	0.0198935385371186\\
38.9587700366974	0.0199109272512601\\
38.9736716747284	0.0196702578436998\\
38.9836950302124	0.0193298006148552\\
38.993709564209	0.0188233961925732\\
39.0037009716034	0.0181380919484866\\
39.0136609077454	0.0172680636693912\\
39.0238015651703	0.0162158173372688\\
39.0336546897888	0.0149926214451881\\
39.0436651706696	0.0136183401805425\\
39.0587391853333	0.0113359494714018\\
39.0986881256104	0.00488556885349567\\
39.1086432933807	0.00346837384795151\\
39.1186985969543	0.00233444829505913\\
39.1236531734467	0.00196810204305109\\
39.1333603858948	0.00188070887536185\\
39.1387209892273	0.0021261111737374\\
39.1784722805023	0.00499717332262151\\
39.1933679580688	0.0057514234819962\\
39.208386182785	0.00629402014995151\\
39.2233762741089	0.00665143155261205\\
39.2384395599365	0.00684546047740753\\
39.2534055709839	0.00688587220680859\\
39.2683777809143	0.00676835119983821\\
39.2833645343781	0.00647746020574402\\
39.2983908653259	0.00599416197475477\\
39.3134348392487	0.00530609287791606\\
39.3283693790436	0.00441765870810684\\
39.3434445858002	0.00335702657673664\\
39.3683416843414	0.00136977504823221\\
39.3783876895905	0.000603245628127524\\
39.3833477497101	0.000340436244712805\\
39.3885173797607	0.000430709792070161\\
39.4183733463287	0.00229613138979801\\
39.4334149360657	0.00295803064288691\\
39.4483547210693	0.00336884007639071\\
39.463342666626	0.0035358623429147\\
39.4784705638885	0.00349221939762856\\
39.4984347820282	0.00319386511905861\\
39.5283336639404	0.00248375631760211\\
39.5683710575104	0.00134909265322847\\
39.5883781909943	0.000797285042267504\\
39.5933604240417	0.000761978294647747\\
39.5984241962433	0.000823285447836497\\
39.6084060668945	0.00121698571736317\\
39.6185545921326	0.00184195923422692\\
39.633368730545	0.00303514491017154\\
39.6483175754547	0.00444527159663721\\
39.6831970214844	0.0081909846810504\\
39.7032141685486	0.0103344901440607\\
39.7181861400604	0.0118080680555721\\
39.7331478595734	0.0130974660693965\\
39.748110294342	0.0141575831765977\\
39.753319978714	0.0144548730711307\\
39.7605862617493	0.0147230617992875\\
39.7631430625916	0.014961851299617\\
39.778107881546	0.0155016759655098\\
39.7931520938873	0.0157833839560624\\
39.8081562519073	0.015823143453602\\
39.8231129646301	0.0156410304274175\\
39.8382320404053	0.0152554390142967\\
39.8531396389008	0.014679375298158\\
39.8680679798126	0.0139197200033436\\
39.8831353187561	0.0129799129215371\\
39.8981394767761	0.0118651203641349\\
39.9190900325775	0.0101307999101294\\
39.9231088161469	0.00965930888916944\\
39.9481477737427	0.00715204274918335\\
39.9581201076508	0.00611750363997032\\
39.96697306633	0.00560273113543985\\
39.9681375026703	0.00509292131131645\\
39.9881014823914	0.00315253101344126\\
40.0081360340118	0.00148202898105865\\
40.0231449604034	0.000511911953580579\\
40.0280616283417	0.000311002232223245\\
40.0331344604492	0.00030542687395041\\
40.0681023597717	0.00127525918914273\\
40.083099603653	0.0013993682975979\\
40.1033942699432	0.0013244875877092\\
40.1331331729889	0.000923701483401373\\
40.1530930995941	0.000701048109618796\\
40.1678848266602	0.000744930174462866\\
40.1794505119324	0.00089770278735557\\
40.2328417301178	0.00255982855335901\\
40.2728586196899	0.00391659295829072\\
40.292989730835	0.00441306521710771\\
40.3128805160522	0.00470973300311073\\
40.332935333252	0.00479182782883925\\
40.3528671264648	0.00467495293878528\\
40.372878074646	0.00438422535026461\\
40.3931922912598	0.0039334767316177\\
40.423139333725	0.00294993470703275\\
40.4528787136078	0.0016098560733866\\
40.4678113460541	0.000905847764911982\\
40.4728333950043	0.000731279487737879\\
40.4778125286102	0.000654486983677316\\
40.4828007221222	0.000718572456406719\\
40.4928932189941	0.00115368358935086\\
40.5079684257507	0.00208043492391141\\
40.5553314685822	0.00527063436140907\\
40.5578320026398	0.00563120758422997\\
40.592845916748	0.00801236010238426\\
40.6128425598145	0.00915180656653547\\
40.6231250762939	0.00963096062295676\\
40.6378164291382	0.0102164762918875\\
40.652984380722	0.0106283018228623\\
40.6678812503815	0.0108588169814112\\
40.6829681396484	0.0109079935893135\\
40.6977291107178	0.0107816044906173\\
40.7126162052155	0.0104896190929793\\
40.7276251316071	0.0100455566936404\\
40.7476537227631	0.00924793158230841\\
40.7726440429688	0.00800317911667037\\
40.8276131153107	0.00506405888741313\\
40.8475675582886	0.00420626340394392\\
40.8676016330719	0.00355229605823126\\
40.8876264095306	0.00310181477300375\\
40.9125971794128	0.0027710086907291\\
40.9426369667053	0.0026004096024792\\
40.9776041507721	0.00260262053082272\\
41.0239729881287	0.00283279580536089\\
41.062614440918	0.00325967513722958\\
41.0775995254517	0.00360486768150281\\
41.0926151275635	0.00411724901212551\\
41.1125452518463	0.00503406328822109\\
41.1576261520386	0.00725969581608865\\
41.1725904941559	0.00777530506699975\\
41.1876699924469	0.00809127951531252\\
41.202600479126	0.00819232907879552\\
41.221583366394	0.008084167277147\\
41.2223391532898	0.00800463254648776\\
41.2373692989349	0.00764714157944013\\
41.252384185791	0.00712828441018587\\
41.2722940444946	0.00621888228187117\\
41.2923545837402	0.00510829013731495\\
41.3323895931244	0.00277582958507594\\
41.3423335552216	0.00236266375500804\\
41.3523252010345	0.00211443294686831\\
41.3623096942902	0.00204831307829068\\
41.3773136138916	0.00219174029318481\\
41.442351102829	0.0032280586259219\\
41.4575946331024	0.00376456690972304\\
41.4823195934296	0.00501034011624313\\
41.5122995376587	0.00655247472414544\\
41.532354593277	0.00734076708350528\\
41.547572851181	0.00775692253368732\\
41.5623002052307	0.008023512810027\\
41.5823132991791	0.0081645923798277\\
41.6023354530334	0.00808214328417023\\
41.6223165988922	0.00779416989708182\\
41.6476106643677	0.00719447425699116\\
41.7023050785065	0.00564658888362146\\
41.7320387363434	0.00509372490893156\\
41.7721271514893	0.00463199735908404\\
41.8171310424805	0.0042953039329916\\
41.852147102356	0.00421817861698059\\
41.8822164535522	0.00431731339297414\\
41.9070973396301	0.00455884437170084\\
41.9320893287659	0.00498347800107979\\
41.9621188640594	0.00571881944151187\\
41.9821095466614	0.00628107662245725\\
42.0120642185211	0.00705093466450535\\
42.0320856571198	0.00739437721425418\\
42.0470774173737	0.00751189522544848\\
42.067066192627	0.00744729889952112\\
42.0821325778961	0.00722767494744403\\
42.1021130084991	0.00672892978438711\\
42.1270680427551	0.00586960371573753\\
42.1720597743988	0.00423688774391451\\
42.1970610618591	0.00356512164454159\\
42.2317991256714	0.00289336530491369\\
42.2679557800293	0.00217226099505297\\
42.2918021678925	0.00148648973046761\\
42.3168013095856	0.000829261420122407\\
42.3268053531647	0.000814428751255036\\
42.3368034362793	0.00106402411203987\\
42.34681391716	0.00148364368931198\\
42.3668932914734	0.00254053482845507\\
42.3968067169189	0.00420267091374171\\
42.4117820262909	0.0048852549870162\\
42.4268193244934	0.00535213598212181\\
42.4367959499359	0.00550433067931522\\
42.4467809200287	0.00550843395598122\\
42.4568610191345	0.00535470356480516\\
42.4668102264404	0.00504319676136333\\
42.4767940044403	0.00458629078876527\\
42.4917664527893	0.00369587364059498\\
42.5117797851563	0.00248990220556777\\
42.5217833518982	0.00218210133986929\\
42.5267786979675	0.00217208734079577\\
42.5367729663849	0.00225960457554208\\
42.537068605423	0.00242565880441248\\
42.5718257427216	0.00397509362639425\\
42.5818302631378	0.00419289736649375\\
42.5919487476349	0.00426173105752525\\
42.6068270206451	0.00414768492113637\\
42.6267659664154	0.00394525343887153\\
42.6367695331573	0.004019493897502\\
42.6468291282654	0.0042793627594051\\
42.6569547653198	0.00469697731791996\\
42.6717414855957	0.00545584259278087\\
42.6791150569916	0.0057039400059864\\
42.6818051338196	0.00593554695748821\\
42.6967759132385	0.00647586276565448\\
42.7116861343384	0.00673439395622211\\
42.7268099784851	0.00675374369735948\\
42.7516407966614	0.00670139297575645\\
42.7665843963623	0.00692118388073482\\
42.7815091609955	0.00739087191712429\\
42.8114764690399	0.00849923322260793\\
42.8265428543091	0.00881894790784088\\
42.8415138721466	0.00888903992237999\\
42.8564717769623	0.00874331434401654\\
42.891149520874	0.00813489264153588\\
42.8914914131165	0.00802187446032576\\
42.9165439605713	0.00741075076290088\\
42.9366631507874	0.00676290368036803\\
42.9864654541016	0.0048398669294869\\
43.0014462471008	0.00464913398725741\\
43.0164947509766	0.00469786316624266\\
43.0415225028992	0.00482964167169087\\
43.05659532547	0.0046878961412915\\
43.0715463161469	0.00432512218630166\\
43.1215386390686	0.00276697638553003\\
43.1415209770203	0.00254017560185105\\
43.1614995002747	0.00229334662300573\\
43.181517124176	0.00180852396556475\\
43.2015631198883	0.00130569146753601\\
43.2115902900696	0.00128695429876302\\
43.2215464115143	0.00149717677378192\\
43.2615354061127	0.0027204584438465\\
43.2713980674744	0.00281861706154984\\
43.2862672805786	0.00273581274979051\\
43.3012993335724	0.00241030854132873\\
43.3112654685974	0.00210256741856085\\
43.3362994194031	0.00135350357656705\\
43.3463830947876	0.00121492681874713\\
43.3612613677979	0.00123704709579897\\
43.3862671852112	0.00137793974579381\\
43.4062659740448	0.00124837555371471\\
43.4463217258453	0.000825562104509459\\
43.4662878513336	0.000974926650158636\\
43.4962582588196	0.00141492379439967\\
43.5115628242493	0.00185072592392999\\
43.5266411304474	0.00252784773638837\\
43.5569729804993	0.00436873652041925\\
43.5662503242493	0.00500983752760931\\
43.5862882137299	0.00614712268028939\\
43.6012532711029	0.00678520882293299\\
43.6163506507874	0.00719391458825669\\
43.6312694549561	0.00737316145000477\\
43.6462197303772	0.00735641961016142\\
43.6663103103638	0.00713042068943537\\
43.7113125324249	0.00650720950554273\\
43.7362716197968	0.00637875781836783\\
43.8010001182556	0.00621793462184428\\
43.8309991359711	0.00583084444589588\\
43.861097574234	0.00544510423688394\\
43.8810083866119	0.0053660072823476\\
43.9059903621674	0.00548386158286007\\
43.9759848117828	0.00594694075216751\\
44.0360815525055	0.0062395495232721\\
44.0560319423676	0.00609091964284403\\
44.0823044776917	0.00564310053898964\\
44.0959374904633	0.00530441192464082\\
44.1260104179382	0.00472250936500984\\
44.1659665107727	0.00403970475811377\\
44.1809480190277	0.00358603936297186\\
44.1960337162018	0.00295297027115282\\
44.2160499095917	0.0018681996683938\\
44.2360219955444	0.000701544547553112\\
44.2409720420837	0.000474991467527275\\
44.2460350990295	0.000382968298623609\\
44.2560579776764	0.000687136335983496\\
44.2759997844696	0.0014811207357468\\
44.2909851074219	0.00183405223454258\\
44.3059587478638	0.00193822376174069\\
44.3207778930664	0.00182862841100473\\
44.3758652210236	0.0011371693429254\\
44.410816192627	0.00116523822279646\\
44.4257469177246	0.00133188945454776\\
44.4407937526703	0.00173389421456704\\
44.460734128952	0.00255319701979317\\
44.4907550811768	0.00382528777262792\\
44.5057277679443	0.0042777648803991\\
44.5208055973053	0.00454420662586585\\
44.5357191562653	0.00462508270069861\\
44.5601348876953	0.00450863712524097\\
44.5607771873474	0.00445429872627301\\
44.6007106304169	0.0040602592447101\\
44.62109375	0.00410123121791628\\
44.6407368183136	0.00436863963402345\\
44.6657466888428	0.00493204280338944\\
44.7007257938385	0.00573163955174039\\
44.7207086086273	0.00599179021349983\\
44.7409007549286	0.00605558557292341\\
44.7687981128693	0.00592941826681681\\
44.775981426239	0.00585357811813481\\
44.8057456016541	0.00571908435966861\\
44.8255732059479	0.00580051107978363\\
44.8505747318268	0.00610007952745661\\
44.8955144882202	0.00671228855743777\\
44.915670633316	0.0067897331164346\\
44.9354584217072	0.00668499021286095\\
44.9605076313019	0.00634007451844809\\
45.0204286575317	0.00533847646919128\\
45.0603799819946	0.00498530643132256\\
45.0908696651459	0.00468083672147657\\
45.1204369068146	0.00411536613425767\\
45.1505527496338	0.00330332646255727\\
45.1804778575897	0.00245208862659752\\
45.1909158229828	0.00219961257741375\\
45.2204377651215	0.00161630502570631\\
45.2454500198364	0.00137700809284524\\
45.3154675960541	0.00101433130731721\\
45.3452479839325	0.0006604526125642\\
45.3602511882782	0.000724649278396328\\
45.3802084922791	0.0010971940564275\\
45.4202091693878	0.00190545656536756\\
45.4553465843201	0.00240120220887263\\
45.5152039527893	0.00323773810458761\\
45.5402390956879	0.00377139968050244\\
45.5801498889923	0.00487654439091045\\
45.5951457023621	0.00527523206400815\\
45.6051495075226	0.00550917925411909\\
45.6302583217621	0.00594461120448386\\
45.6551220417023	0.00616562659432418\\
45.6852269172668	0.00621716363640701\\
45.7251935005188	0.00607266740566104\\
45.765195608139	0.00594812151017265\\
45.8001551628113	0.00606231090853271\\
45.9549415111542	0.00692169503008699\\
45.9749493598938	0.00677507346037487\\
45.9999141693115	0.0063687415435254\\
46.0301661491394	0.00562399240588718\\
46.0648934841156	0.00469298560521736\\
46.0899794101715	0.00421408493888009\\
46.1100583076477	0.00401160447457016\\
46.1351158618927	0.00396221562593269\\
46.1949393749237	0.0040009898424529\\
46.2149007320404	0.00376164612076479\\
46.2349281311035	0.00331305866089338\\
46.2549550533295	0.00268649985355296\\
46.3049204349518	0.00100452828816344\\
46.319943189621	0.000724381783911099\\
46.334899187088	0.000668309160857916\\
46.3550293445587	0.000832732168134953\\
46.3946373462677	0.00140097957523722\\
46.4298992156982	0.00206946200952984\\
46.5196766853333	0.00397044393248791\\
46.5596404075623	0.0044652342006799\\
46.5946943759918	0.00491440970021984\\
46.6196365356445	0.00540841350493793\\
46.6547033786774	0.00633921940647042\\
46.689649105072	0.00727851713401151\\
46.7109858989716	0.00765424632143663\\
46.7196550369263	0.00776939077499605\\
46.7448251247406	0.00781688221213983\\
46.7646443843842	0.00763282680435395\\
46.8347580432892	0.00674850929723902\\
46.8552091121674	0.00676789525113008\\
46.8847095966339	0.00705784331485404\\
46.9294488430023	0.00758678132453383\\
46.9494540691376	0.00764478004251146\\
46.9695520401001	0.00753303849180043\\
46.994423866272	0.00719189198333936\\
47.0593755245209	0.00617759366070914\\
47.0993852615356	0.00592961881731924\\
47.1393766403198	0.00567534399966974\\
47.1644017696381	0.00529921321624727\\
47.1894176006317	0.00470955118264271\\
47.2393803596497	0.00321852288728053\\
47.2643818855286	0.00252964193903438\\
47.2767035961151	0.00228048559036154\\
47.2795431613922	0.00216094218585283\\
47.3494048118591	0.000646782382148103\\
47.3593039512634	0.000553366328574612\\
47.3694071769714	0.000629937461610552\\
47.3844168186188	0.000997082809035987\\
47.4193615913391	0.00216615706609957\\
47.4391176700592	0.00278012148318396\\
47.4642405509949	0.00335858018773649\\
47.4741609096527	0.00352365106517993\\
47.494323015213	0.00375883736170124\\
47.554279088974	0.00436719645604455\\
47.5742678642273	0.00480428630240226\\
47.5991461277008	0.00560241305412035\\
47.6690762042999	0.00817039707972356\\
47.6841616630554	0.00854194929934238\\
47.6941592693329	0.00873953199128152\\
47.719137430191	0.00909058147691155\\
47.8641746044159	0.0104098816274387\\
47.8891673088074	0.0103628244758056\\
47.9192800521851	0.0100717649983579\\
47.9789125919342	0.00938173166872502\\
48.0288469791412	0.0090965833025507\\
48.0589034557343	0.00885734787784997\\
48.0888404846191	0.00843051964065467\\
48.1239495277405	0.00771472213591551\\
48.1810877323151	0.00632233855084507\\
48.1838374137878	0.00618422660134854\\
48.2488415241241	0.00425350724820817\\
48.3087978363037	0.00232118184784724\\
48.3206346035004	0.0021847355174458\\
48.320648431778	0.00205841491634828\\
48.3289287090302	0.00184161852095599\\
48.3488209247589	0.00157364805569671\\
48.3688685894012	0.00151960125765527\\
48.3889491558075	0.00164997709025272\\
48.4087672233582	0.00198394943978997\\
48.4288644790649	0.00254959703816837\\
48.4488470554352	0.00332221909300756\\
48.4638378620148	0.00399731969649508\\
48.4986810684204	0.00566709114359298\\
48.5185880661011	0.00653433829899086\\
48.527179479599	0.00672918008163492\\
48.5285656452179	0.00691371499438276\\
48.5485351085663	0.00754503205180868\\
48.5786371231079	0.00823559098984106\\
48.6135506629944	0.00901918739543817\\
48.6336305141449	0.00964125269004512\\
48.658632516861	0.0106551219712401\\
48.693553686142	0.0123272631665259\\
48.7186133861542	0.0134204327349465\\
48.7286605834961	0.0137750204544602\\
48.7385873794556	0.0140671033301487\\
48.7553198337555	0.0143808318986913\\
48.7635731697083	0.014511363894087\\
48.7885901927948	0.0146406354363222\\
48.8286361694336	0.0147876137268668\\
48.853771686554	0.0151355638866164\\
48.8885905742645	0.0159078849995922\\
48.9185900688171	0.0164460163905176\\
48.9335951805115	0.0165255596369889\\
48.9486074447632	0.016428165041745\\
48.9636280536652	0.0161494200958145\\
48.9835228919983	0.0155493204064783\\
49.0383679866791	0.0136992253562624\\
49.0633170604706	0.0131803385548608\\
49.1083376407623	0.0123701627465067\\
49.1283869743347	0.0117873069094543\\
49.1349077224731	0.0116052946208498\\
49.1432766914368	0.0111955229716614\\
49.163311958313	0.0102108452450977\\
49.2233080863953	0.00704479796814894\\
49.2433035373688	0.00630902329154992\\
49.3083181381226	0.00425013541746466\\
49.3333947658539	0.00313495545088927\\
49.3483092784882	0.00249283695048064\\
49.3532853126526	0.00234500188733477\\
49.3633205890656	0.00226042375166458\\
49.3734848499298	0.00253088747632546\\
49.3833403587341	0.0031023954618945\\
49.3982970714569	0.00425191315359541\\
49.4233756065369	0.00624996892921104\\
49.4383189678192	0.00725827542783009\\
49.4533410072327	0.00806205411362271\\
49.47332239151	0.00888404331902848\\
49.4984138011932	0.0098715311430766\\
49.5129976272583	0.0106712552762929\\
49.5231301784515	0.0113477418611723\\
49.5380792617798	0.012596485020623\\
49.5592300891876	0.0146482522800113\\
49.5631668567657	0.0152136104299672\\
49.6031270027161	0.0199250932936081\\
49.6103751659393	0.0204789057936097\\
49.613082408905	0.0210130036856384\\
49.62806391716	0.0224726516847653\\
49.643054485321	0.0236922031071032\\
49.653083562851	0.0243759818877436\\
49.708238363266	0.0275195972382818\\
49.723048210144	0.0286747930569931\\
49.7382349967957	0.0300980804049402\\
49.7480988502502	0.0311878950307971\\
49.7680141925812	0.0336001218404789\\
49.7930288314819	0.0366420536551146\\
49.8008351325989	0.0371951192933437\\
49.8030450344086	0.0377159231684345\\
49.8130462169647	0.0386399708186929\\
49.8231086730957	0.039378690524444\\
49.8330638408661	0.0399089141510842\\
49.8430483341217	0.0402226168793334\\
49.8530447483063	0.0403283601037288\\
49.863085269928	0.0402506718396438\\
49.8780627250671	0.0398752965236326\\
49.9382765293121	0.0378796835914557\\
49.9630994796753	0.0373873734634032\\
49.9830524921417	0.0371171410063198\\
49.9980278015137	0.0370680480148451\\
50.0128383636475	0.0371627830774486\\
50.0133430957794	0.0372589597027826\\
50.0231974124908	0.0375605717390783\\
50.0330533981323	0.0380117516561\\
50.0480201244354	0.0389376508785233\\
50.0827984809875	0.0414678284010108\\
50.0928390026093	0.0419793727688784\\
50.1028261184692	0.0422457521791983\\
50.1128745079041	0.042177179924181\\
50.117823600769	0.0419889168583154\\
50.1228318214417	0.0416830907072665\\
50.1277499198914	0.0412489069398134\\
50.132860660553	0.0406760610398038\\
50.137805223465	0.0399550259997739\\
50.1427645683289	0.0390771947812283\\
50.1477420330048	0.0380351686896034\\
50.1528468132019	0.0368230440969768\\
50.1578364372253	0.0354366497693519\\
50.1628315448761	0.0338739013003106\\
50.1679499149323	0.0321351184600616\\
50.1777572631836	0.0281454412603921\\
50.1828064918518	0.0259116918065558\\
50.1878046989441	0.0235381610715706\\
50.1977999210358	0.0184763552740748\\
50.2077889442444	0.0133372689457474\\
50.2128496170044	0.0110180667978739\\
50.2178134918213	0.00920870288163655\\
50.2227649688721	0.00835746928663639\\
50.2286467552185	0.00881986445945415\\
50.2329618930817	0.0104558468577522\\
50.2377452850342	0.0128285115010982\\
50.2428200244904	0.0155907915191733\\
50.2478318214417	0.0185427109107934\\
50.2577910423279	0.0246125025737882\\
50.2628014087677	0.0276201581195181\\
50.2684035301208	0.0305659461268988\\
50.2727541923523	0.0334297521091287\\
50.2827987670898	0.0388644924997266\\
50.292781829834	0.0438846271029831\\
50.3027372360229	0.0485281060132507\\
50.3277833461761	0.0593384984586436\\
50.3332710266113	0.0615612843034086\\
50.3377497196198	0.063874668623555\\
50.34810090065	0.0689040368261828\\
50.3577618598938	0.0746836509327551\\
50.3629462718964	0.0779289351835075\\
50.368049621582	0.0814452464871351\\
50.3779113292694	0.0893687468973781\\
50.3878202438354	0.0985568618489623\\
50.3927938938141	0.103630644403538\\
50.39777135849	0.109013226781329\\
50.4028723239899	0.114686948312624\\
50.4128530025482	0.126798228679249\\
50.4228301048279	0.139667568386486\\
50.4377694129944	0.15945379854719\\
50.4429659843445	0.165911948442329\\
50.4477741718292	0.172175878922829\\
50.4527771472931	0.178164875952163\\
50.4577944278717	0.183796187906125\\
50.4627552032471	0.188986254171041\\
50.467747926712	0.193651969807007\\
50.4727838039398	0.197711998257361\\
50.4777100086212	0.201088123369701\\
50.4827816486359	0.203706550887148\\
50.4877293109894	0.205499266033812\\
50.4927580356598	0.206405208999698\\
50.4977960586548	0.206371538779052\\
50.5027725696564	0.205354664828505\\
50.5077993869781	0.20332124702368\\
50.5127773284912	0.200249010857291\\
50.5177795886993	0.196127462073207\\
50.5229070186615	0.190958404984414\\
50.5277361869812	0.184756302534353\\
50.5328586101532	0.177548457219984\\
50.5377917289734	0.169375053348574\\
50.542760848999	0.160289021418635\\
50.5477697849274	0.150355679509104\\
50.5528066158295	0.139652502518729\\
50.5578186511993	0.128269071544238\\
50.5775370597839	0.0781472673706105\\
50.5825178623199	0.0651657103973804\\
50.5875267982483	0.0523962005093779\\
50.5924985408783	0.0402048041488285\\
50.597510099411	0.0293263453161074\\
50.6025400161743	0.0215437392889726\\
50.607533454895	0.0201321435347097\\
50.6125032901764	0.0254990749183008\\
50.6175203323364	0.034020332866092\\
50.6224584579468	0.0433519921942889\\
50.6274938583374	0.0525840363964107\\
50.6350407600403	0.0613343872038996\\
50.637677192688	0.0694136933785785\\
50.6425700187683	0.0767174105796045\\
50.6475574970245	0.083187234742681\\
50.652595281601	0.0887953352580411\\
50.6575562953949	0.0935371944812005\\
50.6626071929932	0.0974278114159546\\
50.6674857139587	0.100499338484866\\
50.6725170612335	0.102799200058229\\
50.6775586605072	0.104388353837805\\
50.6825356483459	0.105339423247443\\
50.6875107288361	0.105734502924605\\
50.6925144195557	0.105662645635391\\
50.6975433826447	0.105216882507577\\
50.702493429184	0.104490811815637\\
50.7075779438019	0.103574807374144\\
50.7275085449219	0.0994833748971615\\
50.7375493049622	0.0977755461674548\\
50.7430419921875	0.09702381679665\\
50.7626340389252	0.093791702687156\\
50.7723171710968	0.0926558548202507\\
50.7726180553436	0.0912796534836673\\
50.7776365280151	0.0896183682886402\\
50.7825117111206	0.0876373614062516\\
50.7875344753265	0.0853140716462946\\
50.7924654483795	0.0826396337989621\\
50.7975811958313	0.0796203182121218\\
50.8025662899017	0.076279045004199\\
50.8077092170715	0.0726571629224821\\
50.8275923728943	0.0569898646132998\\
50.8325946331024	0.0534360042610587\\
50.8376388549805	0.0504062297592327\\
50.8430352210999	0.0481346887118406\\
50.8479845523834	0.0468427293700131\\
50.8525660037994	0.0466901637601751\\
50.857578754425	0.0477291900227215\\
50.8625390529633	0.0498892498013248\\
50.8675224781036	0.0530032211928102\\
50.8728396892548	0.0568556158677609\\
50.8777542114258	0.0612255819590501\\
50.8925368785858	0.0755733361230142\\
50.8975059986115	0.0802868357363451\\
50.9025323390961	0.0847860032395573\\
50.907516002655	0.0889915758075261\\
50.9125037193298	0.0928390318410663\\
50.9175510406494	0.0962764657217861\\
50.9228160381317	0.0992630987203995\\
50.9275279045105	0.101768218847624\\
50.9325277805328	0.103770428504518\\
50.9375138282776	0.105257068523116\\
50.9425876140594	0.106223790557692\\
50.9485366344452	0.10667418328039\\
50.9527513980865	0.106619399660588\\
50.9574992656708	0.106077770927726\\
50.9625487327576	0.105074367402054\\
50.9675040245056	0.103640487224624\\
50.97527384758	0.101813076696018\\
50.9775259494781	0.0996339598047342\\
50.9826102256775	0.097149089952012\\
50.9875931739807	0.0944075066092438\\
50.9925968647003	0.0914603017252205\\
51.0025372505188	0.0851560576157055\\
51.0075304508209	0.0818997310028635\\
51.0127246379852	0.0786362718562543\\
51.0175182819366	0.0754066072613995\\
51.0274965763092	0.0691795308108993\\
51.032518863678	0.0662280770156656\\
51.0524964332581	0.0556518784157021\\
51.0625450611115	0.0509776855836037\\
51.0691480636597	0.0487393313943585\\
51.0725321769714	0.0465475043195198\\
51.0873522758484	0.04019527513951\\
51.0973052978516	0.0362187748874447\\
51.1022593975067	0.0343705767715363\\
51.1073453426361	0.0326587216487013\\
51.1122708320618	0.0311191106389117\\
51.1172163486481	0.0297859133457052\\
51.1222512722015	0.028686536928646\\
51.12721991539	0.0278364220364153\\
51.1323440074921	0.0272347900704233\\
51.1371688842773	0.0268628023963231\\
51.1422398090363	0.0266847743079808\\
51.1522505283356	0.0267096082929186\\
51.1622664928436	0.0268703847732326\\
51.1672837734222	0.0268743927268673\\
51.1723129749298	0.0267751096560147\\
51.1772677898407	0.0265457984786792\\
51.1829354763031	0.0261703725229552\\
51.1923313140869	0.0249699981418843\\
51.1972842216492	0.0241656050946517\\
51.2072329521179	0.0222761914189391\\
51.2174699306488	0.0202964842282256\\
51.2223010063171	0.0194103226387909\\
51.22722697258	0.018675924049802\\
51.2323031425476	0.0181515313590523\\
51.2373480796814	0.0178821933617854\\
51.2422568798065	0.0178912008562833\\
51.2472558021545	0.0181752074617805\\
51.252870798111	0.0187058969530938\\
51.262234210968	0.0203147774603991\\
51.2674179077148	0.0212843215880838\\
51.2822108268738	0.0242959948758283\\
51.292295217514	0.0260857155914778\\
51.302268743515	0.0275547234689242\\
51.307204246521	0.028156796465467\\
51.3172636032104	0.0290986480531359\\
51.3272204399109	0.0297084142846415\\
51.3372669219971	0.0300044910982393\\
51.3472008705139	0.0299887769901517\\
51.3572165966034	0.0296435393988475\\
51.3673408031464	0.0289391556975289\\
51.3726186752319	0.0284432446974137\\
51.3822815418243	0.0271538664502771\\
51.3923048973083	0.025473114176279\\
51.4022810459137	0.0234353503477536\\
51.4123768806458	0.0211070622660259\\
51.4522757530212	0.0108972664948936\\
51.460018157959	0.00973531895070323\\
51.4647979736328	0.00863766640786423\\
51.4672474861145	0.00761656808890621\\
51.4723172187805	0.00668731686441504\\
51.4774012565613	0.00587060028702524\\
51.4822561740875	0.00519468458672634\\
51.4873042106628	0.0046950557107408\\
51.4923088550568	0.0044068583742245\\
51.4972758293152	0.00434827671895732\\
51.5023050308228	0.00450513546408615\\
51.5072066783905	0.00483342545501841\\
51.5172305107117	0.00578421577399979\\
51.5323040485382	0.0072991046576476\\
51.5423536300659	0.0080393054415282\\
51.5472102165222	0.00827237766624478\\
51.5523111820221	0.0083968686027589\\
51.5573408603668	0.00840387243449925\\
51.5622229576111	0.00828805250650078\\
51.5672535896301	0.00804818418136222\\
51.5722086429596	0.00768796851140507\\
51.5772445201874	0.00721722142272085\\
51.5872247219086	0.00602772934274753\\
51.5973885059357	0.00480318097997667\\
51.6022794246674	0.00438737702964431\\
51.6070013046265	0.00426440421780683\\
51.6123056411743	0.00451354870143916\\
51.6169836521149	0.00510999764941289\\
51.621955871582	0.00595689345794881\\
51.6320261955261	0.00801642629903654\\
51.6420638561249	0.0101386360748563\\
51.6469972133636	0.0111229915007982\\
51.6569955348969	0.0128156126155261\\
51.6620757579803	0.0134925740482146\\
51.6711053848267	0.0140443058519821\\
51.6719396114349	0.0144678059862713\\
51.6770009994507	0.0147650567205346\\
51.6869933605194	0.0150139637949565\\
51.6970052719116	0.0149059675104581\\
51.7170197963715	0.0143848280596615\\
51.7269599437714	0.0143773470393711\\
51.7370004653931	0.014683998314311\\
51.7470660209656	0.0152451806036709\\
51.7622566223145	0.016190592313194\\
51.7720487117767	0.0166109678524435\\
51.7770264148712	0.0167010596631201\\
51.7819919586182	0.0166953189066135\\
51.7871110439301	0.0165877433898345\\
51.7920069694519	0.0163769996539997\\
51.8020489215851	0.0156631049375164\\
51.8119804859161	0.0146285469412675\\
51.8419849872589	0.0110545234944652\\
51.8519511222839	0.0102379953033136\\
51.8620889186859	0.00976664609764555\\
51.8720905780792	0.00962589140668513\\
51.8797717094421	0.00966622931295547\\
51.8872005939484	0.00995787307593332\\
51.8938031196594	0.0102164375667968\\
51.9020476341248	0.0110001816885585\\
51.9070653915405	0.011543467068492\\
51.9171903133392	0.0129560530322834\\
51.9270496368408	0.0147748435136208\\
51.9371185302734	0.0168940521240586\\
51.9568989276886	0.0213700723941486\\
51.9670217037201	0.0233712442279597\\
51.9719941616058	0.0242427043670688\\
51.9769847393036	0.0250066519779324\\
51.9820325374603	0.0256501172365802\\
51.9870166778564	0.026162842170308\\
51.9969582557678	0.0267690892738131\\
52.0019998550415	0.0268562186910088\\
52.0069231987	0.0267997093661307\\
52.0120646953583	0.0266031196876213\\
52.0169589519501	0.0262724565160539\\
52.0219521522522	0.025815905394154\\
52.0271415710449	0.0252435932177235\\
52.0369837284088	0.023800109847059\\
52.0470707416534	0.022050094973622\\
52.0720016956329	0.0171104660828547\\
52.0819809436798	0.0152000190040837\\
52.0884358882904	0.0143047549812962\\
52.092033624649	0.0134606066011287\\
52.101931810379	0.0119488584722518\\
52.1120014190674	0.0106925621324621\\
52.1219823360443	0.00968858340515055\\
52.1317012310028	0.00890376700461104\\
52.1468417644501	0.0080069738234414\\
52.1767706871033	0.00634288464929966\\
52.1866929531097	0.00561781099534642\\
52.2017705440521	0.0042847205075276\\
52.2167236804962	0.00268703861442532\\
52.2367043495178	0.000356685034859083\\
52.2417392730713	0.000321592750935906\\
52.261798620224	0.00255594504180578\\
52.2768104076385	0.00404091933943107\\
52.291716337204	0.00529264929541284\\
52.300448179245	0.00565553188148726\\
52.3017032146454	0.00599033521609726\\
52.316730260849	0.00681244660171387\\
52.3266816139221	0.00718358899656835\\
52.3370704650879	0.00737821632552027\\
52.3467240333557	0.00735948243683993\\
52.3567154407501	0.00709168581838071\\
52.366765499115	0.00654779318014675\\
52.3768041133881	0.00571627000739738\\
52.3867437839508	0.00460589365482633\\
52.3974094390869	0.0032481831354545\\
52.4066932201385	0.00169787796376397\\
52.4167156219482	0.00014275691904686\\
52.4217064380646	0.000852150292729448\\
52.4367282390594	0.00335185046603215\\
52.4467332363129	0.00485552379025478\\
52.4567031860352	0.00612640876533987\\
52.4667022228241	0.00709652445092956\\
52.4716598987579	0.00745356197950287\\
52.4817085266113	0.0078955067666584\\
52.4917526245117	0.00797436301924392\\
52.501763343811	0.00771652304450754\\
52.5117092132568	0.00717892192676572\\
52.5268332958221	0.00604505816801293\\
52.5417807102203	0.00488556143632479\\
52.5517222881317	0.0043248954082884\\
52.561760187149	0.0040367039841982\\
52.5717370510101	0.00398647452310286\\
52.5967628955841	0.00403901484982327\\
52.6066873073578	0.00386211210121701\\
52.6246194839478	0.00332525992784838\\
52.6267292499542	0.00310517222676765\\
52.636687040329	0.00270611358604356\\
52.6467561721802	0.00254051853413273\\
52.6517467498779	0.00260693389621736\\
52.6567215919495	0.00278122599793562\\
52.6664459705353	0.00338961788182246\\
52.6814131736755	0.00463639284542694\\
52.7164483070374	0.00749595871116071\\
52.7364461421967	0.00873876481522018\\
52.7564837932587	0.00970275026742229\\
52.7664444446564	0.0101011207658104\\
52.7864923477173	0.0107676600903091\\
52.8065025806427	0.0112828676172967\\
52.8264586925507	0.0116224523016939\\
52.8414218425751	0.0117151593009055\\
52.8564336299896	0.0116262933544959\\
52.8716042041779	0.0113354227651712\\
52.8864419460297	0.0108554534898389\\
52.9064128398895	0.0100074247688298\\
52.9564158916473	0.00770262797576038\\
52.9632201194763	0.00748951153775579\\
52.9663951396942	0.00728281719715085\\
52.9864408969879	0.00657315820717486\\
53.0014772415161	0.00627515156553216\\
53.0114440917969	0.00624394995475086\\
53.0265169143677	0.00644554484769344\\
53.0614492893219	0.00721605280668314\\
53.0714752674103	0.00724661943819171\\
53.0814614295959	0.00711907862263672\\
53.0915520191193	0.00682178334078287\\
53.1014795303345	0.00636061291669421\\
53.1227366924286	0.00504391813171878\\
53.1264493465424	0.00465945447496097\\
53.1564891338348	0.00232721886899867\\
53.171407699585	0.00140405428872725\\
53.1814596652985	0.000986963575385857\\
53.1912250518799	0.000795644781192095\\
53.2011950016022	0.000833813094359925\\
53.2161927223206	0.00113772018877967\\
53.2362041473389	0.00178579966029702\\
53.261182308197	0.00284313323368224\\
53.2861456871033	0.00387677724722835\\
53.3062338829041	0.0044800506419449\\
53.3212990760803	0.00474169621766407\\
53.3389432430267	0.00482503266864853\\
53.3561363220215	0.00466934889993809\\
53.3711273670197	0.00437995661005175\\
53.3912150859833	0.00382815581187401\\
53.4263174533844	0.00264452137867011\\
53.476263999939	0.000913230829922895\\
53.48615193367	0.00085470669061749\\
53.4962108135223	0.00109378989617426\\
53.5112273693085	0.00174272560676059\\
53.5412261486053	0.00313523948673833\\
53.5510001182556	0.00333306617443441\\
53.551390171051	0.00351561016657342\\
53.5661306381226	0.00396311182213083\\
53.586226940155	0.00432819955817365\\
53.6061913967133	0.00448755596890749\\
53.6561760902405	0.00458657868054502\\
53.7062959671021	0.0047879322875275\\
53.7568230628967	0.00505654586464743\\
53.780880689621	0.00499922706997324\\
53.8109476566315	0.00472349569426456\\
53.8460290431976	0.00441639043089026\\
53.8759293556213	0.00436219149591466\\
53.9108984470367	0.00428945974525163\\
53.9708716869354	0.00399252074710432\\
53.9909348487854	0.00423334955846144\\
54.0309062004089	0.00485317251751383\\
54.0509049892426	0.00492774309508093\\
54.0758876800537	0.00479647715057752\\
54.11092710495	0.00461201840367664\\
54.1459555625916	0.00467231479711927\\
54.2059111595154	0.00479741227489683\\
54.2263305187225	0.00467680131542636\\
54.2456905841827	0.00433577425225451\\
54.2606694698334	0.00390166477676246\\
54.2806169986725	0.00310407122147183\\
54.3306500911713	0.000940914281159166\\
54.340616941452	0.00080013006989077\\
54.3506989479065	0.000857570449255718\\
54.3958191871643	0.00144244277490202\\
54.4157745838165	0.00142688664563195\\
54.4406204223633	0.00118247086805923\\
54.4806671142578	0.000697786981518789\\
54.4956321716309	0.000710689268700548\\
54.5206487178802	0.00096482939936493\\
54.5756857395172	0.0017182302970582\\
54.6157186031342	0.00229652355031362\\
54.6356806755066	0.00240113841286416\\
54.6558225154877	0.00232830460385003\\
54.6956634521484	0.00211215680351984\\
54.7106511592865	0.00225011223130878\\
54.7306568622589	0.00263714392845316\\
54.7653799057007	0.00337185428855946\\
54.7854046821594	0.00362406408972049\\
54.810661315918	0.003730539113036\\
54.8504049777985	0.00363028085556039\\
54.8753871917725	0.00363075507738131\\
54.9003894329071	0.00384392019222446\\
54.9553961753845	0.0045117458199968\\
54.9708938598633	0.00448120062564783\\
54.9903917312622	0.00420925186995191\\
55.0104298591614	0.00371530391988983\\
55.0554332733154	0.00244760070341954\\
55.0704083442688	0.00222018873820673\\
55.0853526592255	0.00218979472248293\\
55.1003756523132	0.00236118958854092\\
55.1204853057861	0.00280937426889238\\
55.1553735733032	0.00365854297248802\\
55.1712877750397	0.00386371335386571\\
55.1853468418121	0.00390897585839411\\
55.2004332542419	0.00378008858258738\\
55.2190456390381	0.0034821605966755\\
55.2204420566559	0.00334803852021537\\
55.2403903007507	0.00266036481754384\\
55.2804324626923	0.00111012620773465\\
55.2853050231934	0.00108764701482755\\
55.2951059341431	0.00131640395086663\\
55.3101093769073	0.0020385123564779\\
55.3300867080688	0.003050452398071\\
55.3401348590851	0.00343546974919207\\
55.3500945568085	0.00368559555988668\\
55.3601155281067	0.00377172204535725\\
55.3701305389404	0.00367488996074883\\
55.3801031112671	0.00338791807003247\\
55.390150308609	0.00291669282684381\\
55.4000768661499	0.00228090062633157\\
55.4150800704956	0.00110067804826031\\
55.4202048778534	0.000684363264966237\\
55.4308886528015	0.000339633414313312\\
55.4312767982483	0.000423081199599551\\
55.4402549266815	0.00124073508627021\\
55.4550802707672	0.00244514389574135\\
55.4654808044434	0.00309595701347121\\
55.480094909668	0.00374381811731439\\
55.4901556968689	0.00392687093066968\\
55.5000958442688	0.00390825586191568\\
55.5101633071899	0.00370480791322336\\
55.5251533985138	0.00313038651920294\\
55.5553548336029	0.00173840006490877\\
55.5653009414673	0.00146079143073052\\
55.5751073360443	0.00132743264148871\\
55.5950493812561	0.00116547494775432\\
55.6100902557373	0.000842647335915103\\
55.6250796318054	0.000454028984449906\\
55.6300797462463	0.000502030798330111\\
55.6359899044037	0.000686436568429372\\
55.6601586341858	0.00216233413509315\\
55.685088634491	0.00337643876295601\\
55.6951096057892	0.00362608773436079\\
55.7074000835419	0.00371027120451117\\
55.72008061409	0.00353383880953118\\
55.7367324829102	0.00306464847679422\\
55.745121717453	0.00265784710376238\\
55.76509308815	0.00186439290473572\\
55.7801351547241	0.00147091672778288\\
55.8101079463959	0.0010510087974609\\
55.824807882309	0.00089494439978921\\
55.8349413871765	0.000994812603494211\\
55.8487899303436	0.00132950356653794\\
55.8497703075409	0.00155799713874671\\
55.8898909091949	0.00344172825704447\\
55.9048974514008	0.00375132088861108\\
55.9149029254913	0.00376827812134195\\
55.9250841140747	0.00363555425570894\\
55.9398260116577	0.00319651516235808\\
55.9601404666901	0.00233423904863628\\
55.9748187065125	0.00165742949103276\\
55.989905834198	0.00112692358005972\\
55.9998252391815	0.000964922160264337\\
56.0098307132721	0.00103995857359962\\
56.0198557376862	0.00133195955675092\\
56.0299479961395	0.00177075667102145\\
56.05672955513	0.00319841449177716\\
56.0601358413696	0.00350045234559104\\
56.0748996734619	0.00434184911581781\\
56.0897927284241	0.00497379424932376\\
56.0998282432556	0.00521895914604897\\
56.1098601818085	0.00529623155171066\\
56.11980676651	0.00519732126385009\\
56.1298272609711	0.00492818429130182\\
56.1398367881775	0.004508473695779\\
56.1548235416412	0.00366781819201378\\
56.1948566436768	0.00119211214432369\\
56.2198181152344	0.000187081027760883\\
56.2248437404633	0.00015150776499695\\
56.2398324012756	0.000558693849015413\\
56.2548356056213	0.00107678713455073\\
56.2648470401764	0.00125959265797349\\
56.2648565769196	0.00144305108112519\\
56.2847909927368	0.00210477390506014\\
56.2998883724213	0.00241211849879619\\
56.3148818016052	0.0024673417084955\\
56.329843044281	0.00225354922508814\\
56.349570274353	0.00167695942745638\\
56.3645374774933	0.00127578841713216\\
56.3746023178101	0.00118190166703869\\
56.3896112442017	0.00132022897932416\\
56.409637928009	0.00153623043030393\\
56.4245631694794	0.00146219544780024\\
56.4595296382904	0.000978109829702589\\
56.4728293418884	0.00119133990338582\\
56.4745473861694	0.00135790881975595\\
56.4996514320374	0.00220140947686787\\
56.5096509456635	0.0023845736237007\\
56.5196714401245	0.00242573372533172\\
56.5296084880829	0.00231488979775918\\
56.5394942760468	0.00205962878087007\\
56.5545456409454	0.00147253852085782\\
56.569566488266	0.000887639289814501\\
56.5746328830719	0.000813058158755098\\
56.5795731544495	0.000854442009227796\\
56.5895910263062	0.00119766559591028\\
56.6145355701447	0.00227354417435777\\
56.6296560764313	0.00268277512115844\\
56.6445646286011	0.00285654099756982\\
56.6595797538757	0.00283129975885288\\
56.6846807003021	0.00258236320524929\\
56.6847064495087	0.00248934861910755\\
56.7045586109161	0.00197418859697507\\
56.7196400165558	0.00139729705013281\\
56.7345468997955	0.000738544773625449\\
56.7395868301392	0.000635649572657826\\
56.7446200847626	0.000718294945244224\\
56.7545673847198	0.00130491662218901\\
56.7695648670197	0.00252977482446681\\
56.7947299480438	0.00460000558602758\\
56.804530620575	0.00528013579402398\\
56.8145580291748	0.00581348687374827\\
56.8245463371277	0.00617186951366477\\
56.8345997333527	0.00633942379444363\\
56.8445279598236	0.00631363115570593\\
56.8545732498169	0.00610511018879834\\
56.8645420074463	0.00573620341577907\\
56.8792741298676	0.00495285584334226\\
56.904354095459	0.00335305785479534\\
56.9192485809326	0.0024214002950913\\
56.9342501163483	0.00166785730891661\\
56.9443233013153	0.00137391817554544\\
56.9543092250824	0.00135151741341133\\
56.9642932415009	0.00159047902485554\\
56.9793136119843	0.0021950611658923\\
57.0043892860413	0.00320704323844723\\
57.0192863941193	0.00357744299793694\\
57.0292656421661	0.00366987551733189\\
57.0398707389832	0.00362496035137383\\
57.0542719364166	0.00330861336766475\\
57.0693514347076	0.00275901567549397\\
57.089284658432	0.0019351361995632\\
57.100686788559	0.0017729536478015\\
57.1007056236267	0.00164925764829604\\
57.1042695045471	0.00157118736078132\\
57.1192405223846	0.00158789206128063\\
57.1442978382111	0.00178616521876052\\
57.159280538559	0.00165336076773315\\
57.1743147373199	0.00129281274115556\\
57.1942925453186	0.000742256014632403\\
57.2043464183807	0.000746060012858152\\
57.2143025398254	0.00100116525914018\\
57.239305973053	0.00173793542487033\\
57.2543015480042	0.0019326696101416\\
57.2693393230438	0.00187871994525324\\
57.2843279838562	0.00161266192647247\\
57.3195607662201	0.000832300895908133\\
57.3293068408966	0.000802541342238783\\
57.3493642807007	0.00100967239134775\\
57.3793706893921	0.00152869976599845\\
57.3993611335754	0.00209231356903672\\
57.423992395401	0.00291013447771604\\
57.4390077590942	0.00326997269476692\\
57.4541211128235	0.00340979876125402\\
57.4640073776245	0.00335091983458824\\
57.4790523052216	0.00302304917873641\\
57.494033575058	0.00243658618161646\\
57.5290503501892	0.00074532140104111\\
57.5340368747711	0.00068599564902172\\
57.5393946170807	0.000757145894240807\\
57.5542273521423	0.00134164906947376\\
57.5689876079559	0.00193983018854738\\
57.5840327739716	0.00236271925946596\\
57.5993671417236	0.00257693474854648\\
57.6140420436859	0.00260020733819033\\
57.6340417861938	0.00242205922528171\\
57.6690638065338	0.00205582205319388\\
57.6841647624969	0.00209171191742996\\
57.7040390968323	0.00236755774741937\\
57.7442009449005	0.00303879688735265\\
57.759072303772	0.0031100372624735\\
57.7740092277527	0.00302556874312643\\
57.7944250106812	0.00268601802494572\\
57.844007730484	0.00149243018675804\\
57.8640582561493	0.00129818602970033\\
57.8841550350189	0.00130845382660993\\
57.9141027927399	0.00153323559534613\\
57.9737644195557	0.00213520807901091\\
57.9938213825226	0.0020803669820566\\
58.0187540054321	0.00177877362838785\\
58.0837152004242	0.000824556064500825\\
58.0990171432495	0.000820566625307606\\
58.1138596534729	0.000989536274161651\\
58.1438064575195	0.00161547174141674\\
58.1688284873962	0.00208570968388244\\
58.1888387203217	0.0022645842407627\\
58.2087843418121	0.00222294708675008\\
58.2287549972534	0.00199215600623859\\
58.2890360355377	0.0011355728443192\\
58.3137607574463	0.00108940679268699\\
58.3788113594055	0.00116735776123278\\
58.4087390899658	0.000913890202355105\\
58.4337592124939	0.000720186371012232\\
58.4536798000336	0.00079190968192222\\
58.4937179088593	0.00109116640193463\\
58.5185413360596	0.00105333196638924\\
58.5687100887299	0.000897797978055337\\
58.5984642505646	0.00083192593996273\\
58.6234741210938	0.000531528448789231\\
58.6385040283203	0.000414975067144496\\
58.6485044956207	0.000563812851396506\\
58.6684954166412	0.00117741524837811\\
58.6985120773315	0.00213162675960632\\
58.7186672687531	0.00254142240012811\\
58.7335441112518	0.00267004167805851\\
58.7486827373505	0.00264042036907597\\
58.768522977829	0.00239187957377851\\
58.798540353775	0.00177327898036594\\
58.8285481929779	0.00119606626991242\\
58.8485224246979	0.000967104629722826\\
58.8685057163239	0.000903372020815141\\
58.8935072422028	0.00104367360849267\\
58.9785144329071	0.00177305207336076\\
59.088308095932	0.00218264853158701\\
59.1232056617737	0.00211465418239243\\
59.1531994342804	0.00188976337165059\\
59.1992952823639	0.00137298666204799\\
59.2032151222229	0.00123634349506574\\
59.23845744133	0.000922208385262024\\
59.2731809616089	0.000894168699304032\\
59.3082504272461	0.000811318505014924\\
59.3982729911804	0.000384433767536052\\
59.4133265018463	0.000493654525712373\\
59.4502668380737	0.000946072337626447\\
59.4582512378693	0.00108977543189326\\
59.4883091449738	0.00142124747478078\\
59.5084099769592	0.00148229167044178\\
59.5329825878143	0.00134094184465994\\
59.5879974365234	0.000829389898072463\\
59.6679255962372	0.000681691004558616\\
59.6879866123199	0.000660993452470393\\
59.7529451847076	0.000884487867310213\\
59.7830226421356	0.000623373752233647\\
59.8031816482544	0.000499798646373506\\
59.822939157486	0.000582694232349468\\
59.8580431938171	0.000752459256119664\\
59.8830633163452	0.00062883919069634\\
59.9180045127869	0.000343553802593988\\
59.9329969882965	0.000481654424945077\\
60.0329375267029	0.0019366572885815\\
60.0727298259735	0.00219426185482519\\
60.1133899688721	0.00226324394279231\\
60.1427774429321	0.00212284628011616\\
60.1676878929138	0.00182309976699457\\
60.1926875114441	0.00135743229843399\\
60.252724647522	7.33493489804005e-05\\
60.2677049636841	0.000262523934424053\\
60.297714471817	0.000607773549575086\\
60.3427834510803	0.00085989694430566\\
60.3928742408752	0.0010331691832306\\
60.4176435470581	0.000938970793811222\\
60.451242685318	0.00058726682085819\\
60.4527020454407	0.000508839579524079\\
60.4776983261108	0.000141133602056698\\
60.4877874851227	0.000190115865606799\\
60.5278270244598	0.000667638382111591\\
60.5527274608612	0.000740564646221742\\
60.5824480056763	0.000607734316417918\\
60.6275820732117	0.000362113352394999\\
60.6591782569885	0.000399925484032337\\
60.7574279308319	0.000920997652769984\\
60.83740234375	0.000970068801990465\\
60.8724203109741	0.00106471033983269\\
60.95743227005	0.00150267630606038\\
60.9874150753021	0.00126467186237278\\
61.0274481773376	0.000957973218476127\\
61.0974569320679	0.000710919444657065\\
61.1171777248383	0.000974009994607172\\
61.1321363449097	0.00126371349868748\\
61.1621706485748	0.00173937349588016\\
61.1821954250336	0.00183797842915112\\
61.2021381855011	0.00173486613388718\\
61.237149477005	0.00129357608908265\\
61.2622468471527	0.00109467913092942\\
61.3673920631409	0.00088746659830008\\
61.432178735733	0.00129586765238798\\
61.4571847915649	0.00117044031567559\\
61.4971585273743	0.000933679166621459\\
61.517138004303	0.00101638052464637\\
61.5772309303284	0.00160893868577716\\
61.6171743869781	0.00187352810304731\\
61.6420197486877	0.00187944063266343\\
61.6619873046875	0.00173162006342409\\
61.6819131374359	0.00142565290911989\\
61.7068853378296	0.000852995719938576\\
61.7319662570953	0.000263914601447368\\
61.7419013977051	0.000292994963132287\\
61.796825170517	0.00123006226837674\\
61.8169569969177	0.00128707169878339\\
61.8468556404114	0.00114326176024804\\
61.8719551563263	0.00106757125877266\\
61.8918652534485	0.00119555972148078\\
61.9468319416046	0.00174193305093695\\
61.9668521881104	0.00172591616382078\\
61.9869594573975	0.00154055839838918\\
62.0118820667267	0.00110470378798766\\
62.0568706989288	0.000156683301469229\\
62.066890001297	0.00019177272636739\\
62.0968534946442	0.000551784445718795\\
62.111921787262	0.000607636150874669\\
62.1318531036377	0.00053456145543862\\
62.1665818691254	0.000319058393344562\\
62.1816411018372	0.000483663358068043\\
62.226630449295	0.00110846704176026\\
62.2466356754303	0.00119162390687677\\
62.2715919017792	0.00107546977541517\\
62.3115930557251	0.000605260964377408\\
62.3366594314575	0.000406704433586924\\
62.3766334056854	0.00037228449224358\\
62.4066560268402	0.000465467491878258\\
62.5016324520111	0.00112385762173517\\
62.526620388031	0.00129291248650532\\
62.5515882968903	0.00165983785798574\\
62.5866746902466	0.00216575068608904\\
62.6066544055939	0.00225220262832693\\
62.6266529560089	0.00212587697784272\\
62.6466727256775	0.00180308863586731\\
62.7064142227173	0.00060222407580568\\
62.7263844013214	0.000569645050759959\\
62.7665059566498	0.000608477629995718\\
62.8313269615173	0.000483085144566076\\
62.9263508319855	0.000631007680055973\\
62.9569160938263	0.000426768776492281\\
62.957044839859	0.000361560306188835\\
62.9763519763947	0.000104707292138073\\
62.9862897396088	0.000235535551098565\\
63.0363364219666	0.00118180164061243\\
63.0563697814941	0.00132302746979462\\
63.0763902664185	0.00124842684860482\\
63.0963244438171	0.000984772678492618\\
63.1266055107117	0.000521668470469194\\
63.1413433551788	0.00052076569781434\\
63.2014067173004	0.000955948808439189\\
63.2461442947388	0.001006846207801\\
63.2910923957825	0.00122344578220179\\
63.3111250400543	0.00111762371375335\\
63.3311007022858	0.000840236621982626\\
63.3663239479065	0.000250654064402056\\
63.3760912418365	0.000333107340267702\\
63.4262156486511	0.0010943606885121\\
63.4510324001312	0.00118973611292006\\
63.4810950756073	0.00108667916133243\\
63.5360367298126	0.000853695678202371\\
63.5710349082947	0.000982721990098412\\
63.611074924469	0.00109829507569259\\
63.6360762119293	0.000961393526068832\\
63.6661341190338	0.00056624959428575\\
63.6861505508423	0.000375682947804989\\
63.7010846138	0.000528258103457802\\
63.7658376693726	0.00155654531295113\\
63.7907707691193	0.00161406648471996\\
63.8208825588226	0.00143565776086518\\
63.8808236122131	0.000942288469090613\\
63.9158184528351	0.000923924694419043\\
63.9557690620422	0.000889923966880701\\
63.9808914661407	0.000679241143515696\\
64.0108368396759	0.000349662854716826\\
64.0258445739746	0.000423063950179881\\
64.0758385658264	0.00103535246316255\\
64.0957531929016	0.00103247472078749\\
64.1259703636169	0.000781095459615244\\
64.1458165645599	0.000703142131456502\\
64.1658208370209	0.000865674618196977\\
64.1958057880402	0.00114036063239098\\
64.2159748077393	0.00111880052038771\\
64.2358388900757	0.000892650633645076\\
64.2757828235626	0.000210634953646149\\
64.2857892513275	0.000306026605073839\\
64.3155217170715	0.000753494789634601\\
64.335515499115	0.000852258742639833\\
64.3555905818939	0.000760671606570895\\
64.3854930400848	0.000544576698388255\\
64.4005386829376	0.000670441966420299\\
64.460551738739	0.00158040722969588\\
64.4805216789246	0.00155853415157026\\
64.500581741333	0.00132238229274151\\
64.545560836792	0.000568014701968877\\
64.5605306625366	0.000620039595290223\\
64.6055393218994	0.00102828924237031\\
64.6257386207581	0.000984074099562804\\
64.6455357074738	0.000809868984660511\\
64.7005543708801	0.000257677010196744\\
64.7205903530121	0.000481566254521226\\
64.760733127594	0.00102174325834881\\
64.7805781364441	0.00109283781077352\\
64.8005402088165	0.000968127893088422\\
64.8255679607391	0.000742189681062655\\
64.8403375148773	0.000853519513043466\\
64.8603246212006	0.00129294281501302\\
64.8802661895752	0.00172164706890499\\
64.8953905105591	0.00189471739081171\\
64.9102621078491	0.00188698735159676\\
64.9252982139587	0.00169008975534268\\
64.9452610015869	0.00118506882779457\\
64.975298166275	0.000322863812868945\\
64.9852631092072	0.000336787309620945\\
65.0152990818024	0.000772482296525823\\
65.0303816795349	0.000769098873817597\\
65.0505352020264	0.00051661401433023\\
65.0652945041656	0.000288604110821211\\
65.0752866268158	0.000343577849818644\\
65.1202847957611	0.0011731062638205\\
65.1352896690369	0.00120914441902187\\
65.1502981185913	0.00108422169367373\\
65.1702690124512	0.000728673844903938\\
65.1903936862946	0.000363722568010871\\
65.2004675865173	0.00035046752883261\\
65.2453174591064	0.000781761375918677\\
65.2652814388275	0.000689419748084674\\
65.2953853607178	0.000302716574012152\\
65.3152866363525	5.30201070887415e-05\\
65.330283164978	0.000153696008837301\\
65.4050369262695	0.000765607591290518\\
65.4249887466431	0.000760023461140236\\
65.4702391624451	0.00053393686913239\\
65.4900097846985	0.000903743567334914\\
65.5151596069336	0.00139118062894283\\
65.5350964069366	0.00153982048880152\\
65.5500206947327	0.00145221447807842\\
65.5650124549866	0.00120005262756706\\
65.6000490188599	0.000429392410879359\\
65.610030412674	0.00050729414441264\\
65.6499886512756	0.00123950012083185\\
65.6651790142059	0.00128285711494414\\
65.6850252151489	0.00110884010145185\\
65.7300932407379	0.000515739564661999\\
65.7500612735748	0.000644242859522137\\
65.7750754356384	0.000778736865029828\\
65.7999892234802	0.000684971066490903\\
65.8349902629852	0.000512335259145402\\
65.8599934577942	0.000670289740000385\\
65.8947651386261	0.000882582134323684\\
65.9250781536102	0.000869093856280756\\
65.9597716331482	0.000671257659035973\\
66.0147926807404	0.00015450021135166\\
66.0347225666046	5.53520200270441e-05\\
66.0798001289368	0.000315544875988394\\
66.1197249889374	0.000282852559905677\\
66.1701130867004	0.000158713775988417\\
66.2963228225708	0.000836544383801652\\
66.3150262832642	0.000836159813459858\\
66.3397295475006	0.000632349318919978\\
66.3747429847717	0.000217969027502818\\
66.389830827713	0.000401422095777093\\
66.4195158481598	0.000839275588717214\\
66.4395895004272	0.000958286827270172\\
66.4594609737396	0.000904598139172208\\
66.4844682216644	0.000647888614935255\\
66.5244755744934	0.000164370230393729\\
66.5444819927216	0.000197710116609073\\
66.594498872757	0.00041337471766667\\
66.7145593166351	0.000588825945897042\\
66.7594602108002	0.000354752585664642\\
66.7794592380524	0.000628070614425269\\
66.8095307350159	0.00106849653919028\\
66.8295443058014	0.00119219294198558\\
66.8494760990143	0.0011344904714008\\
66.8794369697571	0.000808441170448759\\
66.9045314788818	0.000603446491098225\\
66.9244663715363	0.00065900440674227\\
66.9750123023987	0.000878744433961742\\
67.0594522953033	0.00103163559302288\\
67.1092097759247	0.00116608195652645\\
67.1392934322357	0.00103538190376185\\
67.1642632484436	0.000733829103140238\\
67.1892142295837	0.000246077957868351\\
};
\addlegendentry{H}

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.265\fheight,
at={(0\fwidth,0.368\fheight)},
scale only axis,
xmin=0,
xmax=80,
ymin=0,
ymax=0.25,
ylabel style={font=\color{white!15!black}},
ylabel={Angular velocity [rad/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none},
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\tiny},
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0018422305047352\\
0.0250606536865234	0.00181503053862286\\
0.0499963760375977	0.00196363283582457\\
0.0752313137054443	0.00229103490931948\\
0.119956016540527	0.00302306764800164\\
0.145007848739624	0.00309972765056443\\
0.160064935684204	0.00292630798159621\\
0.174954175949097	0.00259088941585617\\
0.200138092041016	0.00180106404471303\\
0.219947814941406	0.00116920217254801\\
0.240174531936646	0.000742483699411878\\
0.260088682174683	0.000561399207427371\\
0.284967184066772	0.000580236665214784\\
0.300281047821045	0.000762295764758392\\
0.334983825683594	0.00128872195399765\\
0.355000972747803	0.00135727813452036\\
0.37475061416626	0.00120438391991229\\
0.399749755859375	0.000991052776527113\\
0.414745330810547	0.00105450029562348\\
0.454790830612183	0.00136971905632777\\
0.47480297088623	0.00123760603123912\\
0.514747381210327	0.000901736822910948\\
0.569795370101929	0.00108901003333983\\
0.599727630615234	0.000959236613638836\\
0.61485481262207	0.001130415941617\\
0.659767150878906	0.00189421085993047\\
0.681679010391235	0.00198695241795122\\
0.72981071472168	0.00189883260615886\\
0.76978874206543	0.00173340572085579\\
0.799430131912231	0.00160823984018066\\
0.819495916366577	0.00170603646330392\\
0.854579210281372	0.00189814376940944\\
0.877916812896729	0.00176148039177804\\
0.879474878311157	0.00169267035988696\\
0.90444803237915	0.00120677429433158\\
0.934449195861816	0.000618096520042855\\
0.959525108337402	0.000368536758557525\\
0.979430437088013	0.000301645197666289\\
0.994480133056641	0.000421159273628291\\
1.02467083930969	0.000958456000361707\\
1.04460620880127	0.00127301446472927\\
1.0644416809082	0.0014264498428247\\
1.0896155834198	0.00138339192560011\\
1.1395251750946	0.00115255830728245\\
1.244473695755	0.00105799473926993\\
1.28123068809509	0.000738429075568092\\
1.29437398910522	0.000835915900552209\\
1.3452308177948	0.00155622159518032\\
1.36418890953064	0.00155471519198613\\
1.41420865058899	0.00137592615234894\\
1.4542191028595	0.00148442001452054\\
1.47447681427002	0.00129864837973059\\
1.49441957473755	0.00106756070056235\\
1.50914764404297	0.00108811410379417\\
1.52423334121704	0.00133105393274491\\
1.55421233177185	0.0019061273577563\\
1.57417249679565	0.00206152453945663\\
1.59917330741882	0.00200545671035002\\
1.62921071052551	0.0019535849923642\\
1.68190598487854	0.00201858680421196\\
1.70398592948914	0.00177842851309151\\
1.73391938209534	0.00151483576853195\\
1.7589750289917	0.00153493116320647\\
1.78893327713013	0.00154597081343866\\
1.81391358375549	0.0013626492800114\\
1.87417602539063	0.000836135570281726\\
1.89409613609314	0.000839226644202995\\
1.9139039516449	0.0010638264956242\\
1.9689826965332	0.00192521134886192\\
1.98392462730408	0.00192744837185899\\
2.00415778160095	0.00170396923499538\\
2.05391383171082	0.00080537947690118\\
2.06896638870239	0.000806244039395665\\
2.11393237113953	0.000959100523843404\\
2.13864493370056	0.00104951939296427\\
2.16381812095642	0.00138469539743369\\
2.18870568275452	0.0017111094626614\\
2.20870900154114	0.0017771368849111\\
2.22871446609497	0.00163855020119286\\
2.27180194854736	0.00122989430828113\\
2.28368902206421	0.00124796200084631\\
2.33368182182312	0.00146089703855523\\
2.36004233360291	0.00130780482639636\\
2.40866088867188	0.000946164220238188\\
2.43863201141357	0.00098953043128347\\
2.47365760803223	0.00124931194780231\\
2.54867744445801	0.0019390874032581\\
2.63341569900513	0.00207138427539633\\
2.69381189346313	0.00184590121963879\\
2.80846548080444	0.00146586443979402\\
2.89391827583313	0.00147224153150205\\
2.97344040870667	0.000785870134265565\\
3.06317615509033	0.000780887673357711\\
3.1281852722168	0.000967154023712169\\
3.15814733505249	0.00136364155599722\\
3.18816208839417	0.00172867732980819\\
3.20817804336548	0.00178243976388615\\
3.22822165489197	0.00165542142326558\\
3.28841829299927	0.00106190859291644\\
3.31311130523682	0.00111082502678528\\
3.33838844299316	0.00133721797435271\\
3.36315822601318	0.00178567488690362\\
3.40346646308899	0.00261163308313428\\
3.41819071769714	0.00278021771561043\\
3.43808507919312	0.002795235562985\\
3.45813131332397	0.00257319032832015\\
3.48292136192322	0.00207036859416121\\
3.51790142059326	0.00134613039297449\\
3.53790903091431	0.00110544650586064\\
3.55806708335876	0.00104945538443246\\
3.57790017127991	0.00117316850565885\\
3.61288905143738	0.00164379964549255\\
3.64310693740845	0.002006000624732\\
3.66787219047546	0.00212457687597123\\
3.69389939308167	0.0020624973587644\\
3.76292204856873	0.00162350892640006\\
3.83794617652893	0.00136329704723437\\
3.92294073104858	0.000582895511655579\\
3.95765328407288	0.000304498334045888\\
3.97770237922668	0.000119107316209011\\
3.99277949333191	0.000273339937663764\\
4.02261281013489	0.000648172886442921\\
4.04268312454224	0.000738842115040939\\
4.0626654624939	0.000657692208520189\\
4.10266828536987	0.000341775792662702\\
4.12265014648438	0.000566103580823096\\
4.16286849975586	0.00106449099619965\\
4.21262335777283	0.00158616295291836\\
4.26260757446289	0.0024039059365748\\
4.30258512496948	0.00256185835466738\\
4.33262968063354	0.00232922233939803\\
4.36760258674622	0.00209888857013141\\
4.39245200157166	0.00216466091708867\\
4.4573061466217	0.00252112247784453\\
4.48231053352356	0.00242935948473644\\
4.51250147819519	0.00211946347633329\\
4.57238721847534	0.00139615489112543\\
4.59734034538269	0.00133530446368013\\
4.62246561050415	0.00150205494846034\\
4.68738746643066	0.00214551938748286\\
4.70739507675171	0.00209979169174801\\
4.72749662399292	0.00188146420479995\\
4.75730133056641	0.00132224607416731\\
4.79739737510681	0.000582733555617665\\
4.81735253334045	0.000402154015404221\\
4.84211206436157	0.000380447034771692\\
4.86714339256287	0.000537265207981363\\
4.9471607208252	0.00115780468273385\\
4.97212886810303	0.00103041537117576\\
5.01710033416748	0.000732389527769328\\
5.03706955909729	0.000875491259009209\\
5.08732891082764	0.00139631461144063\\
5.11204504966736	0.00141213391127337\\
5.1571478843689	0.00131456845035416\\
5.17709708213806	0.00153177001341476\\
5.19200253486633	0.00180662721098201\\
5.2370765209198	0.00265189869925564\\
5.26202654838562	0.00289554697977223\\
5.28727507591248	0.00290894847729817\\
5.31187462806702	0.00270855010525395\\
5.39187264442444	0.00179430027084493\\
5.41182541847229	0.0018793085752975\\
5.43683528900146	0.00218158279550096\\
5.48872542381287	0.00285941832486003\\
5.50211381912231	0.00294672531590834\\
5.52183532714844	0.0029175274817419\\
5.54182648658752	0.00272124733083956\\
5.57678055763245	0.00214071128920068\\
5.60181069374084	0.00178186183661921\\
5.6218159198761	0.00164954812797191\\
5.64682364463806	0.00168681805739368\\
5.67846059799194	0.00194028500280297\\
5.69683241844177	0.00216225846922669\\
5.7270724773407	0.00239428254748475\\
5.74697470664978	0.00238602759242212\\
5.77157831192017	0.00216751927541736\\
5.83161020278931	0.00146057636787589\\
5.86657738685608	0.00134925025471944\\
5.90161204338074	0.00123194262103254\\
6.00660586357117	0.000827470380912132\\
6.03163385391235	0.00110207359384162\\
6.06653881072998	0.00152307569713628\\
6.11659383773804	0.00169855366227978\\
6.23628258705139	0.00170356591050336\\
6.30135679244995	0.00187919136782\\
6.3512704372406	0.00218196670091686\\
6.46628165245056	0.00306205784667668\\
6.56631374359131	0.00324010533014985\\
6.6162543296814	0.0032017819703043\\
6.65628027915955	0.00299681976935062\\
6.71603655815125	0.00247170505735994\\
6.76604652404785	0.00214943690359348\\
6.83601570129395	0.00171782590906844\\
6.91103029251099	0.00098848696242726\\
6.98599529266357	0.000262031000559659\\
7.0060338973999	0.000304667471851872\\
7.04602432250977	0.000702646891610925\\
7.16580486297607	0.0020472333580841\\
7.21076345443726	0.00270332488638303\\
7.2407705783844	0.00290900516094439\\
7.2758207321167	0.00291766408427918\\
7.35073184967041	0.00289312005638465\\
7.38577485084534	0.00312212362685216\\
7.4258234500885	0.00359953732585439\\
7.47082185745239	0.00412715111953332\\
7.50074124336243	0.00428047042356638\\
7.53072786331177	0.00421733883045761\\
7.56581020355225	0.0039209403077507\\
7.66552567481995	0.00271829185916772\\
7.76048231124878	0.00165476710860446\\
7.80046010017395	0.00145819264093916\\
7.8654670715332	0.00122887394080351\\
7.89545464515686	0.000912903977109636\\
7.9354932308197	0.000290234793553168\\
7.94551753997803	0.000178155313989237\\
7.95548939704895	0.000230379750490783\\
7.98546075820923	0.000756096408707663\\
8.030522108078	0.00150111623260329\\
8.06059527397156	0.00179621350572745\\
8.09038972854614	0.00187670798538875\\
8.14025068283081	0.00192609161639723\\
8.17021608352661	0.00217947194960288\\
8.22019863128662	0.00263412169152843\\
8.26524090766907	0.00280303907371149\\
8.29034447669983	0.00293996671885566\\
8.32025599479675	0.00325306564421624\\
8.37024354934692	0.00381550974012157\\
8.40033411979675	0.00395379437175336\\
8.45024275779724	0.00394063890747987\\
8.51520776748657	0.00395442157235948\\
8.56495046615601	0.00423171408012024\\
8.59501552581787	0.00432004335449676\\
8.62497782707214	0.00421595987465651\\
8.70995450019836	0.00372617031537459\\
8.75495266914368	0.0037872240339567\\
8.79493403434753	0.00377627546079395\\
8.82001304626465	0.00356813392197353\\
8.84495568275452	0.00314177905416102\\
8.87793445587158	0.00240116604844332\\
8.88000869750977	0.00226834753722471\\
8.90491890907288	0.00166902126099444\\
8.92490673065186	0.00137022419313837\\
8.94995999336243	0.00122562895185752\\
8.98492884635925	0.00100740942461641\\
9.03968620300293	0.000516478019591204\\
9.05965662002563	0.000722191754221058\\
9.08489108085632	0.00118173934097854\\
9.14962601661682	0.00252967558050443\\
9.17468881607056	0.0028011187183381\\
9.24982714653015	0.00336117255768897\\
9.25474762916565	0.0034493129871862\\
9.26559066772461	0.00354559828488732\\
9.26615858078003	0.00364942745528651\\
9.27985024452209	0.00399838559052057\\
9.33478260040283	0.00532333560782661\\
9.35469365119934	0.00557782571637233\\
9.37465620040894	0.00561260308830924\\
9.3947286605835	0.00545188427838639\\
9.44470596313477	0.0049198805656232\\
9.46543169021606	0.0049710762355204\\
9.4846932888031	0.00525416906320686\\
9.50437879562378	0.0057353725483722\\
9.55956149101257	0.00714035866251095\\
9.57442402839661	0.00726773792302993\\
9.58942270278931	0.00722003327557275\\
9.60976099967957	0.0069070806137006\\
9.63948774337769	0.0061072165886884\\
9.6694233417511	0.00527475365606733\\
9.70448350906372	0.00471156010404172\\
9.72452664375305	0.0047139390328681\\
9.75446701049805	0.00501963081114809\\
9.77941346168518	0.00520454519973157\\
9.79942011833191	0.00514204971698007\\
9.81941485404968	0.00489270134528397\\
9.85943198204041	0.00414082372608959\\
9.91488456726074	0.00314104958484052\\
9.93438172340393	0.00291780953446619\\
9.97413420677185	0.0025332463878982\\
9.98915982246399	0.00220354492323338\\
10.0041873455048	0.00171604785768409\\
10.0242273807526	0.00100416511101287\\
10.0341145992279	0.000917660467592896\\
10.0441687107086	0.00120033171096168\\
10.0591948032379	0.00195274360333997\\
10.0841510295868	0.00321255408266552\\
10.1042473316193	0.00391413429615284\\
10.1191599369049	0.00420987818939977\\
10.1341729164124	0.00432671252939087\\
10.1542370319366	0.00428759579236271\\
10.1991763114929	0.00409828477188512\\
10.219179391861	0.00424794622290392\\
10.2392318248749	0.00461258954865684\\
10.2718017101288	0.00543305290329954\\
10.2741458415985	0.00557969871518083\\
10.3041951656342	0.00636760780295731\\
10.329216003418	0.00681666777839496\\
10.409175157547	0.00797081015218737\\
10.4292585849762	0.00854736362818187\\
10.4989175796509	0.0108266640477552\\
10.5191690921783	0.0111212552017861\\
10.533942937851	0.0111652327580458\\
10.5539376735687	0.0110073106091164\\
10.5790023803711	0.0105621799098969\\
10.6741206645966	0.00854689909387218\\
10.6892790794373	0.0082919652863751\\
10.7140281200409	0.00794253448229654\\
10.7389280796051	0.00772785074323679\\
10.7638666629791	0.00770305238289382\\
10.7889285087585	0.00790535120506775\\
10.8489139080048	0.00864665242261253\\
10.8639624118805	0.00860452403986756\\
10.8789486885071	0.00838002976469454\\
10.8938694000244	0.00795597518656166\\
10.9088752269745	0.00733653939225576\\
10.9237253665924	0.00654748125009519\\
10.94366979599	0.0053149407247588\\
10.9736025333405	0.00343230003191763\\
10.9885969161987	0.00268113448177587\\
10.99884557724	0.0023248626193606\\
11.0087156295776	0.00211744252831636\\
11.0187349319458	0.00207026496531171\\
11.0286619663239	0.00217293316565303\\
11.0436322689056	0.0025595273206136\\
11.0586795806885	0.00317087308162911\\
11.0788559913635	0.00425525738360477\\
11.1435732841492	0.00827630819682668\\
11.1686732769012	0.00949075479294947\\
11.1936621665955	0.0104807733484762\\
11.2236196994781	0.011456410928659\\
11.2587223052979	0.0125829712673635\\
11.2636177539825	0.0127745932549317\\
11.2733716964722	0.0129788148888963\\
11.2774820327759	0.0131965807544532\\
11.2788648605347	0.0134283968107098\\
11.2936429977417	0.0142059798015737\\
11.3236165046692	0.0160117089488097\\
11.3586702346802	0.0180709415271565\\
11.3788032531738	0.0190507737480488\\
11.3983645439148	0.019864756522793\\
11.4584245681763	0.0221348225760636\\
11.479546546936	0.0232853152936201\\
11.4883763790131	0.0239635853176026\\
11.5033943653107	0.0250564633057166\\
11.5283694267273	0.0268268812892529\\
11.5433962345123	0.0276966317333631\\
11.5583765506744	0.028339635897666\\
11.5733509063721	0.0287294189783012\\
11.5883667469025	0.0288660292863199\\
11.6033823490143	0.0287641239095109\\
11.6183841228485	0.028446282624671\\
11.6333808898926	0.0279438192312398\\
11.653421163559	0.0270632121057872\\
11.7015244960785	0.024732885283214\\
11.7033531665802	0.0244568811469748\\
11.7183334827423	0.0235703525230093\\
11.733381986618	0.0225378851441178\\
11.7483768463135	0.0212909106869859\\
11.7633912563324	0.0197886206192948\\
11.7733323574066	0.0186417456668408\\
11.7833607196808	0.0173853615890067\\
11.8034017086029	0.0145873469860476\\
11.8183612823486	0.012289651980268\\
11.8633637428284	0.00513050311197105\\
11.8683733940125	0.00446885118053331\\
11.8787007331848	0.00391561679556673\\
11.878732919693	0.00352662006608284\\
11.8832709789276	0.00336344362824548\\
11.8881485462189	0.00346234011230706\\
11.8932456970215	0.00380767035819929\\
11.8982853889465	0.00434691913942231\\
11.9081182479858	0.00580299470426837\\
11.9180765151978	0.00757014159864866\\
11.9281122684479	0.00956066146467549\\
11.938090801239	0.0117575345233689\\
11.9480981826782	0.0141619367283994\\
11.958203792572	0.0167710930772813\\
11.9730491638184	0.021032358048501\\
11.9831891059875	0.0240615551530681\\
12.0081119537354	0.0320390973931381\\
12.0231328010559	0.0369878981241811\\
12.0430817604065	0.0438035956641016\\
12.053126335144	0.0473746836413227\\
12.0630874633789	0.0511116613627252\\
12.0733332633972	0.0530559034370981\\
12.0733609199524	0.0550572035750037\\
12.0788686275482	0.0571198192050275\\
12.0831217765808	0.0592474295595906\\
12.0933041572571	0.0637091081479326\\
12.0980908870697	0.0660473624103162\\
12.1032688617706	0.0684589863709135\\
12.1180896759033	0.076135835680418\\
12.1280822753906	0.0816098186203646\\
12.1381099224091	0.0873365220894868\\
12.1531345844269	0.0962670965071339\\
12.1631066799164	0.102297302734144\\
12.1680951118469	0.105279794609103\\
12.1780893802643	0.111056967266947\\
12.1881189346313	0.116387130583874\\
12.1930730342865	0.118801805405496\\
12.1981227397919	0.121001687833711\\
12.2030920982361	0.122949459208385\\
12.208206653595	0.124607345163\\
12.2131164073944	0.125937788588658\\
12.2181086540222	0.126904083492747\\
12.2231254577637	0.127471039344115\\
12.2280905246735	0.127605703708753\\
12.2330825328827	0.127277948076497\\
12.2381217479706	0.126461139332378\\
12.2431490421295	0.125132718233772\\
12.2482581138611	0.12327473019316\\
12.2533276081085	0.120874319049832\\
12.2581210136414	0.117924177737379\\
12.2631361484528	0.114422873141351\\
12.2735126018524	0.110375221595305\\
12.2737832069397	0.105792601409362\\
12.2813630104065	0.10069311877686\\
12.283141374588	0.0951021537250654\\
12.288330078125	0.0890522592170413\\
12.2932136058807	0.0825844185774969\\
12.2981035709381	0.0757484922053493\\
12.3081567287445	0.0612301450893824\\
12.3180589675903	0.0462022959539041\\
12.3231251239777	0.0388710073074208\\
12.3280832767487	0.0320346713638457\\
12.3331198692322	0.0262318454737738\\
12.3381328582764	0.0223641300041351\\
12.3431069850922	0.0214861928346295\\
12.3480887413025	0.0238274101984928\\
12.3531301021576	0.0284531323405162\\
12.3628301620483	0.0405882946626122\\
12.3728919029236	0.0532980877580371\\
12.3778829574585	0.059325416913623\\
12.3827905654907	0.0649914951564625\\
12.3878672122955	0.0702281111953482\\
12.3928611278534	0.0749853115838164\\
12.3980119228363	0.0792265644048911\\
12.4028732776642	0.0829262143653153\\
12.4078497886658	0.0860679697595401\\
12.4129276275635	0.088643927664279\\
12.4178309440613	0.0906540173257184\\
12.4228100776672	0.0921054948717739\\
12.4278841018677	0.0930125788944309\\
12.4328389167786	0.0933960175873523\\
12.4377875328064	0.0932828271192534\\
12.4428110122681	0.0927057897618937\\
12.4478394985199	0.0917030841410167\\
12.4528450965881	0.0903178058875653\\
12.4577970504761	0.0885974724144063\\
12.4629302024841	0.0865934398249664\\
12.4678304195404	0.0843602551113918\\
12.4728739261627	0.0819549610040582\\
12.4804449081421	0.0794361771899048\\
12.4828362464905	0.0768631558604937\\
12.4878656864166	0.074294554106686\\
12.5028636455536	0.0671618944266896\\
12.5079278945923	0.0651321934938238\\
12.51287317276	0.0633356462878965\\
12.5178291797638	0.0617927706593093\\
12.5249047279358	0.0605125488740015\\
12.5278038978577	0.0594922992788582\\
12.5328366756439	0.0587184494116997\\
12.5378110408783	0.058168210344121\\
12.5428290367126	0.0578117900936235\\
12.5478723049164	0.0576149955402201\\
12.5578300952911	0.0575563017071516\\
12.5829637050629	0.057890757460541\\
12.5927913188934	0.0577429258533755\\
12.6028296947479	0.0572781245624583\\
12.6078400611877	0.0569095311080758\\
12.6128480434418	0.0564434887469076\\
12.6177999973297	0.0558759542867051\\
12.6228258609772	0.0552032987446438\\
12.6279196739197	0.0544221732192369\\
12.6329228878021	0.0535294954676289\\
12.6378812789917	0.0525224837599438\\
12.6479568481445	0.0501565260219365\\
12.6528959274292	0.0487948232706685\\
12.6629109382629	0.045714254715179\\
12.6678364276886	0.0439992602453572\\
12.6737551689148	0.0421728423332297\\
12.6778583526611	0.0402408060674873\\
12.6828665733337	0.038210653034966\\
12.6930558681488	0.0338942719823052\\
12.6978147029877	0.0316310682097196\\
12.7065408229828	0.0293155308518749\\
12.7078227996826	0.0269623353993467\\
12.7278580665588	0.0174923717379869\\
12.7330267429352	0.0151934975842636\\
12.7378036975861	0.0129555533443551\\
12.7478716373444	0.00873195052172093\\
12.7528376579285	0.00678726537162788\\
12.7577865123749	0.00499688343354876\\
12.762834072113	0.00343782839290441\\
12.7678534984589	0.00233108475266874\\
12.772848367691	0.00215178001681693\\
12.7778406143188	0.00287426758656295\\
12.7929410934448	0.00596068998153498\\
12.7978296279907	0.00687087483474613\\
12.8027908802032	0.00768428939609578\\
12.8077938556671	0.00839905653600681\\
12.8178250789642	0.00953943825990677\\
12.8279206752777	0.0103147824341079\\
12.8378131389618	0.0107491731174605\\
12.8476219177246	0.0108589638886514\\
12.8577044010162	0.0106514289593065\\
12.8779385089874	0.00974840425399748\\
12.8786354064941	0.0092907334066723\\
12.8876194953918	0.00814763707286659\\
12.8929119110107	0.00746749439770156\\
12.9025838375092	0.00591268964559788\\
12.922568321228	0.00237163363676984\\
12.9276399612427	0.00169748534818837\\
12.9326090812683	0.00158956596196447\\
12.9376373291016	0.00217716115989219\\
12.9425377845764	0.00310398675429724\\
12.9576456546783	0.0063643895523029\\
12.9726271629333	0.00964898789275992\\
12.987566947937	0.0126688114449394\\
12.9977059364319	0.0144526345174114\\
13.0075957775116	0.01600855305837\\
13.0176110267639	0.0173051180918975\\
13.027547121048	0.0183158504816276\\
13.0375199317932	0.0190194684310114\\
13.0475664138794	0.01940090489461\\
13.0577001571655	0.0194527686345936\\
13.0687007904053	0.0191768631964209\\
13.0778872966766	0.0189193294622498\\
13.078054189682	0.0185851630842251\\
13.0876131057739	0.0177000831721017\\
13.0980062484741	0.0165537765794426\\
13.112603187561	0.0144345423113208\\
13.122542142868	0.0128254478328813\\
13.157543182373	0.00698545637675352\\
13.1625609397888	0.00631826948989556\\
13.1675534248352	0.00577954013759552\\
13.1725523471832	0.00541750250279449\\
13.177588224411	0.00527727143483503\\
13.1827623844147	0.0053831460811864\\
13.1876065731049	0.0057263377688912\\
13.1926803588867	0.00627060440275784\\
13.1975915431976	0.00696933274679168\\
13.2075917720795	0.00866512172284217\\
13.2225863933563	0.0115400555607863\\
13.2375292778015	0.0144176188329936\\
13.2476379871368	0.016196401676936\\
13.2575440406799	0.0177905591938412\\
13.2626149654388	0.0185026984434131\\
13.2736296653748	0.0191512604184112\\
13.2740430831909	0.019731941719769\\
13.2776124477386	0.0202411629350792\\
13.2878227233887	0.0210345166873509\\
13.2925326824188	0.0213150795185442\\
13.3024990558624	0.0216400082698982\\
13.3125340938568	0.0216518087306383\\
13.322582244873	0.0213598085065172\\
13.3322997093201	0.0207800989193174\\
13.3422722816467	0.019933988459286\\
13.3523242473602	0.0188468884625905\\
13.3623580932617	0.0175475812368404\\
13.3723056316376	0.0160679238574062\\
13.3823978900909	0.0144427214723635\\
13.392352104187	0.0127096419908952\\
13.4073510169983	0.00999628049373769\\
13.4175524711609	0.0090826463840159\\
13.4177463054657	0.00817343486704658\\
13.4223194122314	0.00727406530386077\\
13.4277691841125	0.00638995332222692\\
13.4324522018433	0.00552653163096295\\
13.4378690719604	0.00468929300068055\\
13.4422607421875	0.0038840005651366\\
13.4522969722748	0.00239746283131126\\
13.4573001861572	0.00173934564013223\\
13.4623839855194	0.00117671059616953\\
13.4673092365265	0.000809006259956391\\
13.4722981452942	0.000813537216203031\\
13.4776375293732	0.00111203330808962\\
13.4823224544525	0.00148850894304076\\
13.4891142845154	0.00185641727347274\\
13.4922618865967	0.00218841554975313\\
13.5073301792145	0.00288891622273013\\
13.5172567367554	0.00308410680264615\\
13.5273020267487	0.00305732156122929\\
13.5372879505157	0.00281772891634091\\
13.5474529266357	0.00239578770528226\\
13.5623302459717	0.00166887279794992\\
13.5673208236694	0.00156706230400516\\
13.5722320079803	0.00165114133075406\\
13.5772442817688	0.00194156867272\\
13.5822870731354	0.00239951347701606\\
13.5873734951019	0.00297574250724608\\
13.5973269939423	0.00435497860696898\\
13.6123075485229	0.00674524430122858\\
13.6422829627991	0.0118027644236918\\
13.6524348258972	0.0133689675143387\\
13.6624317169189	0.0147958318744372\\
13.6723461151123	0.016043405954079\\
13.6873145103455	0.0175072855817433\\
13.6973724365234	0.0181758058380694\\
13.7072939872742	0.0185796535329104\\
13.7179486751556	0.0187112373056522\\
13.7273077964783	0.0185703186103723\\
13.7373244762421	0.0181637717427066\\
13.7473480701447	0.0175051666936241\\
13.7572610378265	0.0166142945854517\\
13.7672779560089	0.0155164983651161\\
13.7772605419159	0.0142418542631049\\
13.7872750759125	0.012824173129701\\
13.8022794723511	0.010509493596274\\
13.8272004127502	0.00646773870906259\\
13.8420326709747	0.00414922574044851\\
13.852034330368	0.00275301278372808\\
13.857052564621	0.00213963803717832\\
13.8620212078094	0.00162890853319198\\
13.8670248985291	0.00129908078267249\\
13.8775610923767	0.00124662089184824\\
13.8777346611023	0.00145573355705153\\
13.8970975875854	0.00293415118157725\\
13.9072210788727	0.00353947579074543\\
13.9171004295349	0.00395757858778722\\
13.9270224571228	0.00416669847083995\\
13.9377853870392	0.00415700218216841\\
13.9470739364624	0.00392779339237848\\
13.9570248126984	0.00348752139454689\\
13.9670193195343	0.00285503667524267\\
13.9820940494537	0.00162941477486811\\
13.9920678138733	0.000820057962229725\\
13.9970598220825	0.000694597761608406\\
14.0020332336426	0.000959909649651536\\
14.012063741684	0.00195921768089136\\
14.0470600128174	0.00568771825385284\\
14.0570540428162	0.00653273738176097\\
14.0671060085297	0.00721472639224885\\
14.074738740921	0.00748700123979518\\
14.0770087242126	0.00771025553609661\\
14.0820341110229	0.00788258619030557\\
14.0970342159271	0.00808095566925715\\
14.107159614563	0.00794127152701662\\
14.1170024871826	0.00758490837979764\\
14.1270799636841	0.00701906259796203\\
14.137631893158	0.00625658059280454\\
14.1570370197296	0.00422238799296792\\
14.1721167564392	0.0023732225049713\\
14.1820209026337	0.00112698680467815\\
14.1870620250702	0.000701978850528917\\
14.1920626163483	0.000848774466618352\\
14.1970875263214	0.00140482349627291\\
14.2319695949554	0.0060023025402387\\
14.2470288276672	0.0076617261960763\\
14.2570192813873	0.00859112083135471\\
14.2673156261444	0.00935997102968145\\
14.2770636081696	0.00995710657944926\\
14.2872231006622	0.0103752226166591\\
14.2967338562012	0.0106103468751968\\
14.3067901134491	0.0106615690164489\\
14.3167929649353	0.0105310762321693\\
14.3268232345581	0.0102245167162351\\
14.3368558883667	0.00975157823870632\\
14.3478081226349	0.0091266351331285\\
14.3817195892334	0.00607314612069842\\
14.4118087291718	0.0031822982185048\\
14.4218418598175	0.00235549567548787\\
14.4319512844086	0.0016627712067816\\
14.441819190979	0.00114017867797145\\
14.45197057724	0.000807680903051278\\
14.4667737483978	0.000564018238989661\\
14.4919371604919	0.000292305667713322\\
14.5017895698547	0.000615039643776072\\
14.5118136405945	0.00114232922722124\\
14.5268495082855	0.00214187125912702\\
14.5468327999115	0.00370552847630279\\
14.5917725563049	0.00722204896139544\\
14.6067774295807	0.00811877908854797\\
14.6218783855438	0.00876747250730148\\
14.6319327354431	0.00903882748809792\\
14.6418211460114	0.00917095608566854\\
14.6517641544342	0.00916039462936169\\
14.6636655330658	0.00900881177028623\\
14.671852350235	0.00872287827468199\\
14.681492805481	0.0085329047051772\\
14.6820404529572	0.0083138882166196\\
14.6895558834076	0.00806785817744071\\
14.6918666362762	0.00779700159755237\\
14.707001209259	0.00685965186927717\\
14.7368803024292	0.00466157851792559\\
14.7568635940552	0.00319687664799062\\
14.7668168544769	0.00253429521318083\\
14.7816305160522	0.00170189196055048\\
14.791529417038	0.00129920518405413\\
14.8015811443329	0.00104734801668371\\
14.8165967464447	0.000907291612719519\\
14.8566505908966	0.000806373443481334\\
14.8665368556976	0.000990754777049574\\
14.8765614032745	0.00135166018675648\\
14.8915703296661	0.00211291066901254\\
14.9165410995483	0.00358703153722217\\
14.9365520477295	0.004640091940189\\
14.9415462017059	0.00485635961030084\\
14.9496772289276	0.00504810807349543\\
14.9514713287354	0.00521298126695058\\
14.9616146087646	0.00545434810489098\\
14.9738144874573	0.00556832193336732\\
14.981921672821	0.00554844057403159\\
14.9965810775757	0.00526754558663356\\
15.0115728378296	0.004705688644151\\
15.0265440940857	0.00390809983466056\\
15.0465881824493	0.00259106823024524\\
15.066573381424	0.00115293390997806\\
15.0752310752869	0.000797440450654108\\
15.0766887664795	0.000451834526543848\\
15.0817308425903	0.00014515004210125\\
15.0866587162018	0.000260011645778491\\
15.1115965843201	0.00167351478478395\\
15.1265690326691	0.00231397671146283\\
15.1416161060333	0.00277890370355749\\
15.1565089225769	0.00307513376569091\\
15.1765713691711	0.00323128980592458\\
15.1966202259064	0.00314481292059554\\
15.216587305069	0.00284825839366931\\
15.241534948349	0.00225600832558825\\
15.2913143634796	0.000950681782455831\\
15.3163962364197	0.000530674884629434\\
15.3412327766418	0.000286252910896678\\
15.3512902259827	0.000303864143788246\\
15.3662750720978	0.000560153836900668\\
15.3815050125122	0.00102347706589967\\
15.3962578773499	0.00166133261721768\\
15.416332244873	0.00274322922746251\\
15.4613034725189	0.005385173836018\\
15.4714639186859	0.00581142898649034\\
15.4862043857574	0.00621488823765048\\
15.4962248802185	0.00630075090829507\\
15.5069444179535	0.00623290375746421\\
15.5214161872864	0.0058629667296799\\
15.5366787910461	0.00524812469521407\\
15.5562794208527	0.00429904318157526\\
15.5654983520508	0.00408227513426596\\
15.5661969184875	0.00388579253629473\\
15.58123087883	0.00344912002840658\\
15.6012356281281	0.00316302819094005\\
15.6262667179108	0.00282402731555464\\
15.6612453460693	0.00223101491755529\\
15.6712601184845	0.00227405030760508\\
15.6813180446625	0.00245388958090587\\
15.7213082313538	0.00340060036327827\\
15.7412664890289	0.0035492049425585\\
15.7711131572723	0.00367737533211709\\
15.8259406089783	0.00418273518664591\\
15.8410003185272	0.00399983586738983\\
15.9010252952576	0.00287922082289072\\
15.920955657959	0.00265589076747119\\
15.9360172748566	0.00231033031812444\\
15.9509513378143	0.00174203020165464\\
15.9710671901703	0.000711241919134409\\
15.9810075759888	0.000229358297801241\\
15.9859139919281	0.000275079120811483\\
15.9935302734375	0.000502055062185036\\
15.9959926605225	0.000746590752243037\\
16.0109717845917	0.00137033297650646\\
16.0209605693817	0.0016340190520765\\
16.0309853553772	0.00174841492565747\\
16.041033744812	0.00170909610456249\\
16.0559945106506	0.00140361984736614\\
16.0712316036224	0.000999894676780855\\
16.0834007263184	0.000940508607769175\\
16.1309776306152	0.00253146312219599\\
16.1411006450653	0.00257797940206217\\
16.1510031223297	0.00246006999545045\\
16.1609084606171	0.00218456521002963\\
16.1759614944458	0.00153283317213493\\
16.1909666061401	0.000794557971147469\\
16.1961205005646	0.00065052929684839\\
16.2009916305542	0.000660417736213503\\
16.2109704017639	0.00105957623470943\\
16.2359707355499	0.00233493532765294\\
16.2557075023651	0.00298419310126974\\
16.2718966007233	0.00320217286734703\\
16.2857558727264	0.00324217772980262\\
16.3109405040741	0.00310333963120968\\
16.3410360813141	0.00277779280959578\\
16.3707056045532	0.00221419142950197\\
16.3957686424255	0.00175622005701825\\
16.425922870636	0.00169548605492764\\
16.4607076644897	0.00180391444075667\\
16.4907374382019	0.00190005393466208\\
16.5106747150421	0.00219416163213282\\
16.5608608722687	0.00308275352934118\\
16.621039390564	0.00379233810726021\\
16.6408369541168	0.00388655700896834\\
16.6606476306915	0.003760140709133\\
16.6807441711426	0.00340678802614036\\
16.710705280304	0.00262880759864004\\
16.7504236698151	0.0015988984168871\\
16.7656712532043	0.0013454371931374\\
16.7804796695709	0.00127621187655791\\
16.8004639148712	0.00145998705546901\\
16.8404474258423	0.00171537877768912\\
16.8605651855469	0.00150995926514952\\
16.8805174827576	0.0013080780021113\\
16.895528793335	0.00138884589981103\\
16.9154376983643	0.00174816460153693\\
16.9354393482208	0.00201814912111331\\
16.950412273407	0.00200512876314463\\
16.9654819965363	0.0017858158896189\\
17.0004303455353	0.00105015090377947\\
17.0104410648346	0.00106574093830147\\
17.0206201076508	0.00120794509240341\\
17.045380115509	0.00157540688910274\\
17.0604448318481	0.0015708258237197\\
17.0754408836365	0.00135970563090382\\
17.1054172515869	0.000784011525396977\\
17.1154515743256	0.000835672596750214\\
17.1604652404785	0.0015789970940574\\
17.1754014492035	0.00150470641438005\\
17.1904211044312	0.00124371131590806\\
17.2204768657684	0.000595990143878566\\
17.2305066585541	0.000576894156338881\\
17.2751889228821	0.000884660235243473\\
17.300532579422	0.000608758218817229\\
17.3101737499237	0.000537720008310316\\
17.3203563690186	0.000603703246042642\\
17.3452930450439	0.00111194330165176\\
17.3652079105377	0.00145868075487954\\
17.385204076767	0.00162801851278971\\
17.4602942466736	0.00201229248618517\\
17.4851858615875	0.00228576548630599\\
17.5002028942108	0.00249200763256852\\
17.5502133369446	0.00314191655937179\\
17.5651750564575	0.00313906069874292\\
17.5802323818207	0.00298460502877163\\
17.6002178192139	0.00257146397788688\\
17.6403141021729	0.00161085866690769\\
17.6551792621613	0.00146041731686353\\
17.6751930713654	0.00150057936701842\\
17.700236082077	0.00176888088975602\\
17.764986038208	0.00263822994065777\\
17.7851042747498	0.002589228120911\\
17.804958820343	0.00229792368079984\\
17.8649699687958	0.00112319833036167\\
17.8849215507507	0.00108033785754458\\
17.9249134063721	0.00104294415559991\\
17.9749948978424	0.000910405836592076\\
18.014954328537	0.00108643707184797\\
18.0549476146698	0.00124200796483365\\
18.0849339962006	0.00115567723401\\
18.13986992836	0.000887271056583927\\
18.1999497413635	0.000934269149155398\\
18.2447357177734	0.000741262343410654\\
18.2696444988251	0.000917844285737601\\
18.3097636699677	0.00123084619215774\\
18.3398313522339	0.00124711774653008\\
18.4096109867096	0.00114546688409689\\
18.5246088504791	0.0015412194548361\\
18.5596277713776	0.00165704015874724\\
18.5996694564819	0.00203458944753265\\
18.6297404766083	0.00226866933029157\\
18.6546506881714	0.00226850604526874\\
18.6813457012177	0.00203717806367365\\
18.7045595645905	0.00162152397355442\\
18.7494480609894	0.000851696044037453\\
18.7695474624634	0.000692195405093798\\
18.7893714904785	0.00069256656270511\\
18.8143365383148	0.000869207101587222\\
18.8896868228912	0.00152205259712446\\
18.9193732738495	0.00149369386609521\\
18.9743757247925	0.00118319530834299\\
19.0195000171661	0.00101678450350562\\
19.0644826889038	0.000852204966150794\\
19.0900812149048	0.000545639623538818\\
19.1144495010376	0.000178996336586579\\
19.1243832111359	0.000262971165795989\\
19.1744658946991	0.00105218314676847\\
19.1945662498474	0.00112109938460492\\
19.2191410064697	0.000978667011850121\\
19.2741017341614	0.000440826722936549\\
19.289158821106	0.000503747420623313\\
19.3141102790833	0.000844549394670935\\
19.3641204833984	0.00160750985656932\\
19.3841152191162	0.00170655240026463\\
19.4041364192963	0.00161016194513763\\
19.4291439056396	0.00133449037969058\\
19.4291849136353	0.00124489562996644\\
19.4791462421417	0.000373494167547506\\
19.4991481304169	0.000309100550893504\\
19.5240793228149	0.00043979530292404\\
19.5490865707397	0.000751028622502758\\
19.5891523361206	0.00136494873476067\\
19.6240830421448	0.00150210862209121\\
19.6441166400909	0.00133460514659589\\
19.6990556716919	0.000692871050091526\\
19.7238526344299	0.000713551418115799\\
19.7738859653473	0.000954506536643862\\
19.8089690208435	0.00139893429263793\\
19.8388774394989	0.0017349784229026\\
19.863885641098	0.00180586401303628\\
19.8890197277069	0.00166747355710584\\
19.9938855171204	0.000738228015350728\\
20.0638766288757	0.000605385627096666\\
20.0990810394287	0.000651607307233348\\
20.1337952613831	0.000917855910387289\\
20.1738123893738	0.00121215645798145\\
20.198897600174	0.00121538235337937\\
20.2236423492432	0.00103672069673166\\
20.2785685062408	0.000528143910798917\\
20.3086733818054	0.000659620763073576\\
20.3836843967438	0.00110792998113141\\
20.4336311817169	0.00178049575086447\\
20.453542470932	0.00180609421799716\\
20.4735918045044	0.00161091850546313\\
20.4835844039917	0.00143513385040706\\
20.5092828273773	0.000837870936251761\\
20.5235841274261	0.000484048775831525\\
20.5336349010468	0.000408780136865516\\
20.5435919761658	0.000558218488677653\\
20.6235840320587	0.00241088651077348\\
20.6536145210266	0.00276161099952787\\
20.6987111568451	0.00297943460387273\\
20.7483270168304	0.00301652937784525\\
20.7740843296051	0.00285241006473314\\
20.7983229160309	0.00244901129244113\\
20.8233902454376	0.00180984996920586\\
20.8483068943024	0.00114181332833141\\
20.8585178852081	0.00100496217864077\\
20.868331193924	0.00102711589836701\\
20.8785495758057	0.00119226614896206\\
20.9232997894287	0.00217207160849853\\
20.9383859634399	0.00227564798841229\\
20.9532718658447	0.00220615460284534\\
20.9683132171631	0.00196479708890251\\
20.9882581233978	0.00142105555360672\\
21.0183646678925	0.000508272708898971\\
21.0283641815186	0.000503449894111441\\
21.0433247089386	0.000859421250183345\\
21.063333272934	0.00134150225305518\\
21.07830286026	0.00155654932525806\\
21.0933802127838	0.00161797900004501\\
21.1134445667267	0.00148164527678318\\
21.1682829856873	0.000829124174757112\\
21.1883344650269	0.000932280100599314\\
21.2230458259583	0.00114408294062684\\
21.2530357837677	0.00109118644624573\\
21.310423374176	0.000687249380561639\\
21.3230292797089	0.000572314626722914\\
21.3531501293182	0.000451279154688677\\
21.3784422874451	0.000599049506561755\\
21.428083896637	0.00103853740716886\\
21.4580326080322	0.00107907794338757\\
21.4897081851959	0.00113554699736085\\
21.4982471466064	0.00130294324088709\\
21.535594701767	0.00199228832576637\\
21.5380108356476	0.00208987549086714\\
21.5580365657806	0.00239056460975462\\
21.5781297683716	0.00248834236511186\\
21.5980362892151	0.00236608425035456\\
21.6279957294464	0.00192052548688082\\
21.6580204963684	0.00153058709551601\\
21.6929759979248	0.00138073083500956\\
21.7527940273285	0.00134694554597559\\
21.7878091335297	0.00131396441564391\\
21.8078942298889	0.00111204730404779\\
21.8477919101715	0.000557679200554162\\
21.8577673435211	0.00063474637681793\\
21.8794848918915	0.00103177844634672\\
21.8880362510681	0.00124388114245733\\
21.912850856781	0.00164316024670086\\
21.932816028595	0.00178748253752303\\
21.957759141922	0.00177200953659451\\
21.9827678203583	0.0015696744534921\\
22.0077776908875	0.00117396952779814\\
22.037725687027	0.000680344392463894\\
22.0478010177612	0.000727049909372113\\
22.0627748966217	0.00104497143860272\\
22.0679025650024	0.00117927245057103\\
22.077864408493	0.00131555710987641\\
22.078241109848	0.00144896410176898\\
22.0927994251251	0.00179694665645513\\
22.1127569675446	0.00205612966956892\\
22.1294090747833	0.00206247328756604\\
22.1528077125549	0.00176920652748436\\
22.1827847957611	0.00132111295332038\\
22.202766418457	0.00126021173680613\\
22.2525362968445	0.00129460412159688\\
22.2837829589844	0.00127504021664038\\
22.3426139354706	0.00170995014921971\\
22.362498998642	0.00156231754856151\\
22.3977510929108	0.00118952511269299\\
22.4175658226013	0.00125439815579398\\
22.4574813842773	0.00152250393523445\\
22.4875383377075	0.00140319838446601\\
22.5075454711914	0.00140657197836447\\
22.5277740955353	0.00166359431446494\\
22.5675394535065	0.00235064982125266\\
22.5826182365417	0.00245049551087106\\
22.6025106906891	0.00237498187250651\\
22.6225414276123	0.00208122820140488\\
22.6625595092773	0.00133444533943816\\
22.677494764328	0.00132843582062492\\
22.6924850940704	0.00155216120806756\\
22.7522485256195	0.00270733762744158\\
22.7923321723938	0.00308442735095582\\
22.8173182010651	0.00316595042454537\\
22.8322470188141	0.00307224662022065\\
22.8472805023193	0.00281252188428027\\
22.8623220920563	0.00235953824991952\\
22.8672215938568	0.00216558867732886\\
22.8776073455811	0.00195194977152369\\
22.8778216838837	0.00172086901417856\\
22.8925638198853	0.000972585163253825\\
22.9022328853607	0.000604399777103026\\
22.9072399139404	0.000616634167585062\\
22.9175293445587	0.00104281274762741\\
22.9373781681061	0.00225888293437038\\
22.9456825256348	0.00255671936704971\\
22.9472002983093	0.00284238886948174\\
22.9624850749969	0.00359768955111406\\
22.9822208881378	0.00429097037357451\\
22.9975166320801	0.00453233431883859\\
23.0137181282043	0.00452355005887739\\
23.0322308540344	0.00414343252266747\\
23.0472640991211	0.00362160630018593\\
23.0742886066437	0.00245253073703111\\
23.0775938034058	0.00219778774911106\\
23.0843381881714	0.00194446802100856\\
23.087509393692	0.00169762813034424\\
23.1072189807892	0.000947017533817984\\
23.117201089859	0.00089425517444397\\
23.1274702548981	0.00106888061748123\\
23.1572530269623	0.00176618550327134\\
23.1723546981812	0.00194059114326706\\
23.192239522934	0.00195468050918635\\
23.212247133255	0.00177562544740795\\
23.2419917583466	0.00130571368524102\\
23.3019659519196	0.000236990224863121\\
23.3120186328888	0.000412998454848434\\
23.3869864940643	0.00227507089712731\\
23.4070811271667	0.0024412188567311\\
23.4219443798065	0.00238914072399155\\
23.4369847774506	0.00218004797699223\\
23.4570751190186	0.00169609154791317\\
23.4886727333069	0.000844530003732302\\
23.4970207214355	0.000687722340302344\\
23.5069553852081	0.00068140089071278\\
23.532045841217	0.000991966383566023\\
23.557028055191	0.00121253552963196\\
23.6122283935547	0.00139965762865302\\
23.6369609832764	0.00134733275962162\\
23.6722764968872	0.00118492087787558\\
23.6922430992126	0.00128307533287852\\
23.7219858169556	0.00143524807518247\\
23.7368946075439	0.00133074722116078\\
23.7567081451416	0.000995953607898059\\
23.7716956138611	0.000814440164376151\\
23.7817220687866	0.000900778920396306\\
23.7967836856842	0.00129385646260971\\
23.8167169094086	0.00185895104532108\\
23.8317089080811	0.00210010596856591\\
23.8467111587524	0.00210834375548075\\
23.8617792129517	0.0018897464707095\\
23.8967022895813	0.0011896269715379\\
23.9067080020905	0.00124068757294538\\
23.9267160892487	0.00163700517296661\\
23.9467153549194	0.00195035364433238\\
23.961766242981	0.00199368938925204\\
24.0067257881165	0.00190640279181764\\
24.0267701148987	0.00222678678042598\\
24.0516881942749	0.00262052738267471\\
24.0667989253998	0.0027182664550196\\
24.1016681194305	0.00265965449968064\\
24.136641740799	0.00248671750416918\\
24.1567485332489	0.00217517787041288\\
24.1867189407349	0.00154140107713374\\
24.1967215538025	0.00154220058483645\\
24.2068057060242	0.00174544953421218\\
24.2267374992371	0.00247403504047838\\
24.2414183616638	0.00299198136238488\\
24.2565095424652	0.00332009206070438\\
24.2714757919312	0.00341904820322725\\
24.2914841175079	0.00329105755737658\\
24.3164367675781	0.00314943207180818\\
24.3365235328674	0.00329146972417504\\
24.3565583229065	0.00344669244788065\\
24.3714640140533	0.00336769493625866\\
24.3865234851837	0.00302986193602806\\
24.4014804363251	0.00243297911437423\\
24.4364829063416	0.000703539224701899\\
24.4416034221649	0.000654425974502715\\
24.4514169692993	0.000909859549068415\\
24.4714798927307	0.00169137493467986\\
24.4812724590302	0.00184315272578317\\
24.4815533161163	0.00196735703451623\\
24.4913866519928	0.00212628312164043\\
24.5063579082489	0.00213712757970086\\
24.5214614868164	0.00190114570524713\\
24.5364706516266	0.00147970907110562\\
24.566389799118	0.000481639507185605\\
24.5713756084442	0.000404149400409892\\
24.5815095901489	0.000509633650082719\\
24.6414487361908	0.0020638797962107\\
24.6614670753479	0.0022935080739046\\
24.6820492744446	0.00232281707037885\\
24.7064158916473	0.00212549769105408\\
24.7911777496338	0.00105500078774412\\
24.8262050151825	0.00038769421297502\\
24.8362054824829	0.00053086042427708\\
24.8861856460571	0.00176467869317776\\
24.9061918258667	0.00195137769371456\\
24.9261882305145	0.00194522227172911\\
24.9661705493927	0.00168092089549532\\
25.061297416687	0.0010833246669506\\
25.133442401886	0.00121820938403516\\
25.2361595630646	0.00185132276278921\\
25.2736074924469	0.0016479711763111\\
25.286196231842	0.00153915803834082\\
25.4209713935852	0.000619491314822085\\
25.4558761119843	0.000742094201143573\\
25.5658812522888	0.00116960633957319\\
25.6059372425079	0.00109885154536471\\
25.6259160041809	0.00130401615898279\\
25.6759717464447	0.00200337319054711\\
25.6959924697876	0.00200072096733095\\
25.7158555984497	0.00175975142195739\\
25.735874414444	0.0013162566990701\\
25.7758076190948	0.000261527438667031\\
25.7855932712555	0.00030747371788209\\
25.8356485366821	0.00121683173898646\\
25.8608038425446	0.00136123708445268\\
25.8906426429749	0.00130303730401238\\
25.9306991100311	0.00121730923463303\\
25.9657127857208	0.00140810303344097\\
26.0006604194641	0.0015683497819623\\
26.0306317806244	0.00151805496621193\\
26.1155607700348	0.00122595215384536\\
26.1407585144043	0.00141006580406611\\
26.2256865501404	0.00230244134036184\\
26.2557303905487	0.00227551174678808\\
26.3753187656403	0.00181091523171517\\
26.4304146766663	0.00172536345870355\\
26.5203835964203	0.00149153304394645\\
26.5655860900879	0.00127191381105263\\
26.6103661060333	0.0010347604556955\\
26.6904277801514	0.000787816360926286\\
26.7204160690308	0.000613761735166918\\
26.7404234409332	0.000699240051460492\\
26.7900767326355	0.00100663708796844\\
26.8201334476471	0.000876872465084944\\
26.8451058864594	0.000790001739844115\\
26.8655664920807	0.000910584723740726\\
26.905070066452	0.00125643807199083\\
26.9301235675812	0.00126408985251203\\
26.9801461696625	0.00113739367819221\\
27.0050690174103	0.00134133827587846\\
27.0751421451569	0.00201892838479978\\
27.1751024723053	0.00266866413068101\\
27.2400369644165	0.00338307312198083\\
27.260137796402	0.00338985428003014\\
27.2798728942871	0.0032263116336253\\
27.2998423576355	0.00291238710903485\\
27.3598740100861	0.00182457150117443\\
27.3798987865448	0.00170820024264629\\
27.3998410701752	0.00177143473557351\\
27.4348068237305	0.00213298923259231\\
27.4652700424194	0.00239647101604135\\
27.4848694801331	0.00240563539142613\\
27.5048415660858	0.00223789542943109\\
27.5298433303833	0.00182205407988079\\
27.5748555660248	0.00102978591097269\\
27.6048762798309	0.00077348813142919\\
27.669837474823	0.000389608235650485\\
27.70490026474	0.000551649106540708\\
27.7649500370026	0.00082882800063544\\
27.8246321678162	0.00127773890267235\\
27.8545949459076	0.00122019978770993\\
27.9002366065979	0.0010952144443479\\
27.9245960712433	0.00124146254593427\\
27.9595561027527	0.00168533125420822\\
27.999603509903	0.00214793055295104\\
28.0247623920441	0.00223931667392208\\
28.0545842647552	0.00214315046073921\\
28.0946578979492	0.00199147577248482\\
28.1196479797363	0.00211513796674012\\
28.1518740653992	0.00254505679271233\\
28.1596252918243	0.00273282960597498\\
28.2045333385468	0.003546638417248\\
28.2296650409698	0.0038011372822524\\
28.2546021938324	0.00384848568202756\\
28.2846021652222	0.00368765230309975\\
28.4093060493469	0.00294367292865161\\
28.4493210315704	0.00262646597376204\\
28.5193269252777	0.00198900185365858\\
28.5743386745453	0.00175413431679772\\
28.6542890071869	0.00147891210175999\\
28.7542865276337	0.000758549400870834\\
28.7992639541626	0.000801242323944962\\
28.8290865421295	0.00101011274119855\\
28.9240701198578	0.00189983398014704\\
28.9790515899658	0.00231122258135485\\
29.008957862854	0.00273964230058255\\
29.0441076755524	0.0034466403924398\\
29.1039457321167	0.00461023300414354\\
29.1340367794037	0.00490269824535972\\
29.1640477180481	0.00498887772076273\\
29.214075088501	0.00489703974091071\\
29.2691147327423	0.00461471793860824\\
29.3688242435455	0.00393362383822193\\
29.4187738895416	0.00395136762627146\\
29.5441229343414	0.00403640731980204\\
29.5889067649841	0.00379592833093056\\
29.6187210083008	0.00344790277203799\\
29.6438128948212	0.00297227525335586\\
29.6772689819336	0.0021905322826683\\
29.6787552833557	0.00204678807128289\\
29.7137629985809	0.00109328937881514\\
29.7338161468506	0.000752719153126691\\
29.7487716674805	0.000687547966535362\\
29.7738327980042	0.000814622695330058\\
29.8385825157166	0.00133974952257176\\
29.8771538734436	0.00197977739919963\\
29.8784976005554	0.00209419212188777\\
29.9735016822815	0.00426327000948845\\
30.0435581207275	0.00550929925115895\\
30.073558807373	0.00638606713917511\\
30.1035544872284	0.00724782527777279\\
30.1234948635101	0.00759972958535116\\
30.1385831832886	0.00768868856557958\\
30.1585721969604	0.00757734985208458\\
30.1835527420044	0.00718825459910022\\
30.2134916782379	0.00671357871220835\\
30.2334775924683	0.00660733649054634\\
30.2484335899353	0.00669478044522975\\
30.2781648635864	0.00714025230591631\\
30.2784700393677	0.00726250731410971\\
30.3284568786621	0.00845489361370255\\
30.3432245254517	0.00861316683619862\\
30.358286857605	0.00862188595269231\\
30.3782615661621	0.00841666666380547\\
30.4132471084595	0.00774246091718567\\
30.4384348392487	0.00736869563552034\\
30.4582417011261	0.00728979025585375\\
30.4832653999329	0.00743065528197917\\
30.5132255554199	0.00760839462253671\\
30.5282475948334	0.00754929187303333\\
30.5433151721954	0.00733386132007752\\
30.5582563877106	0.00695449995102138\\
30.5782263278961	0.00624169400853702\\
30.6182577610016	0.0046869166576613\\
30.6384365558624	0.00417927312784627\\
30.6532263755798	0.00396934989871056\\
30.6774020195007	0.00384465015231683\\
30.7182478904724	0.00356630356128562\\
30.7281627655029	0.0034093498976091\\
30.7432425022125	0.00306533662406139\\
30.7632145881653	0.00239089178889174\\
30.7982366085052	0.00104336034739561\\
30.8081467151642	0.00102531418380636\\
30.8182632923126	0.00131077939734325\\
30.8629777431488	0.00310203410181487\\
30.8680350780487	0.003236287393932\\
30.877964258194	0.00335305888251014\\
30.8779735565186	0.00345335792691515\\
30.9029920101166	0.00378818932931324\\
30.9229624271393	0.0040806584027564\\
30.9379768371582	0.00449120798541003\\
30.9529423713684	0.00513397487837608\\
30.9679794311523	0.0059896674566744\\
30.992983341217	0.00769166546056965\\
31.0179479122162	0.00939944421959638\\
31.0379378795624	0.0105568804977025\\
31.0579714775085	0.0114471501446189\\
31.0736935138702	0.0119614851813452\\
31.0879769325256	0.012412756429768\\
31.1080806255341	0.0130843072366247\\
31.1229786872864	0.0137740464558647\\
31.1379532814026	0.0147034736714176\\
31.1531808376312	0.015883298877867\\
31.1780304908752	0.0182406069360894\\
31.2030243873596	0.0206344043209441\\
31.2179832458496	0.0218505604309343\\
31.2329561710358	0.0227841874323929\\
31.2429554462433	0.023225088597826\\
31.2530217170715	0.0235198477799514\\
31.2679920196533	0.0237198163218437\\
31.2882771492004	0.0236955628760569\\
31.3080022335052	0.0236654040269144\\
31.3229382038116	0.023869892273396\\
31.3329758644104	0.0241837845318287\\
31.3430924415588	0.0246594441239267\\
31.352968454361	0.0252929588067872\\
31.3679723739624	0.0264863901714136\\
31.3927085399628	0.0287550028585315\\
31.407812833786	0.0299808825276529\\
31.417690038681	0.0306278235389641\\
31.4277012348175	0.0310863143871813\\
31.4379143714905	0.0313248958618857\\
31.4477338790894	0.0313270821611553\\
31.4578897953033	0.0310931205122671\\
31.4676613807678	0.0306404776424358\\
31.4727184772491	0.0303420637843317\\
31.4823179244995	0.0300026552892376\\
31.482675075531	0.0296284519646832\\
31.4980576038361	0.0283656866789102\\
31.5127198696136	0.0270392831428978\\
31.5277054309845	0.0258072580441251\\
31.5427038669586	0.0247478424498411\\
31.5627081394196	0.0235391357739871\\
31.5778629779816	0.0226020030823406\\
31.5927448272705	0.0214084304230795\\
31.6027801036835	0.0203570746935497\\
31.6126594543457	0.019025672675383\\
31.6177577972412	0.0182373018548816\\
31.6277225017548	0.016387790790489\\
31.632750749588	0.0153195732063125\\
31.6426939964294	0.012892398651573\\
31.6527259349823	0.0101067259048051\\
31.6677086353302	0.00561073577718219\\
31.6728043556213	0.0043468474785584\\
31.6778829097748	0.00366513525975165\\
31.6839923858643	0.00399020142434381\\
31.6881806850433	0.00519871754022461\\
31.692813873291	0.00687164606527801\\
31.702675819397	0.0107534741656963\\
31.7127122879028	0.0148442812054128\\
31.722651720047	0.0188945129783349\\
31.7377321720123	0.0246242729930799\\
31.7427072525024	0.0264084385421768\\
31.7482645511627	0.0281248802975682\\
31.7527132034302	0.0297755700269846\\
31.7576923370361	0.0313658472463629\\
31.763011932373	0.0329044378042767\\
31.7677583694458	0.0344034035348528\\
31.7779517173767	0.0373461653019405\\
31.7979578971863	0.043593525399956\\
31.8078436851501	0.0472785835474809\\
31.8127384185791	0.0493444172282977\\
31.8177771568298	0.0515869137681335\\
31.8227081298828	0.0540237774791734\\
31.8277161121368	0.0566696236781041\\
31.8327181339264	0.0595356574840906\\
31.8377273082733	0.0626293830197113\\
31.8426768779755	0.0659543797129203\\
31.8476998806	0.0695101175727615\\
31.8526833057404	0.0732917890648821\\
31.8628704547882	0.0814912160537915\\
31.8677496910095	0.0858764561603635\\
31.8815810680389	0.0904223276909448\\
31.8819260597229	0.0951004161050406\\
31.8826508522034	0.0998774004018941\\
31.8924686908722	0.109570960338388\\
31.8978409767151	0.114397800269984\\
31.9023766517639	0.119144800017267\\
31.9124281406403	0.128179715402268\\
31.9175198078156	0.132351875102941\\
31.9224519729614	0.13621426642878\\
31.9274287223816	0.139706709122137\\
31.9324855804443	0.14276981395993\\
31.9374990463257	0.145345970851594\\
31.9424223899841	0.147380403220808\\
31.9474794864655	0.148822207153216\\
31.9524095058441	0.149625440095676\\
31.9574902057648	0.149750106396127\\
31.9624636173248	0.149163183607996\\
31.9676270484924	0.147839534988933\\
31.972503900528	0.145762847536972\\
31.9778227806091	0.142926450155713\\
31.9824001789093	0.139334103715726\\
31.9874176979065	0.135000787841449\\
31.9924561977386	0.129953491872456\\
31.9974730014801	0.124232061719979\\
32.0024712085724	0.117890264439794\\
32.0074350833893	0.110997155457284\\
32.0124890804291	0.103638987357954\\
32.0224196910858	0.0879791847763443\\
32.0324337482452	0.0721096888750878\\
32.0374989509583	0.0646533604490571\\
32.0424697399139	0.0579405388402847\\
32.0474536418915	0.0523862227554304\\
32.0524573326111	0.0484480295841934\\
32.0575268268585	0.0465119549743207\\
32.062349319458	0.0467181872294304\\
32.067476272583	0.0488621709512955\\
32.0755598545074	0.0524824571671871\\
32.0774946212769	0.0570469415611683\\
32.083336353302	0.0620850661347419\\
32.0876457691193	0.0672299175597146\\
32.0924742221832	0.0722101042960475\\
32.097512960434	0.0768286487257939\\
32.1025319099426	0.0809436685045881\\
32.1075301170349	0.0844543315296704\\
32.1125361919403	0.0872913176412169\\
32.1177909374237	0.0894105377862076\\
32.1224505901337	0.0907888163464037\\
32.1273822784424	0.0914209782010147\\
32.132404088974	0.0913176324484368\\
32.1375839710236	0.0905034457948517\\
32.1426651477814	0.0890156388692844\\
32.1474759578705	0.0869026255053171\\
32.1524994373322	0.0842227904756925\\
32.1576735973358	0.0810432171072648\\
32.1624155044556	0.0774384681215139\\
32.1733276844025	0.0734893773274194\\
32.1733379364014	0.0692817794835605\\
32.1774544715881	0.0649053291444233\\
32.1924257278442	0.0516878811330344\\
32.1974725723267	0.0475593855709917\\
32.202508687973	0.0437143917489493\\
32.2074069976807	0.0402279174574005\\
32.2124245166779	0.0371604982471467\\
32.2174546718597	0.0345523491620128\\
32.222425699234	0.0324179084897906\\
32.2275393009186	0.030743080820784\\
32.2324922084808	0.0294871703296025\\
32.2375168800354	0.0285905180502937\\
32.242390871048	0.0279860999956867\\
32.2474138736725	0.0276118765630429\\
32.2524299621582	0.027420748447625\\
32.2574136257172	0.0273862140967935\\
32.26243019104	0.0275035753556807\\
32.2677505016327	0.0277870749796278\\
32.2738881111145	0.0282639329430054\\
32.2824506759644	0.0299221723802816\\
32.2876071929932	0.0311485361863362\\
32.2924392223358	0.0326457269849669\\
32.2973699569702	0.0343963851259161\\
32.3024039268494	0.0363671445117859\\
32.3075692653656	0.0385123136129835\\
32.3174998760223	0.0431077181831938\\
32.3274707794189	0.0477271474717043\\
32.3374938964844	0.0519406587361146\\
32.3423843383789	0.0537802732332011\\
32.3474335670471	0.0553917839982461\\
32.3524198532104	0.0567452989965318\\
32.3576304912567	0.0578170686924437\\
32.3624293804169	0.058589429118328\\
32.3674414157867	0.0590505694942607\\
32.3725168704987	0.0591943179227172\\
32.3812894821167	0.0590197199604887\\
32.382452249527	0.0585307112471014\\
32.3876416683197	0.057735580943401\\
32.3923902511597	0.0566465402584839\\
32.3974006175995	0.0552791514847826\\
32.4021694660187	0.0536518370062424\\
32.4072306156158	0.0517853114906615\\
32.412184715271	0.049702068522862\\
32.4222347736359	0.0449814223034792\\
32.427232503891	0.0423936213833969\\
32.4372427463531	0.0368879738464329\\
32.4523792266846	0.0281672910716537\\
32.4571635723114	0.0252291703178429\\
32.4722740650177	0.0166249807206356\\
32.4817409515381	0.0139014187754327\\
32.4821252822876	0.0112951986887992\\
32.4872093200684	0.00884932634275515\\
32.4924824237823	0.0066416642142002\\
32.4973921775818	0.0048441405900661\\
32.5021941661835	0.00383563039197554\\
32.507167339325	0.0040125835420497\\
32.5123362541199	0.00508350412465575\\
32.5273160934448	0.0093621238406314\\
32.5322489738464	0.0106622820194389\\
32.5371899604797	0.0118344387486502\\
32.5422048568726	0.012868173860781\\
32.5472135543823	0.0137595363340921\\
32.5522105693817	0.0145086857746719\\
32.5571932792664	0.0151188372519329\\
32.5623691082001	0.0155955419040623\\
32.5672450065613	0.015946354441752\\
32.5723104476929	0.0161804688652438\\
32.5772349834442	0.0163084808791183\\
32.5822803974152	0.0163420867321378\\
32.5900123119354	0.0162937434408406\\
32.5922245979309	0.0161763980926111\\
32.6022326946259	0.0157865544559428\\
32.6222467422485	0.0147127744115494\\
32.6422326564789	0.0136666419302998\\
32.6672346591949	0.0125992336013638\\
32.7021868228912	0.0115689636029401\\
32.7146425247192	0.0115196784037721\\
32.7272174358368	0.0118145248108306\\
32.7373945713043	0.0122805107826593\\
32.7473039627075	0.0129378849428861\\
32.7725579738617	0.0150104420673927\\
32.7822031974792	0.015796155718462\\
32.7923338413239	0.0164278559908269\\
32.8022270202637	0.0168261597125365\\
32.8122155666351	0.0169229896863641\\
32.8223345279694	0.0166658967831523\\
32.8324077129364	0.0160220228947594\\
32.8422224521637	0.014981308927517\\
32.8522584438324	0.013558593456878\\
32.8622264862061	0.0117945978013552\\
32.8671691417694	0.0108045609450613\\
32.8733451366425	0.00975656901408684\\
32.8775169849396	0.00866366481051273\\
32.8872187137604	0.00640956363361056\\
32.8953149318695	0.00529453745758701\\
32.8972182273865	0.00423736648266981\\
32.9071996212006	0.00265411888611311\\
32.912211894989	0.0024637931810787\\
32.9169094562531	0.00279391257078032\\
32.9219517707825	0.00345340105215541\\
32.9468834400177	0.00729774019747254\\
32.9569416046143	0.00843627616947629\\
32.9669756889343	0.0092544966170891\\
32.9770362377167	0.00976303966733383\\
32.986944437027	0.00999828269921466\\
32.996958732605	0.0100139283449323\\
33.0120964050293	0.00976300823873544\\
33.0469193458557	0.00880933242464721\\
33.0839266777039	0.00778223946336709\\
33.0869250297546	0.00758795715660199\\
33.0940771102905	0.00737435772740014\\
33.0971176624298	0.0071401626667722\\
33.1120662689209	0.00631090967000603\\
33.13197016716	0.00496051126900454\\
33.1518783569336	0.00357841525284641\\
33.1619346141815	0.00305281406001257\\
33.1719324588776	0.00277993164303325\\
33.1819756031036	0.00282171217970983\\
33.1919658184052	0.00312165173961887\\
33.2019565105438	0.0035586306420754\\
33.2069590091705	0.00379631101560562\\
33.2173974514008	0.00403588945349043\\
33.2175033092499	0.00427293682305674\\
33.2319488525391	0.00496055329134037\\
33.2569472789764	0.00620620833412033\\
33.2733545303345	0.00719297858412915\\
33.2770180702209	0.00757255880657226\\
33.3021414279938	0.00971434540240068\\
33.316862821579	0.0109973893261497\\
33.3319458961487	0.012094968966565\\
33.3419256210327	0.0126708623881626\\
33.3519241809845	0.0131037985270126\\
33.3619225025177	0.0133932573180857\\
33.3771901130676	0.0135861669133419\\
33.3919267654419	0.0135575825507459\\
33.4169499874115	0.01325026206149\\
33.4320092201233	0.013003080893796\\
33.4616239070892	0.0123509862322351\\
33.4770958423615	0.0118519509590413\\
33.4989023208618	0.0108984169500417\\
33.5016686916351	0.0106027056526585\\
33.5116760730743	0.00994394896919459\\
33.5317740440369	0.00840235701082293\\
33.5616929531097	0.00592788266719424\\
33.5717377662659	0.00521418667341322\\
33.5866641998291	0.00439309545743072\\
33.5967121124268	0.00405347685776292\\
33.6066129207611	0.00388777916680283\\
33.6170320510864	0.00388276987079905\\
33.6336939334869	0.00413852601801068\\
33.6667020320892	0.00577859937529013\\
33.7066252231598	0.00829585175971204\\
33.7216050624847	0.00889886590269384\\
33.7316489219666	0.00910512745134895\\
33.7416250705719	0.00913865343331111\\
33.7515876293182	0.00900002361069596\\
33.7616682052612	0.00870175085609048\\
33.7765996456146	0.00800595371424606\\
33.7915949821472	0.00710391531066534\\
33.8216512203217	0.00509711217335962\\
33.8466656208038	0.00354787422068625\\
33.8666350841522	0.00249824436512824\\
33.8816080093384	0.00188297559485306\\
33.8917949199677	0.00159800278203193\\
33.906608581543	0.0014104837258202\\
33.9216110706329	0.00146761163999543\\
33.9613709449768	0.0019529388698345\\
33.9912819862366	0.00225826655167793\\
34.011367559433	0.00225378114362229\\
34.0263750553131	0.00205245367804707\\
34.0520584583282	0.001518873183457\\
34.0520782470703	0.00135850559598794\\
34.0613417625427	0.00106374008326782\\
34.0715081691742	0.000915877983601376\\
34.0813844203949	0.00102266700912423\\
34.105815410614	0.00161723860838947\\
34.1063220500946	0.00175937867389564\\
34.121422290802	0.00205898420266237\\
34.1363437175751	0.00213127890246767\\
34.1713559627533	0.0020732674680346\\
34.1846878528595	0.00233961477394473\\
34.1863152980804	0.00254152536037111\\
34.2013535499573	0.0033301732164972\\
34.2363059520721	0.00527574586338631\\
34.2563695907593	0.00604942576373446\\
34.2664349079132	0.00633222641529585\\
34.2866170406342	0.00676495661733156\\
34.3214099407196	0.0073607414612411\\
34.3414313793182	0.00758730920028938\\
34.3613078594208	0.0076131474860972\\
34.3763227462769	0.00746400883001286\\
34.3964998722076	0.00704951974300627\\
34.4214520454407	0.00627464314622728\\
34.471467256546	0.00450878067016447\\
34.4815888404846	0.00437095815314592\\
34.4818329811096	0.00425106482929039\\
34.4912912845612	0.00407721690417873\\
34.5060634613037	0.00401550833856845\\
34.5214021205902	0.00420588960587054\\
34.5411608219147	0.00477337958629676\\
34.5661408901215	0.00575400415472416\\
34.5962202548981	0.00696626683671298\\
34.6111135482788	0.00746013018986957\\
34.6260833740234	0.00780729239843936\\
34.6414337158203	0.00796487030355308\\
34.6560492515564	0.00791036632166708\\
34.6712310314178	0.00764773501977345\\
34.6913225650787	0.00702908502505295\\
34.7212188243866	0.00578177180896944\\
34.7510869503021	0.00452393267245554\\
34.7761147022247	0.00366143771633176\\
34.7961165904999	0.00315557283096268\\
34.8160920143127	0.00282869294410659\\
34.8510763645172	0.00251984480807721\\
34.9013063907623	0.00221998655281652\\
34.9260771274567	0.00230532099671166\\
34.9761385917664	0.0025952989495579\\
34.9958789348602	0.0024893188054449\\
35.0158295631409	0.0021986253212134\\
35.0358026027679	0.00173800781580269\\
35.0658323764801	0.000926496410201594\\
35.0857784748077	0.000843460650401084\\
35.096086025238	0.00106405366099693\\
35.1358108520508	0.00218417024771611\\
35.1558258533478	0.00252459768421431\\
35.1758503913879	0.00267513370842209\\
35.2058124542236	0.00266387783401001\\
35.2907781600952	0.00245869845130642\\
35.3257880210876	0.00271614398633346\\
35.3658108711243	0.00313619331278403\\
35.3858091831207	0.00352100395312505\\
35.445826292038	0.00493893072535911\\
35.4659597873688	0.00508162459261996\\
35.5105514526367	0.00526626393870799\\
35.5378084182739	0.00568994024042979\\
35.540536403656	0.00578256128117971\\
35.5605776309967	0.00606636711694364\\
35.5855212211609	0.0060913994583558\\
35.6205711364746	0.00573638970888624\\
35.6456780433655	0.00563045378913785\\
35.7058534622192	0.00562217916345276\\
35.7406740188599	0.00527345814948887\\
35.7705755233765	0.00482048906891919\\
35.8006939888	0.00417383915105063\\
35.8255858421326	0.00367379120665134\\
35.8404734134674	0.00353154571288883\\
35.8605215549469	0.0035594684687652\\
35.9555642604828	0.00408329518984374\\
35.9755506515503	0.00403170522936591\\
35.9905829429626	0.00382384953506687\\
36.0054814815521	0.00343960701179924\\
36.020320892334	0.00289784784274616\\
36.0653064250946	0.00111382181087549\\
36.1103053092957	0.000509730020070265\\
36.1302633285522	0.00034296069712525\\
36.1403043270111	0.000482447204277037\\
36.1603343486786	0.00104065180200053\\
36.1852810382843	0.00168943016080902\\
36.2003412246704	0.001918916936134\\
36.2204220294952	0.0020123789152251\\
36.3054654598236	0.00181255591448348\\
36.3352906703949	0.00181228987020177\\
36.3502643108368	0.00197218638663799\\
36.3703947067261	0.00241016256002524\\
36.400449514389	0.00333359906559849\\
36.445543050766	0.00479102891604555\\
36.4653213024139	0.00529523812073762\\
36.4802839756012	0.00552537591208591\\
36.4954526424408	0.00558919939309988\\
36.5103447437286	0.00548112235752285\\
36.5302920341492	0.00512854197241097\\
36.5700042247772	0.00435395424648277\\
36.5900104045868	0.00423111888343897\\
36.6100661754608	0.00432519751849725\\
36.6301639080048	0.00460168898216295\\
36.695093870163	0.00580998318555714\\
36.7100429534912	0.00582692509794924\\
36.733393907547	0.00560062589592292\\
36.7350933551788	0.00550730055365989\\
36.7651143074036	0.00480294338669296\\
36.8001048564911	0.00405065516967795\\
36.819995880127	0.0037650775385174\\
36.8402082920074	0.00367877965868502\\
36.8549876213074	0.00380857201180618\\
36.8751022815704	0.0042177300845907\\
36.905130147934	0.0049252135206217\\
36.9201006889343	0.00513435531117068\\
36.9350309371948	0.00519217905564062\\
36.9550251960754	0.00504867085507499\\
36.9800107479095	0.00462002919685744\\
37.0100469589233	0.00389057217481081\\
37.0847365856171	0.00183066120587227\\
37.1148233413696	0.00154727271112165\\
37.1399018764496	0.00125187714682795\\
37.179753780365	0.000585269567707769\\
37.1897351741791	0.000621075334763077\\
37.2147233486176	0.00102401249735351\\
37.2347633838654	0.00126987807510659\\
37.2548348903656	0.0013287623964402\\
37.2905294895172	0.00114856035719413\\
37.3047072887421	0.00113406957193263\\
37.3198156356812	0.00127043109888803\\
37.3397755622864	0.001683645361652\\
37.4100298881531	0.0034558496792414\\
37.429803609848	0.00369378172781865\\
37.4597854614258	0.00382717910315478\\
37.50470662117	0.00400887246858872\\
37.5647356510162	0.00433652900149184\\
37.5994856357574	0.00427627811495768\\
37.6545107364655	0.00412093154082527\\
37.6796131134033	0.00425156812720218\\
37.70476603508	0.00457683552485832\\
37.7844569683075	0.00593238056136158\\
37.8095285892487	0.00603847102645716\\
37.9045176506042	0.00611938458467876\\
37.9546678066254	0.00633814348093154\\
37.984442949295	0.00627186181559125\\
38.0144822597504	0.00601379217778231\\
38.0895752906799	0.00523565096396794\\
38.1293616294861	0.00497885048116586\\
38.1541860103607	0.00465854791976028\\
38.1741840839386	0.00421371899261658\\
38.1942467689514	0.00358514393894893\\
38.2242026329041	0.00240960961257031\\
38.2492549419403	0.00145435569979213\\
38.2643384933472	0.00102686839393584\\
38.2781639099121	0.000849349918297548\\
38.2797996997833	0.000798148634260087\\
38.2992930412292	0.000790834910034732\\
38.3641858100891	0.00121241033296826\\
38.4042017459869	0.00161477984438818\\
38.4291446208954	0.00206329168996433\\
38.4593081474304	0.00283647034170542\\
38.4742202758789	0.00325846014345643\\
38.4837055206299	0.00339617635401623\\
38.4841752052307	0.00353068646018073\\
38.5142364501953	0.00423525768404431\\
38.5441987514496	0.00474812681608228\\
38.5941686630249	0.00537702328938394\\
38.723947763443	0.00693687592624315\\
38.7590210437775	0.00763310717997001\\
38.8089873790741	0.00889355043184992\\
38.8389322757721	0.00957219243149154\\
38.863908290863	0.00994502056319391\\
38.8889739513397	0.010111485923332\\
38.919665813446	0.0100871232464499\\
38.9591860771179	0.00980142653881444\\
39.008975982666	0.0091844692617542\\
39.0589170455933	0.0083656836894761\\
39.1189522743225	0.00732537447657933\\
39.1486864089966	0.00704361844421442\\
39.1887407302856	0.00669553009733193\\
39.2087743282318	0.00634549487330105\\
39.2337350845337	0.00570204667164376\\
39.2637794017792	0.00479823492752018\\
39.2731821537018	0.00465214507450185\\
39.273806810379	0.00450990907499715\\
39.3037431240082	0.00374587877129784\\
39.4136755466461	0.00124097913499099\\
39.4237453937531	0.00113675218025833\\
39.4337859153748	0.00123829327017688\\
39.4436535835266	0.00154761319392094\\
39.4586741924286	0.00223680079270139\\
39.4749250411987	0.00301229181972928\\
39.481897354126	0.00326684913927977\\
39.4836585521698	0.00351370644222015\\
39.5039155483246	0.00438019870689743\\
39.518691778183	0.00487577259090699\\
39.548702955246	0.00558014015518893\\
39.5686764717102	0.00606968908874705\\
39.5837678909302	0.00657970471105784\\
39.5987071990967	0.00726199481771062\\
39.6136574745178	0.00812215927595616\\
39.6336753368378	0.00950074406442525\\
39.6884260177612	0.0135310010149539\\
39.7084760665894	0.0145632808885239\\
39.723436832428	0.0150867412443887\\
39.7384610176086	0.0154260791423582\\
39.7884776592255	0.0163417321243742\\
39.79838347435	0.016698365890548\\
39.8134529590607	0.0174233730098905\\
39.8283793926239	0.0183725041510598\\
39.8485124111176	0.0199074798307777\\
39.8684358596802	0.0215703952773509\\
39.8776755332947	0.0219780671390737\\
39.8783566951752	0.0223749013494086\\
39.8934137821198	0.023467002369955\\
39.908417224884	0.0243590633062354\\
39.9235754013062	0.0250221279260927\\
39.9385275840759	0.0254800628123206\\
39.9935340881348	0.0267871523494136\\
40.0084295272827	0.0274156052266648\\
40.028422832489	0.0284829938981233\\
40.0534298419952	0.0298851471097379\\
40.0683352947235	0.0305182793865271\\
40.0886392593384	0.0308156098061687\\
40.0984086990356	0.0306539576936871\\
40.1084268093109	0.0302610979083937\\
40.1184296607971	0.0296369304986399\\
40.1284873485565	0.0287970022557289\\
40.1334550380707	0.0283050695398543\\
40.1417093276978	0.0277716088136089\\
40.1433680057526	0.027202289151262\\
40.1583893299103	0.0253432169774044\\
40.1882026195526	0.0215377305385829\\
40.2032358646393	0.0198742322349261\\
40.2181634902954	0.0184413768327545\\
40.2431573867798	0.0163613018683009\\
40.258131980896	0.0150301409500031\\
40.2631387710571	0.0145266606382535\\
40.2734372615814	0.013980672023564\\
40.2734422683716	0.0133855960035589\\
40.2882926464081	0.0112610996667399\\
40.2982079982758	0.00956061600180647\\
40.308399438858	0.00772295663566069\\
40.3180990219116	0.00603906937729448\\
40.3231685161591	0.00546460689645301\\
40.3281450271606	0.00524664609372394\\
40.3331735134125	0.00549012244212577\\
40.338211774826	0.00618947040436524\\
40.3431191444397	0.00724833143647174\\
40.3481273651123	0.00855636202443577\\
40.3531739711761	0.010028469636552\\
40.3631944656372	0.0132492163134259\\
40.3881497383118	0.0216467293606399\\
40.4031465053558	0.0264017133860079\\
40.4231066703796	0.032279530912021\\
40.4281754493713	0.0337081035814322\\
40.4376902580261	0.0351436241077181\\
40.4381864070892	0.0366013054406125\\
40.4484658241272	0.0396515827703894\\
40.4581496715546	0.0430058586805018\\
40.4632217884064	0.0448451843672188\\
40.4681668281555	0.0468180040591619\\
40.4732220172882	0.0489423425345592\\
40.4781332015991	0.0512348578717763\\
40.4831516742706	0.053710429709497\\
40.489443063736	0.0563816207109937\\
40.4932045936584	0.0592583274382861\\
40.4982678890228	0.0623472693623484\\
40.5033025741577	0.0656516354578542\\
40.5132765769958	0.0728994641949186\\
40.5181996822357	0.076828472415599\\
40.5281422138214	0.0852257293558552\\
40.5331735610962	0.0896511396823172\\
40.5632016658783	0.117301845783174\\
40.5681760311127	0.12169201629176\\
40.5732052326202	0.125887048350151\\
40.578216791153	0.129833078447234\\
40.5831346511841	0.133475859820152\\
40.5881977081299	0.136761544860832\\
40.5931968688965	0.139637515483315\\
40.5981903076172	0.142053163562437\\
40.6032288074493	0.143960756958677\\
40.6082468032837	0.145316184603971\\
40.6133840084076	0.146079752709994\\
40.6181700229645	0.146216921682239\\
40.6232106685638	0.14569892946345\\
40.6281867027283	0.144503482630896\\
40.6331298351288	0.142615252605765\\
40.6381533145905	0.140026387665003\\
40.6431612968445	0.136736931026306\\
40.6480729579926	0.132755158066345\\
40.6530995368958	0.128097915281245\\
40.6581852436066	0.122790889608538\\
40.6631405353546	0.116868880648099\\
40.668187379837	0.110376184264112\\
40.676539182663	0.103367201738152\\
40.6781244277954	0.0959073383902762\\
40.6831119060516	0.088074567999783\\
40.6881561279297	0.0799623155012767\\
40.6937065124512	0.0716845303882394\\
40.6980936527252	0.0633846835712859\\
40.7031805515289	0.0552518071690713\\
40.7081701755524	0.0475495712296521\\
40.713134765625	0.0406619843783034\\
40.7215292453766	0.0351466842655412\\
40.7230567932129	0.0317142888233946\\
40.7290585041046	0.0309542091925863\\
40.732923746109	0.0328645197941455\\
40.7378804683685	0.0367998176105857\\
40.7428679466248	0.0419409884340638\\
40.7530100345612	0.0534659249518228\\
40.7578752040863	0.0591390901066546\\
40.7628800868988	0.0644767565055986\\
40.7678873538971	0.0693545335011123\\
40.7728579044342	0.0736861921484007\\
40.7779107093811	0.077411796321428\\
40.7829184532166	0.080491154660848\\
40.7879648208618	0.0828999510265618\\
40.7929599285126	0.0846272703365969\\
40.7978916168213	0.0856740925161574\\
40.8028798103333	0.0860522313900418\\
40.8078510761261	0.0857835699415119\\
40.8128972053528	0.0848993964020366\\
40.8178632259369	0.0834399860889903\\
40.8228788375854	0.0814540746263646\\
40.8278777599335	0.0789985572611158\\
40.832939863205	0.0761382220323128\\
40.8378798961639	0.072945447200027\\
40.8480091094971	0.06588931449933\\
40.857905626297	0.0585552963139264\\
40.8628885746002	0.0550391902595209\\
40.8678991794586	0.0517682527696905\\
40.8734376430511	0.0488498996886335\\
40.8779094219208	0.0463823020691763\\
40.8828587532043	0.0444440613553496\\
40.8883049488068	0.0430827168351158\\
40.893057346344	0.0423055450782783\\
40.8979244232178	0.0420768711348245\\
40.902857542038	0.0423241339860994\\
40.9081485271454	0.042950621345696\\
40.9130835533142	0.0438505362529042\\
40.9181725978851	0.0449219665180323\\
40.9279112815857	0.0472381620820244\\
40.937840461731	0.0493881191051742\\
40.9428958892822	0.0503137980428505\\
40.9528722763062	0.0518098473376654\\
40.9578850269318	0.0523859661994521\\
40.9628882408142	0.0528612685572369\\
40.9778823852539	0.0538243234398976\\
40.9878835678101	0.0541972638562953\\
40.9979395866394	0.0543883152608515\\
41.0078699588776	0.0543316397716893\\
41.0128808021545	0.0541693647936228\\
41.0178520679474	0.0538897614153768\\
41.0228495597839	0.0534702650738694\\
41.027939081192	0.0528887868061076\\
41.0328249931335	0.0521249689451224\\
41.037894487381	0.051161361674545\\
41.0428624153137	0.049984369722921\\
41.0478222370148	0.0485849849709865\\
41.052937746048	0.0469593135645852\\
41.0579028129578	0.0451089537832843\\
41.0629427433014	0.0430411095961318\\
41.0679843425751	0.0407685940091511\\
41.0759649276733	0.0383097479260073\\
41.0778460502625	0.0356881673476153\\
41.0829176902771	0.0329324543655645\\
41.0930926799774	0.0271564775947155\\
41.0978560447693	0.0242164197949677\\
41.1079869270325	0.0184692225703742\\
41.112979888916	0.0157761471113673\\
41.117870092392	0.0132963596107061\\
41.1256382465363	0.0111191955277832\\
41.127852678299	0.00935379241722956\\
41.1328988075256	0.0081158623200821\\
41.1379821300507	0.00747502219073226\\
41.1428833007813	0.00737916602662381\\
41.1478998661041	0.00765159289974804\\
41.1578431129456	0.0085030937163566\\
41.1628615856171	0.00880531356891368\\
41.1679208278656	0.00892415715253492\\
41.172890663147	0.00882517502039093\\
41.177827835083	0.00849398397063794\\
41.1828601360321	0.00793036368638411\\
41.1879470348358	0.00714508789420165\\
41.1928887367249	0.0061590257794677\\
41.2028670310974	0.0037428681184366\\
41.2078595161438	0.00251164417629468\\
41.2128801345825	0.00180507164164112\\
41.2178015708923	0.00241759667241581\\
41.2228717803955	0.00382831425433494\\
41.2278971672058	0.00546250095180767\\
41.2377161979675	0.00881462434116997\\
41.2425947189331	0.0104200835439912\\
41.2476100921631	0.0119326744750197\\
41.2526099681854	0.0133274177344163\\
41.2626955509186	0.0156900928814281\\
41.2733690738678	0.0166340723413612\\
41.2733807563782	0.0174124231151183\\
41.2776203155518	0.0180261156250339\\
41.2826035022736	0.0184813970852105\\
41.2878823280334	0.0187896250139516\\
41.2925634384155	0.0189670676374334\\
41.3026096820831	0.0190160716095988\\
41.3327147960663	0.0186132973206128\\
41.3427033424377	0.0188418761941875\\
41.3575911521912	0.0195393693938399\\
41.3726148605347	0.0202147641986556\\
41.3827030658722	0.0203943368638875\\
41.3926334381104	0.0202449912232652\\
41.4025363922119	0.0197470838101736\\
41.4126558303833	0.0189478546799791\\
41.4276785850525	0.0174139621661737\\
41.4475934505463	0.0154131815204721\\
41.4579582214355	0.0146200443577129\\
41.4726350307465	0.0136157001149257\\
41.4799273014069	0.0132728879471813\\
41.4825880527496	0.0128962805294606\\
41.487854719162	0.012468442614221\\
41.4978902339935	0.0113996785323991\\
41.5076179504395	0.00997749719459762\\
41.5176739692688	0.00816634095733093\\
41.5276520252228	0.00598569780918012\\
41.5375888347626	0.00351260622076666\\
41.545844078064	0.00222220327528078\\
41.5475277900696	0.00104642656856413\\
41.5525629520416	0.00106182844551483\\
41.557626247406	0.00227673592563349\\
41.5775427818298	0.00763205798077138\\
41.5875923633575	0.00999825214769601\\
41.5975754261017	0.0119958502545217\\
41.6025648117065	0.0128310058786667\\
41.6076142787933	0.0135470747856488\\
41.612606048584	0.0141388252210959\\
41.6175739765167	0.0146028504005642\\
41.622606754303	0.0149375296869039\\
41.6275544166565	0.0151429663373932\\
41.6326322555542	0.015220920017498\\
41.6375844478607	0.0151747188478737\\
41.6426067352295	0.0150090719129565\\
41.6476361751556	0.0147300345069254\\
41.6575956344604	0.0138614423960632\\
41.6676073074341	0.0126372770430834\\
41.6732199192047	0.0119163133866778\\
41.6876554489136	0.00944521534218268\\
41.7176492214203	0.0041092439949324\\
41.727570772171	0.00257489910298148\\
41.7329187393188	0.00195235171878494\\
41.7376716136932	0.00151334797686786\\
41.7425637245178	0.00136149424278642\\
41.7475876808167	0.0015096402779875\\
41.7532689571381	0.00182827083138193\\
41.757283449173	0.00219755055785242\\
41.7673850059509	0.00288112104198035\\
41.7774856090546	0.00337806711451094\\
41.7873811721802	0.00365599744212375\\
41.7975246906281	0.00372665771608638\\
41.8073134422302	0.00362658191909304\\
41.8423047065735	0.00301067450133985\\
41.8525497913361	0.00317424615117545\\
41.8623354434967	0.00358670423320007\\
41.872650384903	0.00419566296039875\\
41.8813283443451	0.00455244478587247\\
41.882328748703	0.00493435253768837\\
41.8973019123077	0.00618087892038943\\
41.922354221344	0.0084334473919796\\
41.9423315525055	0.0102925148437691\\
41.9495189189911	0.0107539632734301\\
41.9523284435272	0.0112102551893258\\
41.9773902893066	0.0133217521263731\\
41.9873383045197	0.0140288296386046\\
42.0023200511932	0.014856680207842\\
42.0123388767242	0.0152145275132796\\
42.0223431587219	0.0153900934730018\\
42.0323476791382	0.0153660767324908\\
42.0423929691315	0.0151324019654311\\
42.0527691841125	0.014687746643574\\
42.062344789505	0.0140406045688906\\
42.0734803676605	0.0132097960470077\\
42.0773613452911	0.0127341740762859\\
42.092529296875	0.0111218972883336\\
42.1223764419556	0.00758803029394528\\
42.1373851299286	0.00600255019247697\\
42.1422655582428	0.00553736243831793\\
42.1622891426086	0.00406782944564554\\
42.1723480224609	0.00356748915436356\\
42.1873488426208	0.00306502897194605\\
42.2023994922638	0.00282797080251385\\
42.2123453617096	0.0028330552564455\\
42.2223737239838	0.00298911704663851\\
42.2323305606842	0.00329658613739525\\
42.2473380565643	0.00399107752964767\\
42.2623369693756	0.00486667085688453\\
42.2743117809296	0.00518147249893275\\
42.2743215560913	0.00550296032167807\\
42.2774634361267	0.00582884923760218\\
42.2971713542938	0.00713984635829945\\
42.3171453475952	0.00838316994195054\\
42.3320996761322	0.00919682468664007\\
42.3471338748932	0.00983440029823157\\
42.3571572303772	0.0101255080774081\\
42.3670251369476	0.0102859056209184\\
42.3771078586578	0.0102993477118218\\
42.3870499134064	0.0101548630168367\\
42.3970429897308	0.00984782612519552\\
42.4071204662323	0.00938052946897017\\
42.4170632362366	0.00876224076819199\\
42.4333236217499	0.00758822241498081\\
42.4370856285095	0.00714249855907667\\
42.4570527076721	0.00518613396920387\\
42.4721279144287	0.00366755902005877\\
42.4808099269867	0.00318311170907748\\
42.4821152687073	0.00272356160122911\\
42.4922819137573	0.00193331146499531\\
42.4971671104431	0.00164363785019361\\
42.5020482540131	0.00146032382309613\\
42.5070993900299	0.00140224713129555\\
42.5170657634735	0.00159760295586864\\
42.542058467865	0.00243672049727195\\
42.5521011352539	0.00260615322697788\\
42.5621361732483	0.00263872205307791\\
42.577187538147	0.00244248213530796\\
42.5920443534851	0.00200791671568368\\
42.6321134567261	0.000658387080406442\\
42.6420421600342	0.000669890311499444\\
42.6870937347412	0.00121970929536985\\
42.7070736885071	0.00112790329006884\\
42.7781577110291	0.000535639585251602\\
42.7870407104492	0.000736774273306651\\
42.7970967292786	0.00110247839639044\\
42.8118138313293	0.00186302392819471\\
42.8268487453461	0.00279380541536511\\
42.8667750358582	0.0054736354884426\\
42.8746731281281	0.005769753959882\\
42.8768723011017	0.00604634040007568\\
42.8870952129364	0.00652912480420298\\
42.901807308197	0.00703855889608462\\
42.9118070602417	0.00721140385962826\\
42.9218440055847	0.00723920996524896\\
42.9317631721497	0.00711940095831665\\
42.9418251514435	0.00685669301365976\\
42.9570868015289	0.00622375418720367\\
42.976851940155	0.00505707222309582\\
42.9859681129456	0.00473430374512418\\
42.986789226532	0.00440866076390023\\
43.0118265151978	0.00292822312319174\\
43.0217845439911	0.00250701801240893\\
43.0318431854248	0.00223346003249958\\
43.0418374538422	0.00210959832118363\\
43.05681681633	0.00214794239781213\\
43.0739018917084	0.00237851960575597\\
43.0818181037903	0.0026294275261165\\
43.0968408584595	0.0031632000211772\\
43.1168448925018	0.00413098207454254\\
43.1317760944366	0.00495136440099486\\
43.1414964199066	0.00522355589829715\\
43.1419370174408	0.00548919575244611\\
43.1668262481689	0.0066178514213675\\
43.1817648410797	0.00706393191876487\\
43.1968011856079	0.00730855677403497\\
43.2118301391602	0.0073593708558235\\
43.2268283367157	0.00724056552027719\\
43.2467932701111	0.00687147421545831\\
43.2617971897125	0.00647375969350605\\
43.2737510204315	0.0063228120015566\\
43.274231672287	0.00616385513880857\\
43.2768030166626	0.00599751961330242\\
43.3017508983612	0.00507465275435948\\
43.3466100692749	0.0032077699200812\\
43.381579875946	0.00185612694637882\\
43.3914391994476	0.00169470543477246\\
43.3915801048279	0.001546476244215\\
43.4065270423889	0.00120726897114309\\
43.4215552806854	0.00108304099634893\\
43.4365639686584	0.00118834227012599\\
43.4565753936768	0.00155941717358132\\
43.4865798950195	0.00232741678021853\\
43.5264933109283	0.00325648148833579\\
43.5414779186249	0.00341973393129535\\
43.5565218925476	0.00341949443769352\\
43.5715444087982	0.00323606880030525\\
43.5865318775177	0.0028705464941936\\
43.6065962314606	0.00214370946832787\\
43.6416068077087	0.000700362441051539\\
43.646576166153	0.000616300611440579\\
43.6564950942993	0.000724620418679933\\
43.7065238952637	0.0020956761999571\\
43.7215175628662	0.00219570143663361\\
43.7365612983704	0.00212178659016615\\
43.7565624713898	0.0018076738675461\\
43.7916946411133	0.00108787699055313\\
43.8265702724457	0.00089417784164425\\
43.8516719341278	0.000832810850312171\\
43.8763132095337	0.000520517572482504\\
43.8915057182312	0.00029414345348755\\
43.9013335704803	0.000335149755031239\\
43.9163272380829	0.000705045578541785\\
43.9562768936157	0.0020098348716715\\
44.0013806819916	0.00336604219704384\\
44.0262825489044	0.00388697456635612\\
44.0462522506714	0.00412714350163412\\
44.0663652420044	0.0042087018464656\\
44.0913090705872	0.00412170933962841\\
44.1231169700623	0.00379506260803453\\
44.1362488269806	0.00355052563124048\\
44.2063093185425	0.00235875446057321\\
44.2313396930695	0.00235911303219893\\
44.2563459873199	0.00258768333536352\\
44.2765398025513	0.00291353973560149\\
44.281302690506	0.00301937549637898\\
44.2927448749542	0.00313570092046689\\
44.2928931713104	0.00326228891350411\\
44.3013043403625	0.00354308612281784\\
44.3513166904449	0.00498541686934573\\
44.3669893741608	0.00519805588710653\\
44.3810751438141	0.00522336942329105\\
44.3960268497467	0.00505003804929061\\
44.4110071659088	0.00469348827625993\\
44.4310128688812	0.00400261997424423\\
44.4710292816162	0.00240702424636652\\
44.4815661907196	0.00223065289185342\\
44.4817290306091	0.00206513436897637\\
44.4910025596619	0.00177033552107275\\
44.5160305500031	0.00125307243216355\\
44.5359737873077	0.00104122338954937\\
44.5560240745544	0.00099944616802361\\
44.5812637805939	0.00116980569586644\\
44.6161534786224	0.00151131630454415\\
44.656063079834	0.00155275681863998\\
44.6874539852142	0.00127986764293553\\
44.7109920978546	0.000982548503486669\\
44.7360661029816	0.000816516580400162\\
44.7610931396484	0.000867049358603822\\
44.8510031700134	0.00132685333065297\\
44.9059739112854	0.00203241156089007\\
44.9258937835693	0.00204174207028984\\
44.9457333087921	0.0018722473314341\\
45.0007693767548	0.00125595140178802\\
45.0258178710938	0.00130249916679759\\
45.0957608222961	0.00172044385563197\\
45.1207139492035	0.00202222268909225\\
45.1657996177673	0.00254646065384634\\
45.2008140087128	0.00274341245648202\\
45.2707347869873	0.00277546939376805\\
45.3257391452789	0.00255919968967078\\
45.380875825882	0.0023866927165983\\
45.4158735275269	0.00246916688320198\\
45.4904954433441	0.00275903832077518\\
45.5204498767853	0.00261002135493982\\
45.6004486083984	0.00203735966191232\\
45.6854901313782	0.00190050363269734\\
45.7104170322418	0.00151481310044232\\
45.7555956840515	0.000733047177178037\\
45.7704904079437	0.000714412903789707\\
45.8305957317352	0.000921894049000116\\
45.9602062702179	0.000639675004492801\\
46.0252060890198	0.00125835418312192\\
46.0611565113068	0.00121638902555787\\
46.0951781272888	0.00120950597667502\\
46.1202003955841	0.00134802605079187\\
46.1501696109772	0.00167948200001433\\
46.195209980011	0.00216292453735889\\
46.2251954078674	0.00215267907998395\\
46.2602417469025	0.00183730646160996\\
46.2901659011841	0.00164298640088134\\
46.3102016448975	0.00169980131663294\\
46.3301653862	0.00192776714618503\\
46.3602271080017	0.00248425109673178\\
46.3952209949493	0.00309185426254999\\
46.4153125286102	0.00325476324209717\\
46.4352135658264	0.00324760004045288\\
46.4621374607086	0.00305058148472881\\
46.4852600097656	0.00275305092667111\\
46.5199565887451	0.00239096440309083\\
46.5449485778809	0.00232159475552862\\
46.605007648468	0.00237407652609534\\
46.6249423027039	0.00212144602137698\\
46.6952903270721	0.000925502452631122\\
46.7399492263794	0.000602171891216585\\
46.7551205158234	0.000665020381347858\\
46.7848815917969	0.00112747096564192\\
46.8048729896545	0.00134083745611235\\
46.824937582016	0.00132309709982792\\
46.844931602478	0.0010759540963079\\
46.8949007987976	0.000250826131448889\\
46.9298899173737	0.000139633148478424\\
46.9449248313904	0.000206171524766319\\
47.0099415779114	0.000896321316432136\\
47.0346877574921	0.00099064329715759\\
47.0497598648071	0.00123375716724183\\
47.0778877735138	0.00191066772597992\\
47.0796732902527	0.00204937463274746\\
47.0997292995453	0.00248924271144801\\
47.1096894741058	0.00260493203157353\\
47.1318163871765	0.00258459818711287\\
47.1996831893921	0.00133992641394798\\
47.2246851921082	0.00118045596067873\\
47.2446320056915	0.00123820918179263\\
47.2598195075989	0.00148826569254368\\
47.284848690033	0.0021891494110946\\
47.2947227954865	0.00247091307632274\\
47.3246774673462	0.00295923786821106\\
47.3396699428558	0.00292767176260611\\
47.3597259521484	0.00263669387427967\\
47.3995950222015	0.00187271898317931\\
47.419682264328	0.00172087493101003\\
47.4447436332703	0.00176765442559201\\
47.4696042537689	0.00203529155363924\\
47.5146703720093	0.00260743734742164\\
47.5297009944916	0.00260099697254645\\
47.5493848323822	0.00237934366398918\\
47.6044139862061	0.00152689005739148\\
47.6493921279907	0.00127148339544192\\
47.664427280426	0.00134094789154915\\
47.6793508529663	0.00158330296764575\\
47.7144072055817	0.00228268759475725\\
47.7294640541077	0.0023815074368656\\
47.7444326877594	0.00228651666684243\\
47.759512424469	0.00201357907913291\\
47.8143906593323	0.000749248057616114\\
47.8695478439331	0.000324640307482582\\
47.8793756961823	0.000429814856190092\\
47.9293472766876	0.00125745017734857\\
47.9493856430054	0.00127324736723722\\
47.9844279289246	0.00121653123584053\\
48.0343942642212	0.00139928819541524\\
48.0543742179871	0.00116411697722185\\
48.064444065094	0.00100116565891994\\
48.0781109333038	0.000857558398450919\\
48.0844948291779	0.000780295782050189\\
48.1041445732117	0.000847121663980488\\
48.1241300106049	0.00091396775320618\\
48.1441133022308	0.00078068209961657\\
48.1592648029327	0.000700928151616154\\
48.1692907810211	0.000804777583297778\\
48.1891794204712	0.00131781956837074\\
48.2091503143311	0.00178954250519325\\
48.2241611480713	0.00190786382511021\\
48.2341601848602	0.00183488388012165\\
48.2491745948792	0.00149683738445106\\
48.2641866207123	0.000965625216792887\\
48.2735195159912	0.000790467258170224\\
48.2743453979492	0.000659223686369614\\
48.2791364192963	0.000618417468672305\\
48.2895176410675	0.000849845558676066\\
48.3143706321716	0.00182941883230114\\
48.3241233825684	0.00208759514585211\\
48.3394429683685	0.00224156835795952\\
48.3741030693054	0.00219063379842055\\
48.3841352462769	0.00246969864319624\\
48.3941831588745	0.00294324653387434\\
48.4291467666626	0.00489268143968502\\
48.4391551017761	0.00522775719075241\\
48.449108839035	0.00537967822567964\\
48.4590747356415	0.00533059921630752\\
48.4693696498871	0.00507988119490221\\
48.4791414737701	0.00464326112015101\\
48.4892089366913	0.0040513575556389\\
48.5092194080353	0.00258733805715394\\
48.5240573883057	0.0014986596232518\\
48.5340764522552	0.000983398433731963\\
48.5391132831573	0.00086855222957638\\
48.5491445064545	0.000959585329695756\\
48.5691907405853	0.00141508597394591\\
48.5791609287262	0.00148838551062624\\
48.5892071723938	0.00142617521612465\\
48.6039171218872	0.00111735637158006\\
48.6289203166962	0.000418561273562545\\
48.6389772891998	0.000432117946857602\\
48.6688001155853	0.00100812185266363\\
48.6938815116882	0.00101939423610986\\
48.7138216495514	0.000736199338916776\\
48.7487914562225	0.000152261994188052\\
48.7588715553284	0.000315954117539263\\
48.7738983631134	0.000781681401420542\\
48.7939336299896	0.00164803555513515\\
48.838933467865	0.00387026951963776\\
48.8538951873779	0.00432818755291464\\
48.8639023303986	0.0044753533083508\\
48.8806676864624	0.00448062599542709\\
48.8811204433441	0.00442904408281208\\
48.9041221141815	0.00367605340780131\\
48.9240844249725	0.00264658747092028\\
48.9488694667816	0.00123611729011941\\
48.9638576507568	0.000508982988307594\\
48.9738087654114	0.000130509791276268\\
48.9788439273834	9.35105695560878e-05\\
49.00390625	0.000628456296922764\\
49.0690479278564	0.00148732874586699\\
49.0938568115234	0.00173959064528617\\
49.1436159610748	0.00211375898969379\\
49.1636066436768	0.00204390966918311\\
49.1818203926086	0.00180514488282313\\
49.1835613250732	0.00168677658940908\\
49.1985640525818	0.00122589144825724\\
49.2286779880524	0.000131865278163446\\
49.2386801242828	0.00040858199703564\\
49.2585833072662	0.00101429371223105\\
49.2635636329651	0.00111520181503977\\
49.2888765335083	0.00121802972088858\\
49.3036420345306	0.000952339631226096\\
49.3186402320862	0.00048872980224246\\
49.3286480903625	0.000150830928276946\\
49.3336446285248	0.000187091031534692\\
49.3887033462524	0.00221019888635965\\
49.4036099910736	0.00251183084043305\\
49.4235692024231	0.00273870004038201\\
49.4537761211395	0.00285203288935065\\
49.4891767501831	0.00279364189208309\\
49.5385549068451	0.0026556378588225\\
49.5685911178589	0.00255269535701075\\
49.5887036323547	0.00227636556373056\\
49.6086084842682	0.00177905599318251\\
49.6385931968689	0.000919396278717954\\
49.6482894420624	0.000799481096038335\\
49.6585755348206	0.000850048833271444\\
49.7783272266388	0.00252111535343147\\
49.7982993125916	0.0025637027853378\\
49.8286356925964	0.00235715617928633\\
49.8483340740204	0.00226923033255844\\
49.8777568340302	0.0023667501847342\\
49.8782472610474	0.00239295499807213\\
49.8983211517334	0.00240440197026714\\
49.9133658409119	0.00224752860475519\\
49.9283068180084	0.00192787964640218\\
49.9633855819702	0.00101576080120935\\
49.9733858108521	0.00102258444917425\\
49.9883351325989	0.00135951774763043\\
50.0134079456329	0.00205408526376516\\
50.0284149646759	0.00231065554642385\\
50.0432963371277	0.00240578140645198\\
50.0683147907257	0.00231867189506829\\
50.0933768749237	0.00227215797616509\\
50.1482520103455	0.00249917081553974\\
50.1632528305054	0.00224064362173237\\
50.1782877445221	0.00176756580098925\\
50.2031030654907	0.000817743233326951\\
50.2080700397491	0.000760728848334224\\
50.2130017280579	0.000820974560696186\\
50.2230620384216	0.00119717525329577\\
50.2530837059021	0.0026024097873858\\
50.2631390094757	0.00292102501413183\\
50.2882518768311	0.00315993017710525\\
50.3030133247375	0.00291320732007705\\
50.3180484771729	0.0024360982915681\\
50.3530588150024	0.00118961275008189\\
50.3630974292755	0.00108962196125617\\
50.3780319690704	0.00121755307000626\\
50.3980548381805	0.00142992248069618\\
50.4131002426147	0.00140159474204893\\
50.428174495697	0.00118187336067876\\
50.463142156601	0.00039165931242735\\
50.4730734825134	0.00048273342234495\\
50.4825785160065	0.000595977580772455\\
50.4830045700073	0.000723077991466425\\
50.5080704689026	0.00129459731633119\\
50.5280628204346	0.00154851201973827\\
50.5530903339386	0.00162681122225194\\
50.6030666828156	0.00166927520407967\\
50.6234455108643	0.00191781358478238\\
50.6731240749359	0.00274065288762415\\
50.693103313446	0.00277712130923646\\
50.7080924510956	0.0026119798559705\\
50.7285423278809	0.00215391187600744\\
50.7678105831146	0.000932736670335998\\
50.7929606437683	0.000651348483032166\\
50.8577923774719	0.000909155999792688\\
50.8777978420258	0.0012716663988499\\
50.9227781295776	0.00217341475132571\\
50.9478392601013	0.00239167819715647\\
50.9777657985687	0.00241351745096097\\
51.0777475833893	0.00216583876652976\\
51.1078510284424	0.00188218633944359\\
51.1478207111359	0.00127358932145683\\
51.1827726364136	0.000804707082451728\\
51.2029275894165	0.00075271550610978\\
51.2327823638916	0.000926991869619087\\
51.2625088691711	0.00109304061678017\\
51.2926323413849	0.00104368368651819\\
51.3224766254425	0.000734530996751914\\
51.3475003242493	0.000528378236055005\\
51.3625602722168	0.000623283125776197\\
51.4024727344513	0.00102073328395136\\
51.4224903583527	0.00096415816048534\\
51.4426119327545	0.000690981510601318\\
51.4626145362854	0.000372108206605049\\
51.4725806713104	0.00041612791495993\\
51.4818632602692	0.000508390539835091\\
51.4828062057495	0.000624419034267021\\
51.5175733566284	0.00147175137371391\\
51.5378201007843	0.00176047923845601\\
51.5575149059296	0.00186149683216286\\
51.5925171375275	0.0017822563194585\\
51.6326134204865	0.00175745702227914\\
51.6777999401093	0.00171089338637387\\
51.7627053260803	0.00146397999621684\\
51.7922818660736	0.0016059806914086\\
51.8173222541809	0.00190651132992059\\
51.8574261665344	0.00262715665405722\\
51.8671796321869	0.00281492684509033\\
51.8777558803558	0.00299115210310674\\
51.9022636413574	0.00333101107811729\\
51.9222733974457	0.0034434840973887\\
51.9422316551208	0.00338029134321971\\
51.9673309326172	0.00307645991564698\\
52.0272564888	0.00216799260601874\\
52.0522871017456	0.00208949476451892\\
52.082266330719	0.00223735590087415\\
52.1173086166382	0.00242503576873787\\
52.1372220516205	0.00235957068086634\\
52.1573367118835	0.00209255493903981\\
52.1774787902832	0.00163653506467654\\
52.2123022079468	0.000716417436748884\\
52.2272410392761	0.000537213750206433\\
52.2472338676453	0.000618606670059307\\
52.2723236083984	0.000680830797932686\\
52.3022139072418	0.000477251522980282\\
52.3220145702362	0.000427857585847846\\
52.3720757961273	0.000546897178438144\\
52.3969395160675	0.000475108485517239\\
52.41197681427	0.000688951750788647\\
52.4370405673981	0.00132954579311217\\
52.4621584415436	0.00191712514848064\\
52.4819822311401	0.00218365587726055\\
52.506982088089	0.00220274780515695\\
52.5319786071777	0.00194815975993379\\
52.591938495636	0.00122314305068016\\
52.6170241832733	0.00119114204673565\\
52.6420893669128	0.00136269754551677\\
52.7269992828369	0.00213343892542639\\
52.8269953727722	0.00259491554783153\\
52.8616945743561	0.00252850277820471\\
52.9017629623413	0.00224665249908185\\
52.9466681480408	0.00194961687441264\\
52.9767060279846	0.00196842889128845\\
53.0217685699463	0.00224652116270363\\
53.0967507362366	0.00270328663987129\\
53.186704158783	0.00291423638776678\\
53.2167088985443	0.00290305270405611\\
53.2368214130402	0.00271381195680931\\
53.2567081451416	0.00233985485103005\\
53.2767851352692	0.00182375315276317\\
53.3067102432251	0.00105156001616535\\
53.3217465877533	0.00082595262773566\\
53.3417186737061	0.00075015991730254\\
53.4166283607483	0.000830108129889595\\
53.4565045833588	0.00119017687137557\\
53.5114970207214	0.00139300274585707\\
53.5365035533905	0.00172824014630635\\
53.5765154361725	0.00228419633545229\\
53.60169506073	0.00240893759138316\\
53.6864545345306	0.00256084325549466\\
53.7514317035675	0.00294432299558878\\
53.776442527771	0.00280883053939363\\
53.8414545059204	0.00228256369236135\\
53.8614106178284	0.00234290629408918\\
53.8864526748657	0.00262352340257621\\
53.9511950016022	0.00355526931895156\\
53.9763333797455	0.00363861898333084\\
54.0061354637146	0.00349473742760154\\
54.0732128620148	0.00306634876505996\\
54.1011824607849	0.0030876318196249\\
54.1811344623566	0.00327418373683486\\
54.2161705493927	0.00305659931086666\\
54.3661839962006	0.00185152163423652\\
54.4610397815704	0.00132868914542428\\
54.5058581829071	0.000724904770422086\\
54.520868062973	0.00071702757678338\\
54.5508625507355	0.000976967238003112\\
54.6409163475037	0.00185649650363473\\
54.7958765029907	0.00400506333856754\\
54.8309559822083	0.00417038689663229\\
54.8778479099274	0.00414961271582115\\
54.9159297943115	0.00413618867003152\\
54.9508919715881	0.0043242486580084\\
55.0356843471527	0.00494488487152012\\
55.0756721496582	0.00490412231079063\\
55.1206831932068	0.00489871695069155\\
55.1756558418274	0.00494691233792821\\
55.2006676197052	0.0047577383645887\\
55.2356493473053	0.00426624960836364\\
55.3057050704956	0.0031722385870836\\
55.3357255458832	0.00296527503867594\\
55.3856244087219	0.00267790433950665\\
55.4156584739685	0.00228902007810916\\
55.4856555461884	0.0012014296210765\\
55.5056395530701	0.00123248288599598\\
55.5503597259521	0.00149595139481562\\
55.5704238414764	0.0013476087813018\\
55.6055119037628	0.000974592164112664\\
55.6153540611267	0.00107899466256356\\
55.6303796768188	0.00147038692163903\\
55.6603825092316	0.00257059783348268\\
55.6704211235046	0.00294178097732356\\
55.6838183403015	0.00312166022915505\\
55.6838297843933	0.00329665393719836\\
55.6853756904602	0.00346607806160648\\
55.7103998661041	0.00421071884385071\\
55.7304487228394	0.00466031482235962\\
55.7604029178619	0.00510378729630645\\
55.800398349762	0.00563422302980143\\
55.8303892612457	0.00627832526232908\\
55.8754172325134	0.00730149526317803\\
55.9054276943207	0.00774726289969863\\
55.9303739070892	0.00794671293259341\\
56.0254454612732	0.00830819657109316\\
56.0551507472992	0.00851502737900489\\
56.0750780105591	0.00848299772914629\\
56.0951561927795	0.00827889304262897\\
56.1251602172852	0.00775320321140782\\
56.1401491165161	0.00745732160571322\\
56.1508564949036	0.00726910728332086\\
56.1802592277527	0.00686560353879884\\
56.200323343277	0.00683524525722135\\
56.2201502323151	0.00701454027941395\\
56.2601704597473	0.00749277006973159\\
56.2801249027252	0.00748867940257014\\
56.3001115322113	0.00723404247470683\\
56.3200936317444	0.00676277468313913\\
56.3575356006622	0.00569458605492912\\
56.3601248264313	0.00554960019783834\\
56.3801498413086	0.0050859494327824\\
56.3950855731964	0.00490509439887887\\
56.4201741218567	0.00485842508683731\\
56.440110206604	0.00480338546054782\\
56.4551646709442	0.00459876824621119\\
56.4700946807861	0.00419661685333494\\
56.4850952625275	0.00360030157686708\\
56.5051076412201	0.00258720180870853\\
56.5451090335846	0.000462216153209738\\
56.5501098632813	0.000264866566240585\\
56.5550935268402	0.000213797722196318\\
56.5695495605469	0.000556923645547158\\
56.5698506832123	0.00076145846914244\\
56.6048784255981	0.00206581509586101\\
56.6135594844818	0.00222046094094708\\
56.6148102283478	0.00236349125553659\\
56.6348562240601	0.00280196073026673\\
56.6799066066742	0.00356954743715221\\
56.6900134086609	0.00399594782362556\\
56.6998405456543	0.00458611197072401\\
56.714804649353	0.00572904059418988\\
56.7298588752747	0.00705620630670012\\
56.754864692688	0.00928222545665847\\
56.7698290348053	0.0104385189849268\\
56.7847943305969	0.0113698425406028\\
56.7999088764191	0.0120457485086689\\
56.8148465156555	0.0124741642810449\\
56.829838514328	0.0127033653805455\\
56.8776338100433	0.0132459160646476\\
56.8949518203735	0.0140521623663545\\
56.9098541736603	0.0150131470800261\\
56.9248435497284	0.0162192238083207\\
56.9647960662842	0.0197493149254058\\
56.9723694324493	0.0201423002953476\\
56.9748229980469	0.0205120575639484\\
56.9898855686188	0.0214571676980313\\
56.9999182224274	0.0219351104793617\\
57.0097632408142	0.0222888117669555\\
57.024875164032	0.0226133997132081\\
57.0498719215393	0.0228564361301835\\
57.0775601863861	0.0231808036499785\\
57.0780031681061	0.0233264903615122\\
57.0797739028931	0.0235059678370391\\
57.0900385379791	0.0239734402675822\\
57.0998547077179	0.0245849790241977\\
57.1148805618286	0.0257297234288671\\
57.1496951580048	0.0287540468242753\\
57.1595737934113	0.0294947390092659\\
57.1697342395782	0.0300988247991825\\
57.1745581626892	0.0303381524887527\\
57.1945486068726	0.0307971981645778\\
57.2046000957489	0.0307005964595533\\
57.2146496772766	0.0303854501186009\\
57.2246031761169	0.0298695189691642\\
57.2397696971893	0.0287951142463498\\
57.2646217346191	0.0266251752416906\\
57.2716155052185	0.0261945127766836\\
57.274581193924	0.0257773868356992\\
57.2896301746368	0.0246283110605532\\
57.3046414852142	0.0236066090418348\\
57.3146092891693	0.0229335254528422\\
57.3296611309052	0.0217878247624128\\
57.3396017551422	0.0208409777792298\\
57.349524974823	0.0196824373743425\\
57.3595333099365	0.0182696581639163\\
57.3696777820587	0.0165743853876847\\
57.37473320961	0.0156161309446645\\
57.3845567703247	0.013478062554853\\
57.3934829235077	0.0123018925315677\\
57.3945286273956	0.011059569080146\\
57.4045901298523	0.00840982226802112\\
57.414587020874	0.00567088585690101\\
57.419634103775	0.00440249352750754\\
57.4245944023132	0.00342567404439365\\
57.4295783042908	0.00311946585499356\\
57.4346189498901	0.00371345858606276\\
57.4395709037781	0.0049213500066827\\
57.444539308548	0.00641875446765994\\
57.4545874595642	0.00973743380019698\\
57.4647076129913	0.0131598351930649\\
57.4845895767212	0.0197061460847294\\
57.4896261692047	0.0212258900160975\\
57.494930267334	0.0226912273270301\\
57.4996118545532	0.0241033115228646\\
57.5095958709717	0.0267881363503903\\
57.5396316051483	0.0346761811065051\\
57.5445926189423	0.0361770892272091\\
57.5495955944061	0.0377956229750964\\
57.5545735359192	0.0395559600639643\\
57.5595951080322	0.0414806212392733\\
57.5645899772644	0.0435897509982652\\
57.569518327713	0.0459005614458334\\
57.5745656490326	0.0484269415205034\\
57.5797278881073	0.0511791971417637\\
57.5845584869385	0.0541639478674654\\
57.5946853160858	0.0608385897647139\\
57.5996091365814	0.0645228520766921\\
57.6097357273102	0.0725420469866407\\
57.6245801448822	0.0859454682092604\\
57.6296977996826	0.0906822805358019\\
57.6395835876465	0.100359075837289\\
57.6496007442474	0.110025125425693\\
57.6542949676514	0.114733406723516\\
57.6592650413513	0.119287259302425\\
57.6692712306976	0.127703117522884\\
57.677747964859	0.131447347614809\\
57.6792986392975	0.134803437430222\\
57.6845180988312	0.137713198925184\\
57.6897788047791	0.140120640463095\\
57.6944606304169	0.141972991411151\\
57.6993284225464	0.143221848472052\\
57.7043042182922	0.143824318780034\\
57.7094414234161	0.143744045028242\\
57.7143077850342	0.142952331776584\\
57.7193484306335	0.141429156826959\\
57.7243247032166	0.139164107774278\\
57.7293713092804	0.136157410295212\\
57.7342910766602	0.132420747690489\\
57.739319562912	0.127978286886545\\
57.7443437576294	0.122867626026292\\
57.7492790222168	0.117140998821569\\
57.7542817592621	0.110866722182323\\
57.7593700885773	0.104131217214572\\
57.7693023681641	0.0897304002197359\\
57.7742862701416	0.082360781995547\\
57.7842633724213	0.0682992739765211\\
57.7893385887146	0.0621602288106118\\
57.7943496704102	0.0570691657372464\\
57.7992916107178	0.0533910144080494\\
57.8094234466553	0.0512659051161108\\
57.8145685195923	0.0527947718136517\\
57.8192958831787	0.0556673501170053\\
57.8243188858032	0.0594578740204526\\
57.8393187522888	0.0725765018391087\\
57.844315290451	0.0766256939684098\\
57.8492841720581	0.0802162470348122\\
57.8544180393219	0.0832395388976153\\
57.85942029953	0.0856202296576924\\
57.8643093109131	0.0873101630513986\\
57.8693280220032	0.0882841430898509\\
57.8746919631958	0.088536731163714\\
57.8792929649353	0.0880799895540321\\
57.8844394683838	0.0869416017292082\\
57.8913133144379	0.0851632516610152\\
57.8942430019379	0.082799181020107\\
57.8995313644409	0.0799148814880795\\
57.9043371677399	0.0765858120012268\\
57.9092919826508	0.0728960930695735\\
57.9143290519714	0.0689372292740984\\
57.9342966079712	0.0524162308595635\\
57.939323425293	0.0486318063383919\\
57.9443747997284	0.04518109342321\\
57.9493598937988	0.0421417098481527\\
57.9544184207916	0.0395680838011714\\
57.9594082832336	0.0374837440125759\\
57.9643571376801	0.0358766142401095\\
57.9693217277527	0.0347001240565845\\
57.9742465019226	0.0338811942660868\\
57.9792983531952	0.033333300985646\\
57.9893572330475	0.0327210748652504\\
57.9993515014648	0.0323775656055005\\
58.0093488693237	0.032184601917379\\
58.0176155567169	0.0322059402744088\\
58.0192728042603	0.0323691418051482\\
58.024689912796	0.0327277315853536\\
58.029333114624	0.0333290827832826\\
58.0343036651611	0.034205808518081\\
58.0392935276031	0.0353696630745617\\
58.0442998409271	0.0368093807493892\\
58.0493409633636	0.0384925720318705\\
58.0592947006226	0.0423839181123498\\
58.0643122196198	0.0444689154893041\\
58.0731687545776	0.0465613142333865\\
58.0742928981781	0.0486001123604467\\
58.0793149471283	0.0505295676966284\\
58.0846374034882	0.052300521670773\\
58.0915369987488	0.0538710423558086\\
58.0942766666412	0.0552066877870061\\
58.0992827415466	0.0562804359204279\\
58.1042268276215	0.0570724719727025\\
58.1093287467957	0.0575697883065942\\
58.1143834590912	0.0577656872877128\\
58.1192266941071	0.0576592147287158\\
58.1243829727173	0.057254540714311\\
58.1293349266052	0.0565602379336809\\
58.134299993515	0.0555886028182329\\
58.1393117904663	0.0543549330343751\\
58.144481420517	0.052876816478701\\
58.14945936203	0.0511734752231803\\
58.154287815094	0.0492651256203231\\
58.1592905521393	0.0471724390012582\\
58.1644208431244	0.0449160935305457\\
58.1743469238281	0.0399929473016272\\
58.1793901920319	0.037364665604386\\
58.1840243339539	0.0346495945968002\\
58.1891105175018	0.0318649870376362\\
58.1989912986755	0.0261534420381651\\
58.2043259143829	0.0232590834070834\\
58.2140519618988	0.0174776261972767\\
58.2240674495697	0.0118403034175145\\
58.2290694713593	0.00914906515461666\\
58.2339987754822	0.0066239290088248\\
58.2390258312225	0.00444014427777972\\
58.2441077232361	0.0031496458909146\\
58.2490108013153	0.00359299546569503\\
58.2540240287781	0.00518231423089333\\
58.2642748355865	0.00891157880144533\\
58.2691283226013	0.0106617456286386\\
58.2740473747253	0.0122606179972138\\
58.2792418003082	0.0136848656968027\\
58.2872052192688	0.014920297720451\\
58.289320230484	0.0159583702116777\\
58.2942137718201	0.0167948453247817\\
58.2990307807922	0.0174292336777455\\
58.3041670322418	0.0178645256044092\\
58.309148311615	0.0181070285254066\\
58.3140022754669	0.0181662343471913\\
58.3191175460815	0.0180546494325284\\
58.3240802288055	0.017787631392423\\
58.3290343284607	0.017383118562762\\
58.3340401649475	0.0168613676176932\\
58.3440501689911	0.0155566266813878\\
58.3691177368164	0.01191312209599\\
58.3790566921234	0.0107653365471236\\
58.3892755508423	0.00993657631899225\\
58.3991720676422	0.00939142080596866\\
58.4140572547913	0.00887477502190848\\
58.43909907341	0.00825181081283688\\
58.4490487575531	0.00821336861176292\\
58.454094171524	0.00830533128143429\\
58.4590048789978	0.00849338827750046\\
58.4640822410583	0.00878743165621643\\
58.4742851257324	0.00969634781782247\\
58.4790303707123	0.0102954877687438\\
58.4859745502472	0.010972385862047\\
58.4889669418335	0.0117097126954206\\
58.5041098594666	0.0141048675905324\\
58.5141475200653	0.0156859596637418\\
58.5190658569336	0.0164265226263041\\
58.5254826545715	0.0171160532456156\\
58.5290341377258	0.0177424887054087\\
58.5389926433563	0.0187625677225753\\
58.5440175533295	0.0191368643714753\\
58.5490276813507	0.0194094414533623\\
58.5540158748627	0.0195732659938557\\
58.5590195655823	0.019622481889698\\
58.5641267299652	0.0195525523411817\\
58.5689828395844	0.0193603497344554\\
58.5739991664886	0.0190442633895032\\
58.5790765285492	0.0186043232730952\\
58.5842118263245	0.0180422816886647\\
58.5890908241272	0.017361706655322\\
58.5991153717041	0.0156688770548499\\
58.6090190410614	0.0135943115022314\\
58.6190793514252	0.0112436524571677\\
58.6340234279633	0.00756875497739884\\
58.6390452384949	0.00644430440723909\\
58.6440196037292	0.00547322675991779\\
58.6489486694336	0.0047570210347061\\
58.6540560722351	0.00440844333422774\\
58.6590309143066	0.00448260833879033\\
58.6641159057617	0.00491789400432197\\
58.6690311431885	0.0055830871296223\\
58.6776306629181	0.00635805517272559\\
58.6789968013763	0.00716054148031731\\
58.6890435218811	0.00866164369881517\\
58.6940684318542	0.00930851304993041\\
58.7040209770203	0.0103328316614721\\
58.7139911651611	0.0109756121912028\\
58.7237651348114	0.0112582410410624\\
58.7338547706604	0.0112443686486188\\
58.7487757205963	0.0108829537164894\\
58.7637872695923	0.010462747441963\\
58.7739872932434	0.0103214584977707\\
58.783931016922	0.0103501644873916\\
58.7988135814667	0.0106599706994217\\
58.8187658786774	0.011161124888929\\
58.8296122550964	0.0112504528261894\\
58.8387656211853	0.0111399419231759\\
58.8488051891327	0.010787731811277\\
58.8587718009949	0.0101743399904279\\
58.8689184188843	0.00930145836001373\\
58.8776166439056	0.00877369371261238\\
58.8787126541138	0.00819061426469148\\
58.8890614509583	0.00688223223819762\\
58.918776512146	0.00252968815006227\\
58.9237520694733	0.00195742500370955\\
58.9287943840027	0.00159302180952636\\
58.9337470531464	0.0015533531102534\\
58.9387745857239	0.00181806129174333\\
58.953754901886	0.00317749601067874\\
58.9637696743011	0.00398622795702863\\
58.9737508296967	0.00457923711513786\\
58.9837410449982	0.00495653336861324\\
58.9988021850586	0.00525798987891335\\
59.0137712955475	0.00560609711538973\\
59.0237905979156	0.00608525975871999\\
59.0415573120117	0.00730054519597445\\
59.0437948703766	0.00781397941540263\\
59.0787880420685	0.0116189619770211\\
59.0891916751862	0.0124423379171361\\
59.0987365245819	0.0130474823416762\\
59.1090240478516	0.0134186644427814\\
59.1188104152679	0.0135625017440475\\
59.1288483142853	0.0135047503113128\\
59.1437721252441	0.0131312116888438\\
59.1687893867493	0.0121614366249503\\
59.1888580322266	0.0114463300668888\\
59.2138402462006	0.0107841175621388\\
59.2479646205902	0.00991858972723492\\
59.2487096786499	0.00971915891832964\\
59.2585301399231	0.00925019752280321\\
59.2736537456512	0.00835640846055696\\
59.2836799621582	0.0076362623514683\\
59.2985219955444	0.0064068224093603\\
59.3135466575623	0.00508735475997923\\
59.3286089897156	0.00382891322679768\\
59.3385469913483	0.00312471888055654\\
59.348473072052	0.00261131613368093\\
59.3588144779205	0.00234298985719761\\
59.3685622215271	0.00231179226813083\\
59.3835864067078	0.00255081311270544\\
59.4035613536835	0.00312300703920698\\
59.418491601944	0.00372143615213361\\
59.4385368824005	0.00475694117967862\\
59.4485039710999	0.00532501906104699\\
59.4593896865845	0.0056044685974399\\
59.459418296814	0.00587351439436645\\
59.4687519073486	0.00635920779433263\\
59.4835159778595	0.00688831551026681\\
59.4935345649719	0.0070689524345795\\
59.503466129303	0.00709567954365298\\
59.5135142803192	0.00696820732486003\\
59.5286424160004	0.00651460367009804\\
59.543637752533	0.00581549910079104\\
59.5685954093933	0.00438125248211918\\
59.5935027599335	0.00297686348267234\\
59.6185314655304	0.00180762893344877\\
59.6385233402252	0.00109760273903703\\
59.6485040187836	0.000904877459717568\\
59.6602306365967	0.000917417687418265\\
59.6784782409668	0.00143976486820918\\
59.7485332489014	0.00385897729886153\\
59.7684772014618	0.0042642719514987\\
59.7834780216217	0.00438289829169491\\
59.7983283996582	0.00431396947737994\\
59.8131906986237	0.00406136052890815\\
59.839587688446	0.00336971505915074\\
59.8482863903046	0.00308363645726217\\
59.8632347583771	0.00276427873856733\\
59.8782739639282	0.00265519924786872\\
59.899934053421	0.00277822286733453\\
59.9133265018463	0.00291847076805141\\
59.9383130073547	0.0030163831334562\\
59.9733474254608	0.00309302132015432\\
59.9882462024689	0.00330418228260498\\
60.0082325935364	0.00378953442574925\\
60.0432434082031	0.00489084394915551\\
60.0683083534241	0.00571675598240518\\
60.0813872814178	0.00604617340408709\\
60.0832459926605	0.00620815633277516\\
60.1082403659821	0.00693513319924932\\
60.1282222270966	0.00730951225986587\\
60.1454808712006	0.00739981774692922\\
60.1582298278809	0.00730145922454994\\
60.1733291149139	0.00702001153084097\\
60.1933734416962	0.00641568047433339\\
60.2333378791809	0.00486692941420586\\
60.2582278251648	0.0039627084620264\\
60.2638421058655	0.0038017721828254\\
60.2737250328064	0.00364924074924033\\
60.2737600803375	0.00350601886864865\\
60.2881989479065	0.00314256662761636\\
60.3082177639008	0.00285179302007066\\
60.3279836177826	0.00280376474729849\\
60.352933883667	0.00297331869478512\\
60.398045539856	0.00348357976064051\\
60.4329359531403	0.00409661086163737\\
60.457957983017	0.00449213435315698\\
60.4784169197083	0.00457824737485168\\
60.4931695461273	0.00444033360790286\\
60.5079724788666	0.00411699113060138\\
60.523026227951	0.00362929924560262\\
60.5479173660278	0.0025815416775572\\
60.5779342651367	0.00130175366837193\\
60.5930762290955	0.000830241909099527\\
60.6029312610626	0.000667133322608038\\
60.6129651069641	0.000671111230118981\\
60.6329681873322	0.000963362946293955\\
60.6632115840912	0.00138999142123453\\
60.6829464435577	0.00148207202674655\\
60.702986240387	0.00137067244439493\\
60.7279632091522	0.0009814658410221\\
60.768025636673	0.000276493553442947\\
60.7830195426941	0.000229295868933832\\
60.8129768371582	0.000186959049074176\\
60.8279724121094	0.000125695105424484\\
60.843008518219	0.000320990739510307\\
60.8627197742462	0.000782374115871676\\
60.8878116607666	0.00154437719140788\\
60.9127504825592	0.00249073674775957\\
60.9527199268341	0.00406138408423828\\
60.9677398204803	0.0044819917888077\\
60.9826874732971	0.00472242482031504\\
60.9977068901062	0.00475583699326876\\
61.0126571655273	0.00458901065304929\\
61.0327181816101	0.0041295087021922\\
61.0677559375763	0.0031480237344681\\
61.0773370265961	0.0030319090383415\\
61.0777842998505	0.00292780373352741\\
61.0927934646606	0.00269898150986592\\
61.1127471923828	0.00261472366716475\\
61.1327271461487	0.00278894419197684\\
61.1591877937317	0.00325253618336774\\
61.1677198410034	0.00345338943736806\\
61.1927602291107	0.00382575557591736\\
61.2127275466919	0.00389909724835036\\
61.2327480316162	0.00375401005658205\\
61.2526578903198	0.00342107154921223\\
61.3077869415283	0.00231415723956729\\
61.3176329135895	0.00238910534740455\\
61.3277189731598	0.00262271825049254\\
61.3427672386169	0.00317064482804597\\
61.3627016544342	0.00395592167036796\\
61.3736710548401	0.00412082206221953\\
61.3739187717438	0.00426431021951146\\
61.382682800293	0.00447570668217168\\
61.3973753452301	0.00458223647041223\\
61.4125924110413	0.00444361721562814\\
61.4324705600739	0.00398776191768491\\
61.4674956798553	0.00307617441423247\\
61.5124213695526	0.00206705765086213\\
61.5374867916107	0.00146567343570325\\
61.5473914146423	0.00137083416761641\\
61.5625252723694	0.00146815446086634\\
61.587452173233	0.00177855230984392\\
61.6023983955383	0.00175542281510843\\
61.6174530982971	0.00150049442997613\\
61.637469291687	0.000896749504306626\\
61.6473898887634	0.00061246569570983\\
61.6574227809906	0.000546937976849904\\
61.6675035953522	0.000743011956203077\\
61.6873886585236	0.00121055547778326\\
61.7026669979095	0.00135101052489972\\
61.7175693511963	0.00127630898255404\\
61.7424259185791	0.00101014662386945\\
61.7534530162811	0.0010546938365934\\
61.7925109863281	0.00166500869205777\\
61.807471036911	0.001594071147764\\
61.8274838924408	0.00118879308415387\\
61.8375699520111	0.00102052796250973\\
61.8473951816559	0.00108583951983121\\
61.8573575019836	0.00141514841971002\\
61.8674559593201	0.00187531773286764\\
61.877726316452	0.00211715819249036\\
61.8778645992279	0.00235351124938177\\
61.8874268531799	0.00278232214883189\\
61.9023849964142	0.00324710205249801\\
61.9175052642822	0.00344308692284301\\
61.9323811531067	0.00337593205195219\\
61.9521884918213	0.00300335796060835\\
61.9821672439575	0.00238089196318469\\
62.002192735672	0.00217037852065971\\
62.0321795940399	0.00207669616158057\\
62.0521743297577	0.00217298154142043\\
62.1123180389404	0.00272106828992946\\
62.1370961666107	0.00257671036938234\\
62.167172908783	0.00245151305604452\\
62.2437393665314	0.00256111609780874\\
62.2621428966522	0.003034319138564\\
62.273823261261	0.00318305293153287\\
62.2738547325134	0.00333205988695795\\
62.2821416854858	0.00360638139976288\\
62.2972276210785	0.00388148633685148\\
62.3121438026428	0.00391307222143666\\
62.3273041248322	0.00368038653232361\\
62.3321442604065	0.00355166693010744\\
62.3415722846985	0.00340311900923496\\
62.3421063423157	0.00323939573905818\\
62.3722083568573	0.00226202132832043\\
62.3871569633484	0.00199937451102983\\
62.4525332450867	0.00147162792848121\\
62.4671730995178	0.00153954152314384\\
62.5119304656982	0.00207774959228857\\
62.5270166397095	0.00195559996728889\\
62.5469262599945	0.00155543633904642\\
62.5669627189636	0.00120176890214907\\
62.5818765163422	0.00118243612935487\\
62.6119527816772	0.00130038208085637\\
62.646918296814	0.00124345214992161\\
62.6569087505341	0.00149313754033642\\
62.677619934082	0.00230137738654435\\
62.6869416236877	0.00271338995000292\\
62.7019324302673	0.00318672650598728\\
62.7119982242584	0.00335470203096122\\
62.7219021320343	0.00338187785365562\\
62.731879234314	0.00326454329676551\\
62.746887922287	0.00284301448161273\\
62.7618861198425	0.00220845935356806\\
62.7869157791138	0.00109644825622013\\
62.7968733310699	0.000835401863298557\\
62.8068974018097	0.000778783082111545\\
62.8469297885895	0.000948508832962602\\
62.8669326305389	0.000978079426175782\\
62.8771908283234	0.00111739581521419\\
62.9268720149994	0.00213558656371049\\
63.0166554450989	0.00303057838338816\\
63.031653881073	0.00294970113426984\\
63.0466930866241	0.00267712179572754\\
63.0778334140778	0.0018194305499577\\
63.0816299915314	0.00169218886209421\\
63.1066060066223	0.001417928657375\\
63.1366820335388	0.00158693181137437\\
63.1666128635406	0.00185979532852798\\
63.1816184520721	0.00218012797070344\\
63.2366344928741	0.00359281826325741\\
63.2516593933105	0.00370542565526932\\
63.2731726169586	0.0036426842695505\\
63.3116652965546	0.00327738071331396\\
63.3466205596924	0.00312305915429079\\
63.4166371822357	0.00289634158485796\\
63.4366171360016	0.00260375739293295\\
63.4565815925598	0.0021072210320483\\
63.4716200828552	0.0016243411964183\\
63.4817142486572	0.00145127763968844\\
63.4818937778473	0.00127623104742725\\
63.5017533302307	0.00062669683944705\\
63.5116460323334	0.000418218083311217\\
63.5215966701508	0.000390826401172717\\
63.5664520263672	0.000694782733347665\\
63.6013746261597	0.000718262468154762\\
63.6714437007904	0.0011889033840049\\
63.7014338970184	0.00107043022360642\\
63.7563972473145	0.000629098373508441\\
63.781355381012	0.000511122715536771\\
63.8013367652893	0.000639000864367745\\
63.8615615367889	0.00118408818713078\\
63.9513576030731	0.00166897686004575\\
63.9763486385345	0.00153811757810729\\
64.0064322948456	0.00118100733436677\\
64.041366815567	0.000791566334598315\\
64.0663788318634	0.000688574822305554\\
64.0913372039795	0.000763083444894619\\
64.1111154556274	0.00100688105676738\\
64.1411566734314	0.0016285275476946\\
64.1762323379517	0.00237496497784662\\
64.2011206150055	0.00269598754464084\\
64.2210793495178	0.00276625195795077\\
64.2460989952087	0.00263219083372235\\
64.2811160087585	0.0021969299851321\\
64.3161199092865	0.00184794224897189\\
64.3411428928375	0.0018270377958487\\
64.4512856006622	0.00211359798109356\\
64.477151632309	0.00190362406981137\\
64.5260982513428	0.00121141267402436\\
64.5461225509644	0.00113656566071541\\
64.6110999584198	0.00121110046973172\\
64.6718783378601	0.000851642252740703\\
64.7158374786377	0.000735645365068649\\
64.7658543586731	0.000491248965772684\\
64.8358571529388	0.000487067665289942\\
64.895898103714	0.000337697517693414\\
64.9158511161804	0.000502283668566861\\
64.9407713413239	0.000959043484229483\\
64.9808053970337	0.00170057238383947\\
65.0008013248444	0.00186281111879794\\
65.0208685398102	0.00183020622800711\\
65.0508217811584	0.00152537987891321\\
65.0762617588043	0.00129954607086802\\
65.0959620475769	0.0013053890512964\\
65.1208910942078	0.00153010611924742\\
65.1616654396057	0.00212057002973154\\
65.1856572628021	0.00250173362096007\\
65.2105407714844	0.00274799250347257\\
65.230545759201	0.0027777937683453\\
65.2556073665619	0.00259247934438633\\
65.290559053421	0.00207277462048694\\
65.3305449485779	0.00155087831598166\\
65.3555567264557	0.00146976942927779\\
65.3905711174011	0.00162827462354187\\
65.4205808639526	0.00172219370668358\\
65.4506187438965	0.00160154288229819\\
65.5854938030243	0.000610841053259037\\
65.6006944179535	0.000763508294127746\\
65.6455390453339	0.00137548192138581\\
65.6656820774078	0.00136613932012608\\
65.6856548786163	0.00113652554547627\\
65.730236530304	0.000376349654089836\\
65.7453591823578	0.000441645603061147\\
65.7803387641907	0.000757680737194733\\
65.8603012561798	0.0010134492786591\\
65.9452655315399	0.00125615454122396\\
65.9752855300903	0.00145449669767572\\
66.0003085136414	0.00137890231371784\\
66.0302703380585	0.00103952385025252\\
66.0603013038635	0.000731580060630677\\
66.0953776836395	0.000615190532258225\\
66.1203169822693	0.000656258794364817\\
66.1454467773438	0.00091569688852644\\
66.1852786540985	0.0013968663410111\\
66.2207407951355	0.00145219419715659\\
66.2902202606201	0.00127406255010953\\
66.3350429534912	0.00115683532159494\\
66.3950774669647	0.00100156663717144\\
66.4650356769562	0.000937808253752337\\
66.5699985027313	0.00159142179145988\\
66.6107821464539	0.00155919021922557\\
66.6109535694122	0.00153538933568598\\
66.6450390815735	0.00122148594462601\\
66.6900010108948	0.000752885219839072\\
66.7149994373322	0.000722885660948691\\
66.7699892520905	0.000758128449334095\\
66.8234775066376	0.000476657304091077\\
66.8297548294067	0.000429209379248618\\
66.8547937870026	0.000412591565208231\\
66.884735584259	0.000590493169099204\\
66.9198291301727	0.000993826086642002\\
66.9597656726837	0.00147157990492985\\
66.9847719669342	0.00159140152649684\\
67.0147285461426	0.00150224601756577\\
67.0597207546234	0.00132028495023917\\
67.1547794342041	0.00140191656080901\\
67.1749672889709	0.00164024355458992\\
67.2198648452759	0.00225846056501666\\
67.2398197650909	0.00232073081276951\\
67.2598056793213	0.00216763566859868\\
67.2797749042511	0.00179715531868396\\
67.2998280525208	0.0012514154760197\\
67.3047430515289	0.00109649381499821\\
67.3137302398682	0.000937275347808963\\
67.3147764205933	0.000775521352721853\\
67.3394601345062	7.59231238731672e-05\\
67.3794872760773	0.000800663614327846\\
67.3994500637054	0.000833580691022462\\
67.4494688510895	0.000616509422670219\\
67.5047097206116	0.00115107467486553\\
67.5244765281677	0.00103292193416848\\
67.5845127105713	0.000407709274668377\\
67.6336698532104	0.000720237784975097\\
67.6344704627991	0.000761784505229457\\
67.6694948673248	0.00117182246943059\\
67.6947166919708	0.00142054469685604\\
67.714453458786	0.00142555362900509\\
67.7345633506775	0.00121165009998947\\
67.7696466445923	0.000717892691753264\\
67.7794182300568	0.00078211476589729\\
67.7995796203613	0.00117753240826346\\
67.8244857788086	0.00165196044687832\\
67.8345074653625	0.00175996363688569\\
67.8594431877136	0.00178002610678618\\
67.8842530250549	0.00151746909941153\\
67.9342188835144	0.000911218253534685\\
67.9992334842682	0.000553091057483357\\
68.0342762470245	0.000457443299282545\\
68.0814590454102	0.00057354038759172\\
68.1142275333405	0.000700327692641167\\
68.2092604637146	0.00104208230837344\\
68.284255027771	0.00182435807826664\\
68.3091645240784	0.00176435840847944\\
68.334178686142	0.00147013336238899\\
68.404196023941	0.000396059428737772\\
68.4239575862885	0.000456850276350451\\
68.465185880661	0.000807461327610781\\
68.4989006519318	0.00122755007973296\\
68.5241267681122	0.0013857097706591\\
68.5440146923065	0.00130992341087222\\
68.5640432834625	0.0010387974400885\\
68.594003200531	0.000512548156635262\\
68.6039972305298	0.0004901227193983\\
68.619029045105	0.000683841537849617\\
68.6489243507385	0.00111640207856567\\
68.6696128845215	0.00117954120723596\\
68.6889464855194	0.00104100338755586\\
68.7189664840698	0.000612224026212971\\
68.7490060329437	0.00024349793768863\\
68.7690238952637	0.000217343695808836\\
68.7989575862885	0.000424274968338523\\
68.838907957077	0.000709609023701319\\
68.8589270114899	0.000664638140307261\\
68.881364107132	0.00042870505286885\\
68.8888924121857	0.000249988531919598\\
68.8991787433624	9.06412795131928e-05\\
68.9089090824127	0.000236760273025993\\
68.9339365959167	0.000781513047854787\\
68.9686448574066	0.00111213605089233\\
68.9887204170227	0.000989261937093033\\
69.0087101459503	0.000861318426771618\\
69.0186612606049	0.000937687229509265\\
69.033643245697	0.00126379253872244\\
69.0747308731079	0.00235259933901943\\
69.0837454795837	0.0025211449149225\\
69.1036779880524	0.00265408650314214\\
69.1236982345581	0.00252521711635723\\
69.148729801178	0.00210700119460228\\
69.1887459754944	0.00137120003407176\\
69.2086465358734	0.00120548828793687\\
69.2387192249298	0.00121357953145207\\
69.2738988399506	0.00116522678257525\\
69.2741203308105	0.0011312739485021\\
69.3236587047577	0.000712986253233794\\
69.3436675071716	0.000852499029207365\\
69.3687705993652	0.00102450223988626\\
69.3836867809296	0.000971906665441225\\
69.4037010669708	0.000671793289541256\\
69.4236388206482	0.000327419328996825\\
69.4336473941803	0.000474047294446223\\
69.4741380214691	0.00165727009164129\\
69.4852559566498	0.00183793478015559\\
69.49365234375	0.00193267816131026\\
69.5084478855133	0.00189759360057451\\
69.5234665870667	0.00165252775269664\\
69.5385031700134	0.00123064300711917\\
69.5683736801147	0.000244759486690782\\
69.5734047889709	0.000277893866922341\\
69.6184110641479	0.00141497428028003\\
69.6335287094116	0.00151567141374187\\
69.6534359455109	0.00141965367920704\\
69.7134897708893	0.000821929906578589\\
69.7635278701782	0.000675700436289617\\
69.8434262275696	0.000126183127278523\\
69.9234206676483	0.000387215696534327\\
69.9584078788757	0.000236601925237778\\
69.978404045105	0.000552624769653676\\
70.0133526325226	0.00112389230322663\\
70.0381712913513	0.00130934457322951\\
70.0682048797607	0.00128104364000592\\
70.1681821346283	0.000877080215303749\\
70.1931068897247	0.000784376198495806\\
70.2231650352478	0.000941231426153877\\
70.2482132911682	0.000988196026966648\\
70.2740757465363	0.000787647884834541\\
70.2931714057922	0.000561699033013952\\
70.3081674575806	0.000566308735969301\\
70.3281977176666	0.000857331303180331\\
70.3531312942505	0.00122675903267577\\
70.3731412887573	0.0013352062067753\\
70.3931827545166	0.00123872312838103\\
70.4180934429169	0.000895841504700456\\
70.4480895996094	0.000444414679918737\\
70.463178396225	0.000389465164985836\\
70.4987335205078	0.000606151004802769\\
70.538195848465	0.000765793661514635\\
70.65784907341	0.00113207043659713\\
70.6931569576263	0.000918027285379708\\
70.7329750061035	0.000630398506146435\\
70.7578248977661	0.00063380734050611\\
70.8379287719727	0.00082165947137014\\
70.9128792285919	0.000787776783894856\\
70.9878561496735	0.00113904635099971\\
71.0178442001343	0.000956059210110993\\
71.0578119754791	0.00069151142841406\\
71.1476118564606	0.000537977030006687\\
71.1676034927368	0.000487163143702674\\
71.1926209926605	0.000639761669759764\\
71.222615480423	0.000806314845846146\\
71.2477829456329	0.000750102855960222\\
71.3076279163361	0.000411687162070962\\
71.3679039478302	0.000638668693710542\\
71.3976609706879	0.000484537220188486\\
71.4525785446167	0.000153810434710522\\
71.5476424694061	0.00038565133144175\\
71.5831441879272	0.000593689267901709\\
71.6075682640076	0.000535427713145964\\
71.6328520774841	0.000466813412614897\\
71.647625207901	0.000658990193642239\\
71.6723322868347	0.00124561984739557\\
71.7023687362671	0.00190269234722962\\
71.7223465442657	0.00213441425033523\\
71.7423057556152	0.0021509927581036\\
71.7623016834259	0.00197837155093339\\
71.8023474216461	0.00137792819784011\\
71.8323891162872	0.0010392875760914\\
71.8523938655853	0.000988452722992861\\
71.8777935504913	0.00113939094286764\\
71.9123158454895	0.00142600339879095\\
71.9374039173126	0.00143107058315195\\
71.9623260498047	0.0012189257413695\\
72.0423049926758	0.000323888106834147\\
72.057425737381	0.000383869904496237\\
72.0775761604309	0.000734172033148184\\
72.1072981357574	0.00129156407984965\\
72.1273226737976	0.00144571015050587\\
72.1423480510712	0.00137640261699801\\
72.1573579311371	0.00114043115408435\\
72.1923229694366	0.000420629513143922\\
72.2023434638977	0.000608982504843425\\
72.2470541000366	0.00183685239545639\\
72.2620882987976	0.00198869923660538\\
72.2770891189575	0.00197482162157314\\
72.2970666885376	0.0017489933857604\\
72.3521778583527	0.000948122019366338\\
72.3720812797546	0.000924175370741409\\
72.3920049667358	0.00110751426457512\\
72.4171614646912	0.00157739653089095\\
72.4470665454865	0.00217371375359221\\
72.4670703411102	0.00236489456683842\\
72.4820427894592	0.00232874694995644\\
72.4970464706421	0.00212503077511883\\
72.5170271396637	0.00162203125353244\\
72.5471754074097	0.00058677605281332\\
72.5620322227478	0.000128084045186938\\
};
\addlegendentry{X}

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.265\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.1,
ymax=0.15,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none},
xlabel style={font=\small},ylabel style={font=\small},ticklabel style={font=\tiny},
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.000425350498275634\\
0.0100047588348389	0.000728393307070974\\
0.0349407196044922	0.00174929969850268\\
0.0447142124176025	0.00190884297725802\\
0.0451710224151611	0.00204696482914812\\
0.0600044727325439	0.00232215946343217\\
0.0798895359039307	0.00236396189572474\\
0.0996115207672119	0.00210961335896798\\
0.159651517868042	0.0011286569100406\\
0.179628372192383	0.00108721586491356\\
0.199705362319946	0.00127920594299269\\
0.249693155288696	0.00198363972624804\\
0.267530679702759	0.00195567075903114\\
0.319680690765381	0.000936950063589848\\
0.334733963012695	0.000859365571756143\\
0.379651784896851	0.000945606536760124\\
0.399623155593872	0.000670393006799941\\
0.414642333984375	0.000469528392841312\\
0.424633979797363	0.000501764380842928\\
0.444639205932617	0.000896058037184844\\
0.474575757980347	0.00138293983640381\\
0.494706630706787	0.00142026461628575\\
0.514402627944946	0.00124254049269723\\
0.574392795562744	0.000500116593855182\\
0.59936261177063	0.000504147269097643\\
0.639402389526367	0.000755926746876412\\
0.704456567764282	0.00117749182803095\\
0.749529361724854	0.00130239773730523\\
0.784492254257202	0.00123285131650164\\
0.874412536621094	0.000918679996431138\\
0.954294204711914	0.00126010338192373\\
0.979353666305542	0.00105308554478256\\
1.01414608955383	0.0007377362005343\\
1.0341157913208	0.000767121633870715\\
1.09417080879211	0.00111547229437292\\
1.12408661842346	0.00104007829503416\\
1.1991138458252	0.000710440500498066\\
1.22904944419861	0.000810044243948482\\
1.2590651512146	0.00111113666635276\\
1.30907893180847	0.00172104395853978\\
1.32910442352295	0.00176449052577254\\
1.35632824897766	0.00162317156284075\\
1.36409854888916	0.00140772866691918\\
1.37384533882141	0.00122643144588608\\
1.41886520385742	0.00043487406124143\\
1.43386244773865	0.000387962499615924\\
1.4638307094574	0.000576084354335649\\
1.55187606811523	0.0011516253115218\\
1.57881140708923	0.00111243908455094\\
1.61885929107666	0.00083182513064628\\
1.64388203620911	0.000703641156192703\\
1.66880369186401	0.000760110144966575\\
1.72396111488342	0.00100712826484539\\
1.74883031845093	0.000899258427594418\\
1.78395652770996	0.000506160073214801\\
1.80353903770447	0.000306462818983277\\
1.82350778579712	0.000355538731284355\\
1.86363220214844	0.000602708000485563\\
1.89354157447815	0.000570667884673526\\
1.92365312576294	0.000564915095168317\\
1.95362496376038	0.00079929736835993\\
1.98851919174194	0.00102679810653683\\
2.01373243331909	0.00100189775389481\\
2.05861687660217	0.000693558605931344\\
2.08389830589294	0.000609008275191059\\
2.11859583854675	0.000719952828760029\\
2.22351026535034	0.0011630416433519\\
2.26335310935974	0.00120483123014026\\
2.2933144569397	0.00104870643460231\\
2.32339596748352	0.000885876704373345\\
2.34338688850403	0.000978281482247212\\
2.38836240768433	0.00131180008068554\\
2.40835666656494	0.00120795677926822\\
2.4333028793335	0.000830356797564491\\
2.45374584197998	0.000519341694115383\\
2.46831774711609	0.000512388113520501\\
2.51832795143127	0.000931255436000811\\
2.56555223464966	0.00101817406033433\\
2.58382296562195	0.0012791816883464\\
2.60827827453613	0.00158417765754848\\
2.62830257415771	0.00164502626665808\\
2.6484546661377	0.00150018667868324\\
2.67810916900635	0.0010229593280684\\
2.70806217193604	0.000589177655442086\\
2.73332929611206	0.00045391640786363\\
2.81306576728821	0.000260431442953291\\
2.84806394577026	0.000317857096973739\\
2.88304114341736	0.000381717445208096\\
2.95544075965881	0.000770937372905678\\
3.0306990146637	0.000765052380785392\\
3.10799884796143	0.000287946568704456\\
3.24280834197998	0.000669352325672889\\
3.28278732299805	0.00109624062825731\\
3.33273124694824	0.00169920139784097\\
3.35780239105225	0.00178270795237268\\
3.38277745246887	0.0016378297336388\\
3.41274523735046	0.00123805374617802\\
3.45294165611267	0.000699298926789993\\
3.47280144691467	0.00059529338001596\\
3.49774813652039	0.000649902995164098\\
3.56756329536438	0.000946503499065443\\
3.59249043464661	0.000855008599188523\\
3.68750166893005	0.000284788690109394\\
3.72749257087708	0.000386721146497848\\
3.77250480651855	0.000510096876908506\\
3.8025209903717	0.000361527714872523\\
3.82754850387573	0.000238599305191656\\
3.84750771522522	0.000407068927174237\\
3.88252449035645	0.000711987156918781\\
3.90765976905823	0.000695430637037475\\
3.95755839347839	0.000469141795733208\\
4.02726745605469	0.000904902102206506\\
4.05228042602539	0.000720330283854764\\
4.09228038787842	0.000384784042267938\\
4.11223912239075	0.000487691433775694\\
4.17754054069519	0.00100968459437922\\
4.20725011825562	0.00106079150287997\\
4.30220079421997	0.00100756559520221\\
4.33728122711182	0.00103307974235634\\
4.36732769012451	0.00082698071848597\\
4.40226984024048	0.000580222885545822\\
4.42226386070251	0.000667393107875114\\
4.49206352233887	0.00120118570852412\\
4.53699231147766	0.00124181221283948\\
4.57700228691101	0.00111041635643971\\
4.62198853492737	0.000751776863936016\\
4.68708992004395	0.000198090689252695\\
4.71696949005127	0.000162665757727609\\
4.75698184967041	0.000341521185291072\\
4.84697103500366	0.000945241453194967\\
4.87213134765625	0.000762656440258525\\
4.90169906616211	0.000489462869296631\\
4.91671705245972	0.00056090363231931\\
4.96168446540833	0.000967532404970939\\
4.98174571990967	0.000857487135334623\\
5.00171494483948	0.000527313772394677\\
5.0217137336731	0.000200022410211886\\
5.03167200088501	0.000359411432214074\\
5.06689953804016	0.00112155613973641\\
5.08175206184387	0.00127742549747722\\
5.10174202919006	0.00127251038033194\\
5.15265226364136	0.0010173009129204\\
5.19676208496094	0.0013438915403583\\
5.21673011779785	0.00122897212619932\\
5.26199197769165	0.000759925796373295\\
5.28171229362488	0.00092031306681406\\
5.30683755874634	0.00110764587283541\\
5.32676005363464	0.00105953002143622\\
5.36644458770752	0.000870604278517817\\
5.41654682159424	0.00107924635965162\\
5.43152642250061	0.000910839581663936\\
5.46647572517395	0.000285289105278252\\
5.47652220726013	0.000459772719054286\\
5.511474609375	0.00129175159156603\\
5.52645325660706	0.0014477085351956\\
5.54152345657349	0.00144243093166097\\
5.56675815582275	0.00117601248713584\\
5.58654737472534	0.000992184852762534\\
5.60456371307373	0.00103758970462309\\
5.61145853996277	0.00113780283679432\\
5.64146041870117	0.0013914362537264\\
5.66143083572388	0.00135206177053249\\
5.72142839431763	0.000973305097076604\\
5.77146744728088	0.00098863461934684\\
5.84118843078613	0.000695607686182598\\
5.92613840103149	0.000839022903591058\\
5.96121716499329	0.000607456218460811\\
5.98616552352905	0.0004871145760319\\
6.01116037368774	0.000604917807322636\\
6.04118394851685	0.000734646686012752\\
6.11122226715088	0.000834399922510443\\
6.14616346359253	0.00106111938870868\\
6.1714973449707	0.00100017836125232\\
6.23119187355042	0.0006210257258914\\
6.31599020957947	0.000753714023616681\\
6.39596390724182	0.00143412676828802\\
6.4208824634552	0.00131639059154054\\
6.46597671508789	0.000848829969015696\\
6.52088761329651	0.000394076672733945\\
6.5408775806427	0.000348076920502649\\
6.55745983123779	0.000529318778546894\\
6.57598853111267	0.000906145006339898\\
6.60591816902161	0.00136887072741843\\
6.62594842910767	0.0014442404812911\\
6.64594841003418	0.00129609219014526\\
6.68089628219604	0.000923948061711144\\
6.69584965705872	0.0010237597167162\\
6.73565125465393	0.00154329468693959\\
6.75075006484985	0.00155334450188604\\
6.76564359664917	0.00143132829531112\\
6.8106963634491	0.00098125443092556\\
6.83575630187988	0.00114687786449963\\
6.8606858253479	0.00125433077475634\\
6.91565132141113	0.00129029745760079\\
6.95072531700134	0.0015222509194075\\
6.97104525566101	0.00142019540336946\\
7.0207405090332	0.000834625393054012\\
7.04065418243408	0.00106881418763294\\
7.06569337844849	0.001357213462299\\
7.08681845664978	0.00135836694678915\\
7.12569284439087	0.00113253677287162\\
7.14064598083496	0.00126368946290256\\
7.19618439674377	0.00199500495814675\\
7.21546483039856	0.00198294682517997\\
7.2405378818512	0.00173684824677878\\
7.27540063858032	0.00112686288831298\\
7.30036211013794	0.000721347824878649\\
7.32034158706665	0.000629706415409714\\
7.36043834686279	0.000616717670467892\\
7.39538335800171	0.000270688267164587\\
7.41065192222595	0.000613739981289996\\
7.44033622741699	0.00142515762229323\\
7.45537924766541	0.00166183975883882\\
7.47036719322205	0.00170458757729364\\
7.48537397384644	0.00154084569190616\\
7.52041363716125	0.000964651560906304\\
7.53038096427917	0.00113085769528709\\
7.55232071876526	0.00184311583758756\\
7.55536580085754	0.00203178459324249\\
7.57064819335938	0.00251433016956071\\
7.58542084693909	0.00279429299520473\\
7.6003851890564	0.00281897418916799\\
7.6151647567749	0.00258479594248229\\
7.63012003898621	0.00213297183275074\\
7.67013072967529	0.000674834097338817\\
7.6802544593811	0.000629655697679254\\
7.70015573501587	0.000977543370353828\\
7.7201714515686	0.00122590635551489\\
7.74014520645142	0.00123586034617063\\
7.78534150123596	0.0011392695052308\\
7.82030630111694	0.00119752593298017\\
7.84013175964355	0.00104312655226124\\
7.8850736618042	0.000591195926688215\\
7.90512657165527	0.000727179361049934\\
7.93512082099915	0.000918691118783954\\
8.04034328460693	0.000990911262107375\\
8.06515407562256	0.000766263988907667\\
8.10486888885498	0.000237024899774951\\
8.11992144584656	0.000381963159142629\\
8.16062188148499	0.000935008008795535\\
8.1799099445343	0.00106503592503771\\
8.20985078811646	0.00108055233178561\\
8.2548496723175	0.00109880471651991\\
8.30986094474792	0.00125713113321524\\
8.33485627174377	0.00109437890867525\\
8.37003397941589	0.000628307235032821\\
8.39487862586975	0.000337100461564432\\
8.41488814353943	0.000298212270536169\\
8.4599769115448	0.000291639162952606\\
8.49488639831543	0.00022559510260578\\
8.63463282585144	0.000749669148447651\\
8.66459512710571	0.000806514105647693\\
8.7245831489563	0.00082455358956679\\
8.76468205451965	0.000951442746412567\\
8.79457998275757	0.000822916918011174\\
8.82458710670471	0.000725912116365635\\
8.85463786125183	0.000919552965513049\\
8.87964820861816	0.00101919488510305\\
8.89957094192505	0.000921273743642814\\
8.9246551990509	0.000582566897321612\\
8.95614099502563	0.000123654401278372\\
8.96962475776672	0.000227340766556949\\
8.99451351165771	0.000386774105777477\\
9.04950666427612	0.000479124215104321\\
9.08933210372925	0.00101178475777886\\
9.10927891731262	0.00105431564955438\\
9.12933850288391	0.000886845915545109\\
9.1643693447113	0.000479567686497262\\
9.17933559417725	0.00065799998887428\\
9.22449660301208	0.00149338807452182\\
9.24439787864685	0.00165367998891952\\
9.2693088054657	0.00164269006818074\\
9.30437421798706	0.00139783264053506\\
9.35939383506775	0.00100095824596735\\
9.39432954788208	0.000961636082138284\\
9.45415043830872	0.000952274650970253\\
9.55402612686157	0.000585026483776119\\
9.59405303001404	0.000372928388259197\\
9.6191086769104	0.00055820831092035\\
9.65399575233459	0.000837255267327919\\
9.6790874004364	0.00086534480243472\\
9.71405458450317	0.000683290348675314\\
9.77427673339844	0.000307452275535525\\
9.79405283927917	0.000500542008822435\\
9.84425091743469	0.00116041697216929\\
9.86402654647827	0.00121924936058804\\
9.88412666320801	0.00108495900252592\\
9.90906500816345	0.00069990937426212\\
9.92881965637207	0.000425383603229079\\
9.94389891624451	0.00047710874322604\\
9.97920489311218	0.000834446220679297\\
9.99883770942688	0.00081126718700375\\
10.0188601016998	0.000595953541676408\\
10.0488777160645	0.000229789114897017\\
10.0638253688812	0.000364033488793325\\
10.088790178299	0.000626993771277284\\
10.1088552474976	0.00066721577589135\\
10.1687507629395	0.000556511091929224\\
10.223991394043	0.000902694613074573\\
10.2538039684296	0.00081332370584164\\
10.2888107299805	0.000524430842887114\\
10.3288145065308	7.08577157411128e-05\\
10.3935434818268	0.000844851585057427\\
10.4235138893127	0.000847470757435076\\
10.4685213565826	0.00082666391483599\\
10.5235512256622	0.000857177698492251\\
10.552267074585	0.000939909160976526\\
10.5535230636597	0.000976215663030189\\
10.598580121994	0.00125503288700202\\
10.6185166835785	0.00116891969658184\\
10.6485421657562	0.000807128244147748\\
10.6685032844543	0.000626866527312586\\
10.6885161399841	0.000658800363737555\\
10.7185506820679	0.000731939887614885\\
10.7435636520386	0.000571984124633218\\
10.7687802314758	0.00045923891143218\\
10.788604259491	0.000662720931458693\\
10.8185460567474	0.000981846293385047\\
10.8385684490204	0.00100220617022728\\
10.8634157180786	0.00079678185821308\\
10.8932640552521	0.000497432866708891\\
10.9084491729736	0.000534223944143264\\
10.9884097576141	0.00119003030734177\\
11.0182421207428	0.00113512141098226\\
11.0483055114746	0.000864786947360585\\
11.0834321975708	0.000531459144056612\\
11.1000120639801	0.000581099953336661\\
11.1283032894135	0.000889764416101002\\
11.1533522605896	0.00103950862509805\\
11.1783697605133	0.000989532854816844\\
11.208226442337	0.000724975302460962\\
11.24343085289	0.000440482782408935\\
11.2732994556427	0.000450175738919256\\
11.303386926651	0.000414774726053224\\
11.3430178165436	0.00030220329924191\\
11.3680803775787	0.000577493484371416\\
11.403059720993	0.000938018371130056\\
11.4330542087555	0.00100966227351762\\
11.4680869579315	0.00109252894176848\\
11.4980120658875	0.00144425635690482\\
11.5281443595886	0.00174186112593588\\
11.5430994033813	0.00175656292883275\\
11.5580685138702	0.00165956586076277\\
11.5830717086792	0.00129971777838023\\
11.6082761287689	0.000928903025496197\\
11.6230952739716	0.000873643136785063\\
11.6530559062958	0.00106645877872324\\
11.6730823516846	0.00111090533248159\\
11.6929857730865	0.000974234943697638\\
11.7380602359772	0.000527672033427962\\
11.7581343650818	0.000753806626050846\\
11.7977578639984	0.00111633305822068\\
11.8179948329926	0.00101973847478121\\
11.8378076553345	0.000735512836484986\\
11.8678469657898	0.000247474508256573\\
11.8777306079865	0.000371910550398979\\
11.9330427646637	0.0014938502427384\\
11.9477744102478	0.00160172016130389\\
11.9627714157104	0.00157163462714038\\
11.9777958393097	0.00139747743705243\\
11.9977810382843	0.000969024674233765\\
12.0228002071381	0.000387736114504378\\
12.03280210495	0.000444672147168035\\
12.0777740478516	0.00135095692591847\\
12.0927257537842	0.0013762799278112\\
12.1078009605408	0.00120961452310553\\
12.1281337738037	0.00073285750917762\\
12.1379470825195	0.000434886730673156\\
12.1477754116058	0.000232846452405511\\
12.1577475070953	0.000416796182761914\\
12.1828849315643	0.00112925750552506\\
12.1977219581604	0.00138457865878649\\
12.2127187252045	0.00144280194328417\\
12.2277159690857	0.00129530132753075\\
12.2477917671204	0.000843604985590218\\
12.2626802921295	0.000493396781592992\\
12.2724747657776	0.000501582768791309\\
12.287535905838	0.000887395002379776\\
12.3078718185425	0.00143373698759319\\
12.3229331970215	0.00168846926398203\\
12.3374581336975	0.00176438112647759\\
12.3526785373688	0.00166459734013813\\
12.3775365352631	0.00122401064153621\\
12.4025361537933	0.000781482298364722\\
12.4174823760986	0.000715291191497158\\
12.4724116325378	0.000795808933062858\\
12.5375566482544	0.000501873922416962\\
12.5775578022003	0.000572920129755516\\
12.6325373649597	0.000820322576728927\\
12.6524727344513	0.000659652172316783\\
12.6774897575378	0.000386824441278577\\
12.6875240802765	0.000469702744325673\\
12.7075209617615	0.000917028776243001\\
12.7274487018585	0.00135025768842922\\
12.7424340248108	0.00153573093673742\\
12.7601027488708	0.00154640979927478\\
12.7872643470764	0.000992186899182457\\
12.8122191429138	0.000208547851258345\\
12.8171482086182	0.000282236972452665\\
12.8322401046753	0.000877322243809431\\
12.8622834682465	0.00198630337882832\\
12.8772444725037	0.00232784981665191\\
12.8922715187073	0.00247746064864884\\
12.9071664810181	0.00242954041681287\\
12.9222323894501	0.0022031555639046\\
12.9422676563263	0.00169570816559883\\
12.9772868156433	0.000686505071044508\\
12.9871587753296	0.000536712036080189\\
12.9972107410431	0.000538889820688837\\
13.0572094917297	0.0010202669401167\\
13.0822541713715	0.000891771973158484\\
13.1172037124634	0.000489279705263357\\
13.1422629356384	0.000241116348689729\\
13.1600303649902	0.000291616460998512\\
13.1672642230988	0.000378847101231372\\
13.2022733688354	0.00058631878782478\\
13.2369701862335	0.000525881350853297\\
13.2620842456818	0.000530436185655958\\
13.3220016956329	0.000742241846424463\\
13.3555946350098	0.000496869598734406\\
13.3569853305817	0.000451930962483971\\
13.3721227645874	0.0004257388476816\\
13.3868987560272	0.000614640068590688\\
13.4370124340057	0.00139194790031638\\
13.4569652080536	0.00145331455648545\\
13.4769723415375	0.00132999208467766\\
13.5022168159485	0.000983032915343074\\
13.5419762134552	0.000443935456800659\\
13.5621027946472	0.000443692454723532\\
13.6469666957855	0.000858825286542242\\
13.691642999649	0.00125854338089937\\
13.7167296409607	0.00124901745665795\\
13.7417843341827	0.00103325926743025\\
13.8017516136169	0.000357380188887646\\
13.8516943454742	0.000202366097354911\\
13.8717052936554	0.000317204684918693\\
13.9166388511658	0.000683471181005757\\
13.9366669654846	0.000664418344797468\\
13.9721240997314	0.000379131145081146\\
13.9723827838898	0.000322778126488288\\
13.9867360591888	0.000267331248153369\\
14.0067150592804	0.00050748901738018\\
14.0316605567932	0.00079578766690247\\
14.0517003536224	0.000853677149720511\\
14.0716836452484	0.000737447556858228\\
14.1116473674774	0.000427755156877652\\
14.1316475868225	0.000602030157565991\\
14.1616575717926	0.000853988900672675\\
14.1868541240692	0.000835121890560231\\
14.2263731956482	0.000500377388860329\\
14.2713851928711	0.000178009115899158\\
14.2914159297943	0.000203733037395182\\
14.3614614009857	0.000686737814916683\\
14.4114832878113	0.000572345586022038\\
14.4364984035492	0.00106689799699211\\
14.461483001709	0.00151100340136168\\
14.4764754772186	0.00162802516075544\\
14.4914262294769	0.00160178812652134\\
14.51140666008	0.00136592723566764\\
14.5466375350952	0.000842917499198848\\
14.5666391849518	0.000871949531244809\\
14.5963573455811	0.00105007289282355\\
14.6214516162872	0.000967721282776779\\
14.6415977478027	0.000902952957247294\\
14.6563568115234	0.00101669690671713\\
14.7061586380005	0.00167656879334288\\
14.721066236496	0.00165415945264158\\
14.7411603927612	0.00140447376793418\\
14.7911586761475	0.000505230643952359\\
14.8061189651489	0.000563110008286571\\
14.8360738754272	0.000712423682614372\\
14.8661298751831	0.000578862445394179\\
14.8861348628998	0.000590224351256552\\
14.9511649608612	0.00101864093706183\\
14.9714136123657	0.000819086769851651\\
15.0111351013184	0.00024478607529943\\
15.0263667106628	0.000394735854243322\\
15.0511839389801	0.00069876711637562\\
15.0711526870728	0.000763473871529641\\
15.0911300182343	0.000646992026346993\\
15.1259200572968	0.000349029573996518\\
15.1409153938293	0.000480653460115832\\
15.1758754253387	0.000889660372664025\\
15.1959066390991	0.000927550648071929\\
15.2159764766693	0.000785672266331972\\
15.2559239864349	0.000422202529790638\\
15.2760684490204	0.000614647832804849\\
15.3008906841278	0.000847612032913503\\
15.3209412097931	0.00084324222387977\\
15.3459038734436	0.000592906202598442\\
15.3679854869843	0.000397451022408291\\
15.3808114528656	0.000499473819800755\\
15.4209418296814	0.00102715575803813\\
15.4409971237183	0.00105964800239633\\
15.4617073535919	0.000894934752210474\\
15.5008633136749	0.000377262839492687\\
15.515903711319	0.000437521049576617\\
15.5560956001282	0.000776788872343559\\
15.5808725357056	0.000763850655729925\\
15.6256561279297	0.000697511254827532\\
15.6856024265289	0.000842415558921061\\
15.7206258773804	0.000622929635724745\\
15.7505748271942	0.000463083630705796\\
15.7859270572662	0.00054245431256561\\
15.8260929584503	0.000565576224076381\\
15.8857684135437	0.000558657199675849\\
15.9406344890594	0.0006462240148295\\
15.9656579494476	0.000995598774750306\\
15.9960010051727	0.00143077955674187\\
16.0156278610229	0.00154077348045689\\
16.0356101989746	0.00143662169591607\\
16.0606195926666	0.00105396907167687\\
16.085423707962	0.000696112810928184\\
16.1003410816193	0.00072316007617701\\
16.1453630924225	0.00108064221629434\\
16.1656141281128	0.000970385575058685\\
16.1954064369202	0.000538210738213252\\
16.2153685092926	0.000307990041548578\\
16.2303347587585	0.000345782924881632\\
16.2653710842133	0.000537800775191499\\
16.3253483772278	0.000686066709533861\\
16.380331993103	0.000972142527842834\\
16.4256207942963	0.000952997193664373\\
16.4653840065002	0.000946995041971377\\
16.5253393650055	0.00110948618171847\\
16.5454120635986	0.000913366527427684\\
16.5603814125061	0.000648124400925099\\
16.5800473690033	0.000272635795340648\\
16.5900838375092	0.000316001671862409\\
16.6350433826447	0.00114236523383227\\
16.6501052379608	0.00118760653613492\\
16.6651151180267	0.00106991405061763\\
16.6850690841675	0.000698509129819058\\
16.7050766944885	0.000286738438575185\\
16.715024471283	0.000346871086790657\\
16.755119562149	0.0011346150009075\\
16.7800686359406	0.00122003342266908\\
16.8000159263611	0.00103391440713096\\
16.8501310348511	0.000387731939852642\\
16.8751382827759	0.000444527227585922\\
16.9350688457489	0.000796127791588219\\
16.9703788757324	0.00101962176997006\\
16.995053768158	0.000964210751945416\\
17.0250577926636	0.000644250595371432\\
17.045040845871	0.000485633075285818\\
17.0598270893097	0.000604487673626863\\
17.119859457016	0.00149190411811162\\
17.1399178504944	0.00148921058836038\\
17.1599662303925	0.0012801191787446\\
17.2104771137238	0.000621000694039253\\
17.2298123836517	0.000857971236783328\\
17.2607352733612	0.00125155101559926\\
17.2798230648041	0.00135354642976893\\
17.3048624992371	0.00128709713553121\\
17.329954624176	0.00103014623350361\\
17.3700532913208	0.00048823686726962\\
17.3798599243164	0.000561255000206984\\
17.3898983001709	0.000752505565600359\\
17.4248905181885	0.0015198210083156\\
17.4398849010468	0.00168698606439932\\
17.4548449516296	0.00169175405042665\\
17.4699020385742	0.001529149533539\\
17.489818572998	0.00111362715475138\\
17.5098502635956	0.000701264814054525\\
17.5199179649353	0.000654185829276344\\
17.5347836017609	0.000824805053014188\\
17.5545840263367	0.00109993687946996\\
17.569776058197	0.00115575698683301\\
17.5845527648926	0.00103862584393255\\
17.6045370101929	0.000641776581545628\\
17.6245739459991	0.000126009165839491\\
17.6295695304871	0.000141927175036471\\
17.6695816516876	0.00103487302646954\\
17.6896026134491	0.00116100145341136\\
17.7096033096313	0.00104233839759615\\
17.7751181125641	0.000358158213245474\\
17.8046109676361	0.000184647531980886\\
17.819563627243	9.36229118480014e-05\\
17.83962225914	0.000371171068522358\\
17.8695952892303	0.000807310806138162\\
17.8946363925934	0.000955714786698536\\
17.9196033477783	0.000876095928987297\\
17.9645736217499	0.00065721582733147\\
18.0793507099152	0.000666617201261488\\
18.1192896366119	0.000344067532694226\\
18.1442716121674	0.000194179149147544\\
18.2243692874908	0.000369140756859565\\
18.3043236732483	0.000667225198057508\\
18.3242797851563	0.0005219720001719\\
18.3442904949188	0.000431595574966082\\
18.3593013286591	0.000576590929867393\\
18.3842849731445	0.00108014488539254\\
18.4192497730255	0.00173018712206385\\
18.4394721984863	0.0018572408247195\\
18.4542796611786	0.00176965447747079\\
18.4692575931549	0.00150828315095453\\
18.4892897605896	0.000921497616246825\\
18.5042252540588	0.000462353954318928\\
18.5092675685883	0.00042267799757667\\
18.5189943313599	0.00065913828866826\\
18.5590512752533	0.00215680405538876\\
18.5741050243378	0.00244436360428324\\
18.5890212059021	0.00248769758169942\\
18.6042120456696	0.00227812528027016\\
18.6190187931061	0.00184681633452044\\
18.6490426063538	0.000759816357074783\\
18.6590554714203	0.000702027225017332\\
18.6690518856049	0.0009410977830413\\
18.699081659317	0.00183595405660242\\
18.7140307426453	0.00203393209680769\\
18.7290022373199	0.00201573801075483\\
18.7447121143341	0.00181466642520434\\
18.7690098285675	0.00134114725487677\\
18.7841775417328	0.00124952433856151\\
18.7990872859955	0.00142381073067099\\
18.8390023708344	0.00213213364503417\\
18.8590264320374	0.00221218605436491\\
18.8790502548218	0.00207009064908448\\
18.9439790248871	0.00135790204410569\\
18.9690027236938	0.00148624117218787\\
18.9986965656281	0.0016107556582341\\
19.0238397121429	0.00149525141017648\\
19.0589160919189	0.00124854010104514\\
19.0787212848663	0.00133374678745213\\
19.1188414096832	0.00161452103159831\\
19.1337821483612	0.00152106790488915\\
19.148907661438	0.00126743422576681\\
19.1840224266052	0.000419734732872712\\
19.193763256073	0.000563696813742354\\
19.2388162612915	0.00184755736185593\\
19.2537848949432	0.00197132713402937\\
19.2687344551086	0.00186778520046005\\
19.2837750911713	0.00154444485559679\\
19.3120200634003	0.00063654422879722\\
19.3138995170593	0.000426209041734182\\
19.3187830448151	0.000226089435543031\\
19.323783159256	0.000139377580339328\\
19.338791847229	0.000702479912433773\\
19.3487763404846	0.00108270677878863\\
19.3570468425751	0.00125178802403525\\
19.3587760925293	0.00140352340922334\\
19.3739631175995	0.0017374932834997\\
19.3887550830841	0.00187052678533917\\
19.4037871360779	0.00180606718907939\\
19.4237837791443	0.0014817341436526\\
19.4587752819061	0.000833878534763244\\
19.4738073348999	0.000793448775382899\\
19.5087106227875	0.000866108706048863\\
19.5237574577332	0.000758430944557631\\
19.5634887218475	0.000366956344819869\\
19.5834810733795	0.000606159182893862\\
19.6135227680206	0.000950707038512633\\
19.6335697174072	0.000996880548029822\\
19.6584432125092	0.000850996546276406\\
19.7086021900177	0.000421775101088429\\
19.7286078929901	0.000625364146813467\\
19.7635388374329	0.00107686342795432\\
19.7835185527802	0.0011397034193692\\
19.8035142421722	0.000981951050945895\\
19.8285984992981	0.000534109230898139\\
19.8384885787964	0.00038238185267403\\
19.8485145568848	0.000405017677351793\\
19.8685400485992	0.000815274703711566\\
19.8885862827301	0.00117993223891233\\
19.9035611152649	0.00129311008147681\\
19.9184749126434	0.0012334552472737\\
19.9367003440857	0.00100347648493937\\
19.9384791851044	0.000893987258251627\\
19.9685111045837	0.000229487754467073\\
19.9786176681519	0.000442060985690773\\
20.0032997131348	0.00112920829468521\\
20.0232706069946	0.00146783437011777\\
20.053210735321	0.00150703028992893\\
20.1232562065125	0.00105892382856609\\
20.156179189682	0.000960821052487404\\
20.1633985042572	0.000883420363948062\\
20.2132194042206	0.000530955149912415\\
20.2632949352264	0.000415548238535735\\
20.2882409095764	0.000290534725650105\\
20.3032424449921	0.000421054154813305\\
20.3582355976105	0.00114115190659447\\
20.3832638263702	0.00121264951336286\\
20.4081947803497	0.00108906241568718\\
20.4729814529419	0.00061589244396032\\
20.5330030918121	0.000682298955325678\\
20.5729444026947	0.000540752472304007\\
20.5929403305054	0.000753978110651587\\
20.6229376792908	0.00110247552153453\\
20.6429250240326	0.00115275780936486\\
20.6629815101624	0.00101230011675568\\
20.687891960144	0.000656411124907663\\
20.7079629898071	0.000442086883154502\\
20.7229692935944	0.000475263299009043\\
20.7580711841583	0.000646057656112475\\
20.7782161235809	0.000541271122472153\\
20.812967300415	0.000271375749889557\\
20.832897901535	0.000505560760302615\\
20.857964515686	0.000785500017798313\\
20.8779556751251	0.000839389592755424\\
20.8979015350342	0.000719831678054561\\
20.9278802871704	0.000307204801885064\\
20.9479897022247	6.1188058154471e-05\\
21.0027096271515	0.000631597061286016\\
21.0426707267761	0.000732936761181691\\
21.117696762085	0.00070668720691458\\
21.1601009368896	0.000545461986931173\\
21.1776766777039	0.000387729994287156\\
21.2126796245575	0.000148896631785078\\
21.3241274356842	0.000635043164891158\\
21.3427813053131	0.000890727700493699\\
21.3683364391327	0.00108958631044231\\
21.3916041851044	0.00104478640506045\\
21.3927309513092	0.000999989226258435\\
21.4126434326172	0.000694782590827003\\
21.4377019405365	0.000227953281296323\\
21.4476342201233	0.000340264479689267\\
21.4873805046082	0.00123978605395791\\
21.5074143409729	0.00143877645118096\\
21.5275235176086	0.00138823608540406\\
21.5522894859314	0.00111559803511341\\
21.5524587631226	0.00102246903736614\\
21.5677800178528	0.000718646071220519\\
21.5875051021576	0.000413932339768053\\
21.6023926734924	0.000452915794824094\\
21.6373987197876	0.00072320358620459\\
21.6624233722687	0.000646127388435502\\
21.6924252510071	0.000499866548537398\\
21.7124700546265	0.000651987756754124\\
21.7524104118347	0.00103648900710596\\
21.7774286270142	0.00104953455996792\\
21.8123936653137	0.000829727017915616\\
21.8524127006531	0.000606878262800592\\
21.8973953723907	0.000582297295110834\\
21.9584984779358	0.000559668582155837\\
21.9921128749847	0.000479422193762957\\
22.0171732902527	0.000651512251465647\\
22.0572018623352	0.000975637317637279\\
22.0821740627289	0.000953434988034019\\
22.147177696228	0.00063726861901614\\
22.1973767280579	0.000795859681502975\\
22.2222037315369	0.000632448827332155\\
22.262145280838	0.000302959184978135\\
22.2871646881104	0.000418365931437847\\
22.3222439289093	0.000564870804353745\\
22.3571608066559	0.000488444414727951\\
22.4222157001495	0.000251095168749771\\
22.4669108390808	0.000450349235379122\\
22.501927614212	0.000509111509302329\\
22.6619305610657	0.000333446374170876\\
22.6818594932556	0.000589291689962579\\
22.7322161197662	0.00130290109029829\\
22.7519445419312	0.00139111808472592\\
22.7720611095428	0.00131163183358751\\
22.7969043254852	0.00101039370522926\\
22.8418638706207	0.000392080014862017\\
22.8619146347046	0.000391103035340734\\
22.996680021286	0.000860970403550709\\
23.0416514873505	0.000722143042210632\\
23.1666622161865	0.000355823775947783\\
23.1965985298157	0.000479631213494258\\
23.2416255474091	0.000715152466398195\\
23.266606092453	0.000653112602009287\\
23.296692609787	0.00035208871393877\\
23.3166766166687	0.000181606750587093\\
23.331686258316	0.000314434193896318\\
23.3668415546417	0.000684753622081757\\
23.3916645050049	0.000721574346954412\\
23.4215602874756	0.000533941713115382\\
23.4464712142944	0.000427761722079367\\
23.4713637828827	0.000568537329016294\\
23.5314302444458	0.00080498620484093\\
23.6063821315765	0.000819616720519889\\
23.6563258171082	0.00102949601590296\\
23.6764905452728	0.000930376469739258\\
23.7014236450195	0.000591660213814293\\
23.7263135910034	0.000218692780379115\\
23.7363438606262	0.0003122031511964\\
23.7663815021515	0.000850498716971515\\
23.8063747882843	0.001069206144237\\
23.831371307373	0.00084961315430121\\
23.876327753067	0.000381509828301319\\
23.9114506244659	0.000413192751068436\\
23.9610958099365	0.000536629340444961\\
24.006139755249	0.000728684396946733\\
24.0310988426208	0.00059177067038263\\
24.0612671375275	0.000204829398214201\\
24.0711705684662	0.000112066370689945\\
24.0861687660217	0.000265558619346962\\
24.1161270141602	0.000627932441460644\\
24.1411654949188	0.000737833109141661\\
24.1662328243256	0.000650869950405308\\
24.1962933540344	0.000357248470322702\\
24.2211067676544	0.000130249412606531\\
24.23619556427	0.000259761438812234\\
24.2861995697021	0.000819821357609385\\
24.3161978721619	0.000938105418896384\\
24.3511559963226	0.000857038334999061\\
24.3911657333374	0.000798756945343371\\
24.4410073757172	0.00075851978166952\\
24.480792760849	0.000660798390825335\\
24.5058917999268	0.00085766472076898\\
24.536004781723	0.00107045617863832\\
24.5559003353119	0.00103287815041142\\
24.5770928859711	0.000837453514236586\\
24.5959215164185	0.000607514610820203\\
24.6110968589783	0.00059854804696613\\
24.6308724880219	0.000862500080330619\\
24.6608169078827	0.00126689782885592\\
24.6808888912201	0.00133947517024069\\
24.700918674469	0.00123434615022688\\
24.7760441303253	0.000592041255018216\\
24.8559045791626	0.00044948438728909\\
24.9109213352203	0.000834867473400891\\
24.9423739910126	0.000780769914271673\\
25.0156154632568	0.000199945547436187\\
25.1105570793152	0.000601269648569769\\
25.1854913234711	0.000596509697132319\\
25.2405400276184	0.000362072954430914\\
25.2905287742615	0.000606430788820944\\
25.3155453205109	0.000481669835750154\\
25.345666885376	0.000268216567405943\\
25.3605444431305	0.000344946041977323\\
25.40558385849	0.000675363734615075\\
25.4302456378937	0.00061489027014261\\
25.490330696106	0.00028925447121253\\
25.5852856636047	0.000675886502534695\\
25.6202862262726	0.000653270912536641\\
25.675369977951	0.000484248671099863\\
25.751412153244	0.000882659820675258\\
25.7852544784546	0.000604040653072957\\
25.8352937698364	0.000113283110081852\\
25.8554201126099	0.000110571494303713\\
25.8853359222412	0.00035135804293418\\
25.9451739788055	0.000890911111795845\\
25.9700071811676	0.000899017661595281\\
26.005126953125	0.00068288279811668\\
26.0400204658508	0.000538776857140988\\
26.0801012516022	0.000687160827894218\\
26.1200778484344	0.000761067735354004\\
26.156124830246	0.00063419122876951\\
26.1852118968964	0.000475762245059741\\
26.2050223350525	0.000512149949713603\\
26.2700166702271	0.000821700650604384\\
26.2950420379639	0.000642636672139929\\
26.3350791931152	0.000294253957918045\\
26.3602151870728	0.00046572495386954\\
26.3950555324554	0.000600891813263615\\
26.4198040962219	0.000470680880624741\\
26.4647431373596	0.000169111560339275\\
26.5247032642365	0.000421407785424321\\
26.5642282962799	0.000285464807220137\\
26.5647075176239	0.000257258912554903\\
26.5997831821442	0.000140218710029671\\
26.8047125339508	0.00051280580593982\\
26.8497264385223	0.000492597266813277\\
26.9394834041595	0.00086915978941704\\
27.0194864273071	0.000705906951026236\\
27.0794823169708	0.000859364954393982\\
27.1245055198669	0.000993611819382068\\
27.1601181030273	0.000854976529652163\\
27.1645178794861	0.00076345825996782\\
27.1847012042999	0.000543535717014265\\
27.2144410610199	0.000265608643658766\\
27.2395327091217	0.000256869335544252\\
27.3444259166718	0.000509052131846488\\
27.3946101665497	0.000412760264083545\\
27.4593758583069	0.000867368138486313\\
27.4842848777771	0.000747581207605208\\
27.5144996643066	0.000384383136875499\\
27.5392310619354	3.46064033038829e-05\\
27.560222864151	0.000269855956133824\\
27.5795896053314	0.000486640746842681\\
27.6092846393585	0.000672147703397741\\
27.6392550468445	0.000673668828667928\\
27.6692559719086	0.00049302504305615\\
27.7077317237854	0.000265128139204762\\
27.7492334842682	0.000630566548537104\\
27.7893881797791	0.000690236075556072\\
27.8192911148071	0.000426797442287352\\
27.844465970993	0.000209672927979909\\
27.8593389987946	0.000311684254583611\\
27.899206161499	0.000692814787754514\\
27.9240388870239	0.000737564663566559\\
28.0441052913666	0.000440727088800941\\
28.0740029811859	0.000206246638825291\\
28.0890281200409	0.000377952757517619\\
28.1440777778625	0.00125152510625526\\
28.1689300537109	0.00138777396099954\\
28.1939370632172	0.00131073149933059\\
28.228912115097	0.000970344801046963\\
28.2739672660828	0.000551966292604789\\
28.3389785289764	0.000283139923482167\\
28.3640382289886	0.000284968088820392\\
28.3964850902557	0.00056097122337917\\
28.4039235115051	0.000662389898067772\\
28.4336977005005	0.000868007048296704\\
28.4586446285248	0.000867558009417735\\
28.4936645030975	0.000641435184448369\\
28.5288038253784	0.000411193077582084\\
28.5637016296387	0.000434582716053455\\
28.6586430072784	0.000702270660880799\\
28.6887190341949	0.000468399804944397\\
28.7186279296875	0.000218242511635935\\
28.7386791706085	0.000308759168490269\\
28.7789602279663	0.000545401454303374\\
28.8086462020874	0.00052445138094015\\
28.8686764240265	0.000374749922158912\\
28.8936953544617	0.000666266788783787\\
28.9334437847137	0.00116374184013068\\
28.9583911895752	0.00126021936610243\\
28.9833748340607	0.00111981374708137\\
29.0186069011688	0.000658077811195312\\
29.0435538291931	0.000397182380893923\\
29.0683929920197	0.000385366984957614\\
29.1085572242737	0.000362186969908862\\
29.143675327301	0.000345834392902589\\
29.2134363651276	0.000525510919459293\\
29.2884647846222	0.000561185843125145\\
29.3484365940094	0.000589524179488876\\
29.3934154510498	0.000389905431816828\\
29.4331254959106	0.000258493427196527\\
29.5033807754517	0.000354518044161978\\
29.5648612976074	0.000721969577412551\\
29.5931916236877	0.000624959565897143\\
29.6184647083282	0.000594633877938122\\
29.6382009983063	0.000798141376776584\\
29.6782023906708	0.00127663664270017\\
29.6981670856476	0.00130926278890797\\
29.7181122303009	0.00115078379434408\\
29.7432732582092	0.000735560742526786\\
29.7787137031555	6.28792301000658e-05\\
29.7880983352661	0.000132061724400501\\
29.8131844997406	0.000346944285553263\\
29.8631842136383	0.000560133859920597\\
29.9231641292572	0.0014887978559841\\
29.9432134628296	0.00147653498024169\\
29.9729375839233	0.00116669532057756\\
29.9929261207581	0.00102844787079448\\
30.017894744873	0.00112372915747017\\
30.0379776954651	0.00116802840243224\\
30.0529456138611	0.00105283780702337\\
30.073765039444	0.00066468360091676\\
30.0879440307617	0.000258208271048943\\
30.0928416252136	0.000163204033597708\\
30.1029057502747	0.000334553539389049\\
30.1329030990601	0.00116127706117197\\
30.1486539840698	0.00137268390304257\\
30.167902469635	0.00135036865226823\\
30.1928772926331	0.000969768748703359\\
30.2029283046722	0.000864273277770167\\
30.2128565311432	0.000908430104630042\\
30.2289805412292	0.00122416499004885\\
30.2428932189941	0.00160650256391648\\
30.2579092979431	0.00187694535567573\\
30.2732350826263	0.00195131909707413\\
30.288045167923	0.0018079935215809\\
30.3079752922058	0.00134573075881406\\
30.3279733657837	0.000834504457387197\\
30.3428885936737	0.000749710387495384\\
30.3880577087402	0.00109925057350324\\
30.4028837680817	0.00088963719750268\\
30.4278695583344	0.000334772504842817\\
30.4378664493561	0.000436275489960281\\
30.4725995063782	0.00139765598969177\\
30.4875948429108	0.00156694891836651\\
30.5026481151581	0.00150756699868282\\
30.5176060199738	0.00122905813226737\\
30.5376665592194	0.000624392837082155\\
30.5426044464111	0.000467510458221909\\
30.5575354099274	0.000373272852769446\\
30.5875928401947	0.00117986191851571\\
30.6125998497009	0.00139694999225526\\
30.6276414394379	0.00126370804920839\\
30.6476500034332	0.00086011412160758\\
30.667592048645	0.000422248629661226\\
30.6775848865509	0.000372085662462496\\
30.6976234912872	0.000636595889531577\\
30.7176361083984	0.000842428927384731\\
30.7375516891479	0.000861796980672125\\
30.8276579380035	0.000477713677881297\\
30.8527138233185	0.000229270022700234\\
30.86758685112	0.000375190730295571\\
30.9076554775238	0.000954334482401009\\
30.927622795105	0.00104177923013538\\
30.9573910236359	0.0009379763623798\\
30.9974522590637	0.00080298683533897\\
31.0624387264252	0.000866764549343202\\
31.1173334121704	0.000969741753493736\\
31.1773216724396	0.00089634616983858\\
31.2123641967773	0.000915261268175982\\
31.2323639392853	0.000774767123147058\\
31.2573277950287	0.000611747776616767\\
31.2723369598389	0.000704013083094424\\
31.3124856948853	0.00111121793305813\\
31.3273379802704	0.00105674856037297\\
31.3424808979034	0.000832114340298062\\
31.3739790916443	0.000210862207040918\\
31.4123167991638	0.00151940703376852\\
31.4224233627319	0.00174811342895964\\
31.4373424053192	0.00191546070064419\\
31.4521453380585	0.00183840695811455\\
31.4670572280884	0.00151373594134441\\
31.4820637702942	0.000981773176363276\\
31.4970421791077	0.000371739200389243\\
31.5020933151245	0.000276333085395208\\
31.5072908401489	0.000371720903871164\\
31.5420920848846	0.00173291001573261\\
31.552713394165	0.00195215769331014\\
31.5622243881226	0.00205090704815802\\
31.5770590305328	0.00196447516658793\\
31.5920972824097	0.00163089168965769\\
31.617045879364	0.000932232063433958\\
31.6270558834076	0.000908577484750595\\
31.6370584964752	0.00110934450837874\\
31.6570837497711	0.00164036538777168\\
31.6721205711365	0.00182998984055871\\
31.6820566654205	0.00179321160275947\\
31.6923060417175	0.00161567155704745\\
31.7070713043213	0.00110497394672393\\
31.7272169589996	0.000231559390357461\\
31.7321004867554	0.00033596323362417\\
31.7720930576324	0.00227875146656231\\
31.7820425033569	0.00252252945179521\\
31.7925448417664	0.00261187729472567\\
31.8020446300507	0.00253997800710692\\
31.8122506141663	0.00231354849947252\\
31.8271338939667	0.00173672518066326\\
31.8470890522003	0.000861791905109044\\
31.8521428108215	0.000770203872164643\\
31.8570418357849	0.000802462521079406\\
31.8670907020569	0.00114078005405815\\
31.8870701789856	0.00197222685470422\\
31.8971343040466	0.00225136068924314\\
31.9071359634399	0.00239057055188141\\
31.9170694351196	0.00237975285564573\\
31.9270031452179	0.00222393698426515\\
31.9420945644379	0.00176408284123397\\
31.9521248340607	0.00136263112837298\\
31.9600050449371	0.00115666730958708\\
31.9618146419525	0.000964798652688614\\
31.9720840454102	0.000717363154535633\\
31.9818019866943	0.000793290108347833\\
32.0168287754059	0.00163300088031804\\
32.0317652225494	0.00166664470701505\\
32.0468382835388	0.00146769986342576\\
32.0718586444855	0.000836788073158345\\
32.0868210792542	0.000514600497808715\\
32.0968053340912	0.000451670237296753\\
32.1419506072998	0.00050990976058074\\
32.1575100421906	0.000493723736212814\\
32.1718971729279	0.000685550676010394\\
32.2018315792084	0.00120488587036505\\
32.2168960571289	0.0012801540976568\\
32.2320959568024	0.00116510616359733\\
32.2557797431946	0.000762847389694343\\
32.2568356990814	0.000643660874587226\\
32.2668559551239	0.00045649017016558\\
32.2767839431763	0.000467451368137972\\
32.3218283653259	0.00111407520104478\\
32.3387422561646	0.000970251812262291\\
32.3468887805939	0.000754680535166585\\
32.35600233078	0.000617131160595363\\
32.3568572998047	0.000464706964081074\\
32.3669576644897	0.000162932417552497\\
32.372083902359	0.000166516815482964\\
32.4168591499329	0.00145519523991311\\
32.4318523406982	0.00152248666871913\\
32.4468696117401	0.0013394596774674\\
32.4619007110596	0.000946503359202211\\
32.4766223430634	0.000481685916341235\\
32.481626033783	0.000393004266626917\\
32.4915995597839	0.000516511619579774\\
32.526549577713	0.00153745693334884\\
32.5416889190674	0.00170565697970915\\
32.5565843582153	0.00165886571441831\\
32.5801014900208	0.00132886454345282\\
32.5816023349762	0.00121689908618805\\
32.6066274642944	0.00067551104660879\\
32.6215159893036	0.000514985374280741\\
32.701610326767	0.000323235018541368\\
32.781623840332	0.00121139925522584\\
32.8016068935394	0.00146347173740935\\
32.816508769989	0.00150198840501048\\
32.8315894603729	0.00135261921147389\\
32.846607208252	0.0010131327088061\\
32.8666210174561	0.00047173917424459\\
32.8716430664063	0.00044946375740551\\
32.8815703392029	0.000674371455048117\\
32.9121570587158	0.00168435792693344\\
32.921528339386	0.00188115371781805\\
32.9366374015808	0.00196036286824608\\
32.9516582489014	0.00177696094010571\\
32.9605348110199	0.00166659768305522\\
32.9615428447723	0.00153885157712352\\
32.9813635349274	0.00103332955522717\\
32.9924139976501	0.000979686658908463\\
33.0063138008118	0.00126448442155436\\
33.0262680053711	0.00175697377184747\\
33.0412938594818	0.00191203686469521\\
33.0563006401062	0.00181022561247346\\
33.0770738124847	0.00137632297104062\\
33.0862832069397	0.00116318158167417\\
33.0962812900543	0.00109163499132592\\
33.1062657833099	0.00121598460370365\\
33.1413064002991	0.00195990177243743\\
33.1560308933258	0.00198163109114091\\
33.1563289165497	0.00194354710127698\\
33.171284198761	0.00163669591877635\\
33.1798377037048	0.00147657979829319\\
33.1814291477203	0.00129318278419532\\
33.2013335227966	0.000489852983420747\\
33.2063364982605	0.000400129424591\\
33.2112767696381	0.000461865980284415\\
33.2512602806091	0.00173864568328952\\
33.2612550258636	0.00181062674049315\\
33.2712602615356	0.00174569303605665\\
33.2862386703491	0.00141033597307683\\
33.3012878894806	0.000855675457273719\\
33.3164298534393	0.000224333145823152\\
33.3212769031525	0.000164175044744752\\
33.3561952114105	0.00129919054597849\\
33.3712735176086	0.00145119697639018\\
33.3863067626953	0.00134020851521655\\
33.4012525081635	0.00100737033896792\\
33.4263072013855	0.000315741883440523\\
33.4362726211548	0.00039496249893034\\
33.461345911026	0.000968903866706228\\
33.4762451648712	0.00111274667392536\\
33.4909961223602	0.00105959330834082\\
33.5160820484161	0.000691678204844948\\
33.5309648513794	0.00057211611567709\\
33.5460565090179	0.000717059770607875\\
33.5566983222961	0.000868807556571483\\
33.5710506439209	0.00104576167888126\\
33.5910000801086	0.00110433982496261\\
33.6510412693024	0.00102598028867362\\
33.6760737895966	0.00102014028315978\\
33.7009859085083	0.000769067444025495\\
33.716005563736	0.000639830852620094\\
33.7310380935669	0.000728766783524293\\
33.7760183811188	0.00130768207728238\\
33.7910497188568	0.00125497455344714\\
33.8110959529877	0.000968421327200986\\
33.8311259746552	0.00065066195490715\\
33.8410286903381	0.000637176073979617\\
33.8540732860565	0.000755149881783268\\
33.8560025691986	0.000841268540554552\\
33.8859620094299	0.00129290836301266\\
33.9059586524963	0.00134239311866224\\
33.9261412620544	0.00119034768437132\\
34.0109238624573	0.000263921637667863\\
34.0257437229156	0.000214028420330692\\
34.0457170009613	0.000457736427435407\\
34.0757710933685	0.000812388382286144\\
34.0956802368164	0.000858141317905847\\
34.1158893108368	0.000727598017206788\\
34.1606566905975	0.000267701027169664\\
34.2557375431061	0.000347334512341035\\
34.285756111145	0.000444017550719877\\
34.3357789516449	0.000441501828049695\\
34.3858194351196	0.000876086640630547\\
34.405709028244	0.000769365224954299\\
34.4257361888885	0.00045753553592931\\
34.4407663345337	0.000197105005995013\\
34.4507219791412	0.000271414881595433\\
34.500538110733	0.00125334242474651\\
34.520503282547	0.00133609781366317\\
34.5429880619049	0.00121314122495164\\
34.5705006122589	0.000870910933130631\\
34.5954287052155	0.000772070414825521\\
34.6505179405212	0.000814467692848098\\
34.7754845619202	0.000303841982557174\\
34.8458962440491	0.000769474927338365\\
34.8754684925079	0.000575504977121\\
34.9155082702637	0.000290226022912066\\
34.9756574630737	0.000275923468279871\\
35.0004720687866	0.00056585630326822\\
35.0352118015289	0.000979052321611107\\
35.0552365779877	0.00102929521061412\\
35.0751981735229	0.00089696514588411\\
35.1204259395599	0.000423255042576898\\
35.1413381099701	0.000618835640921134\\
35.1503283977509	0.000740647191790345\\
35.1901667118073	0.000885437410957479\\
35.2152137756348	0.00067291326011798\\
35.2552795410156	0.000312518725934297\\
35.2752528190613	0.000378044739505867\\
35.3502061367035	0.000842085513127699\\
35.3704180717468	0.000751649079077765\\
35.3853664398193	0.000576916522760484\\
35.4102272987366	0.000212984105004921\\
35.4202399253845	0.000263623647896338\\
35.4651846885681	0.000923698342475632\\
35.4852275848389	0.000919408697285462\\
35.5102362632751	0.000643406741716035\\
35.5249533653259	0.000510513830235482\\
35.5399630069733	0.000613656421066366\\
35.5805099010468	0.00111976985166962\\
35.5949220657349	0.00109171237495786\\
35.6100950241089	0.000906094667044499\\
35.6449062824249	0.000274116914255274\\
35.6550900936127	0.000437180574920149\\
35.6849508285522	0.00108932344129187\\
35.6999425888062	0.00124507110677996\\
35.7149224281311	0.00124843662560181\\
35.7349066734314	0.00105563256556707\\
35.764949798584	0.000708010074447429\\
35.7850849628448	0.000744953010695326\\
35.8149344921112	0.000858096978561207\\
35.8349187374115	0.000723819741111242\\
35.8799569606781	0.000244700344609328\\
35.9299080371857	0.000857976736298838\\
35.9499597549438	0.000908590828302636\\
35.9849441051483	0.000825450486601653\\
36.0596780776978	0.00057379455301998\\
36.1246943473816	0.000950813701052766\\
36.1497197151184	0.000759669128541418\\
36.194714307785	0.00027559603950067\\
36.2246417999268	0.000361566809559122\\
36.2496607303619	0.000324376648634939\\
36.2846570014954	0.000198874051676512\\
36.319762468338	0.000630729584869982\\
36.344794511795	0.000850820296790289\\
36.3699083328247	0.000882920099257944\\
36.3996710777283	0.000690948854540352\\
36.4346985816956	0.000426773755663135\\
36.4546413421631	0.000465651087537822\\
36.4996492862701	0.000653269583992255\\
36.5246467590332	0.00057229857418406\\
36.5557849407196	0.000287995047116851\\
36.5694057941437	0.000111220453746341\\
36.5794839859009	0.000102376851401687\\
36.6543900966644	0.000891718958627052\\
36.6804358959198	0.000875313695075874\\
36.714387178421	0.000582997323959944\\
36.7545030117035	0.000230954247271598\\
36.7893834114075	0.000250044243529146\\
36.8394536972046	0.000397844457339147\\
36.8693943023682	0.000453837103378874\\
36.8943946361542	0.000288622132089245\\
36.9143793582916	4.40536677928094e-05\\
36.9294607639313	0.000291298647866256\\
36.9693684577942	0.000990309348054552\\
36.989324092865	0.00114102480856104\\
37.009473323822	0.00108716379303075\\
37.0294210910797	0.000846862740999654\\
37.0591385364532	0.000414792310976964\\
37.0741238594055	0.000468238747572514\\
37.1291217803955	0.00109227897686992\\
37.1554594039917	0.00110338397635701\\
37.239134311676	0.000853394414335185\\
37.2741351127625	0.000742799084946455\\
37.3191521167755	0.000486201340052617\\
37.3391621112823	0.000715786126917806\\
37.3791615962982	0.00127619863282291\\
37.3996088504791	0.00133374491596783\\
37.4191420078278	0.00118671958873051\\
37.4391462802887	0.000873860796133386\\
37.4692139625549	0.00037949786113245\\
37.4842290878296	0.000391036883854667\\
37.5241012573242	0.000703220185599207\\
37.5441827774048	0.00066631697252717\\
37.5591638088226	0.000559254699979306\\
37.5938649177551	0.000326789167459651\\
37.6189503669739	0.000455860568365551\\
37.6688935756683	0.000732383690518645\\
37.7638757228851	0.00101590716217004\\
37.7888679504395	0.000811425800051779\\
37.8288450241089	0.0003998823423359\\
37.8478977680206	0.000480822419731908\\
37.8488512039185	0.000532042980609049\\
37.8838784694672	0.00082971141624455\\
37.9139111042023	0.000833775877339349\\
37.9613010883331	0.000788127883524226\\
37.9938151836395	0.000849551259364034\\
38.0338342189789	0.000756917850168293\\
38.0788545608521	0.000457226319525716\\
38.1037209033966	0.000282713286708258\\
38.118579864502	0.000381273775644786\\
38.1598649024963	0.000861277022451645\\
38.1835868358612	0.000864902479165153\\
38.2036485671997	0.000628161130038052\\
38.2242925167084	0.000327665152568102\\
38.2335686683655	0.000358033353052178\\
38.2535946369171	0.000755627239172441\\
38.2736141681671	0.00111211148903578\\
38.2886462211609	0.00123368190276096\\
38.3036425113678	0.0011982692259096\\
38.3235654830933	0.000919426056370298\\
38.3586189746857	0.000219721643787807\\
38.368884563446	0.000321994495251943\\
38.3935658931732	0.000723080365915507\\
38.4136126041412	0.000817369992788031\\
38.4336256980896	0.000683335776500371\\
38.4735519886017	0.000263912159567781\\
38.5286152362823	0.000342315325966069\\
38.5518519878387	0.000254821573022923\\
38.5836207866669	0.000685514130978504\\
38.6034860610962	0.000872780574084686\\
38.6233248710632	0.00087470608411877\\
38.6484000682831	0.000635279378286668\\
38.6733515262604	0.000343408120215827\\
38.6983597278595	0.000361795937479314\\
38.7283399105072	0.000403380927011199\\
38.7583394050598	0.000428481193736729\\
38.8135178089142	0.000855476902529517\\
38.8333246707916	0.000693860816284086\\
38.8684418201447	0.000217043447634069\\
38.8883140087128	0.000741063301731515\\
38.9136710166931	0.00134132298386191\\
38.9283525943756	0.0015514954716167\\
38.9438169002533	0.00161488576270585\\
38.9633135795593	0.00147554570540365\\
38.9919817447662	0.00104592420699134\\
38.9933185577393	0.000945120830479595\\
39.0186004638672	0.000511948909178273\\
39.0334062576294	0.000410151949026272\\
39.1031911373138	0.000256296972224845\\
39.1280617713928	0.000276689483925452\\
39.2082939147949	0.000725921683155661\\
39.248117685318	0.00100731937283172\\
39.2730441093445	0.000971201771690744\\
39.2980840206146	0.000734465337998813\\
39.3380877971649	0.000303820998610149\\
39.3581345081329	0.00042809318212278\\
39.3930947780609	0.000679762573255971\\
39.4180550575256	0.000655123174894356\\
39.448742389679	0.000408370772504441\\
39.4730954170227	0.000181741264512425\\
39.4881372451782	0.000255537200644085\\
39.5331215858459	0.000649079713625156\\
39.5581233501434	0.000668085361667181\\
39.6528789997101	0.000464618838293518\\
39.6828641891479	0.000408491229364927\\
39.7329375743866	0.000240650561082134\\
39.8378236293793	0.000713097762741199\\
39.8727927207947	0.000635842995436064\\
39.9080057144165	0.000349964943936243\\
39.9328308105469	0.000187998955595958\\
39.9578466415405	0.000285495786556567\\
40.0679733753204	0.00076153101305465\\
40.0928087234497	0.000709748077213135\\
40.1228790283203	0.000429090615156724\\
40.1476154327393	0.000218575902138696\\
40.164036989212	0.000307047278980122\\
40.1875338554382	0.000539517300452985\\
40.2175481319427	0.000659534910695925\\
40.2525072097778	0.000568402860224637\\
40.3326499462128	0.000246110166315816\\
40.3874747753143	0.000322830160826015\\
40.417542219162	0.000337309462295821\\
40.4475119113922	0.000626393790852831\\
40.4775202274323	0.000876462566907321\\
40.5002717971802	0.00087443836665102\\
40.55309009552	0.000309646000289376\\
40.5675427913666	0.000487568276966499\\
40.6025588512421	0.00100795949944654\\
40.6225097179413	0.00107409131932457\\
40.6424696445465	0.00091717059244445\\
40.6672403812408	0.000472755308081219\\
40.6822810173035	0.000205021108769188\\
40.6923973560333	0.000250472532641766\\
40.7325673103333	0.000875680340911345\\
40.7527687549591	0.000931009654181025\\
40.772824048996	0.000787080710182408\\
40.8073332309723	0.000439833176542948\\
40.8222994804382	0.000531833284142635\\
40.8572645187378	0.000870155198185785\\
40.8781230449677	0.000869482496554497\\
40.9022517204285	0.000640388788426094\\
40.9423491954803	0.000209867372191752\\
41.0072753429413	0.000361816473471777\\
41.0422751903534	0.000216147044568515\\
41.2319633960724	0.000644492043122114\\
41.3019683361053	0.000435446807330209\\
41.3323323726654	0.000351192761925745\\
41.3569898605347	0.000506879264776217\\
41.3969626426697	0.000765451996898037\\
41.4269633293152	0.000756016372150725\\
41.5020272731781	0.00062455267608641\\
41.5669665336609	0.000764462731766002\\
41.6292712688446	0.000946892865201221\\
41.6721253395081	0.000777587088933274\\
41.7219088077545	0.000558118245535866\\
41.8017601966858	0.000505808542627051\\
41.8317718505859	0.000726483245571785\\
41.8667259216309	0.000977445118124365\\
41.8917899131775	0.000987571265568477\\
41.9217057228088	0.000803786701752074\\
41.9967324733734	0.000230702104047964\\
42.0167241096497	0.000224055973717441\\
42.0517404079437	0.000505746100913029\\
42.0816895961761	0.000664894773535707\\
42.1067526340485	0.000612840314673235\\
42.1566517353058	0.000406868614035716\\
42.2464632987976	0.000848892955758629\\
42.2814781665802	0.000678295329578305\\
42.3565421104431	0.000179227798099646\\
42.4064283370972	0.000315560000586856\\
42.4314889907837	0.000627276952172906\\
42.471489906311	0.00114739915720463\\
42.4914617538452	0.00121379412001943\\
42.511531829834	0.00109800513925506\\
42.5564279556274	0.000658986387009008\\
42.5764329433441	0.000774673031713746\\
42.6064088344574	0.000961176106883954\\
42.6264736652374	0.000880968914145797\\
42.6514024734497	0.000567595517040331\\
42.6714441776276	0.000345978047789686\\
42.6864895820618	0.000395610179580785\\
42.7211933135986	0.000642862841175429\\
42.7412445545197	0.000592415020776116\\
42.7961428165436	0.00027218298627929\\
42.8523554801941	0.000568671170256607\\
42.8526592254639	0.000627216806776687\\
42.9111800193787	0.00165577803674921\\
42.931206703186	0.00177928989421616\\
42.9461884498596	0.00170400287184691\\
42.9611628055573	0.00148010714323732\\
42.9813747406006	0.000990006678804889\\
43.011214017868	0.000189782809115968\\
43.0211825370789	0.000332662363803138\\
43.0461711883545	0.000865696348995471\\
43.061172246933	0.00102539748759511\\
43.0761635303497	0.00103693330628118\\
43.0961682796478	0.000853048616065166\\
43.1262164115906	0.000497564287314844\\
43.1411905288696	0.00056878183028175\\
43.1816158294678	0.000965812930758148\\
43.2043168544769	0.000934816729625254\\
43.2111852169037	0.00085744977954505\\
43.255918264389	0.000527112652022765\\
43.280921459198	0.000713519206684055\\
43.3161282539368	0.000938986666071173\\
43.345999956131	0.000959933416950776\\
43.3712286949158	0.000858742354466813\\
43.4009537696838	0.000566507830484397\\
43.4208862781525	0.000396075826074593\\
43.4359087944031	0.000493880645890954\\
43.4959428310394	0.00127218318800715\\
43.5159044265747	0.00124049357191325\\
43.5409717559814	0.0010006398700142\\
43.5759620666504	0.000671498249559477\\
43.6109793186188	0.000645609435267147\\
43.6409637928009	0.000535065742496954\\
43.7009618282318	0.000162472512229783\\
43.7258956432343	0.000364845398550528\\
43.7858254909515	0.000932413046982106\\
43.8107030391693	0.000925690735471107\\
43.8356146812439	0.000698225025431043\\
43.8705847263336	0.000278244855124399\\
43.8856589794159	0.000314463596566839\\
43.9256322383881	0.000547886066371461\\
43.9583377838135	0.000456146973448313\\
43.9706745147705	0.000388120498129751\\
44.000598192215	0.000410208819914715\\
44.0406308174133	0.000447315954076544\\
44.0906498432159	0.000352461249377711\\
44.2007052898407	0.00106619782475548\\
44.2456579208374	0.00140770004557567\\
44.2654066085815	0.00135347354353144\\
44.2804214954376	0.00116418606577895\\
44.3003613948822	0.000703601677159327\\
44.3203439712524	0.00021581996819009\\
44.330451965332	0.000463481084210571\\
44.3755586147308	0.0020266607298538\\
44.391138792038	0.00228917274728246\\
44.4055812358856	0.00233160153713641\\
44.4203715324402	0.00213875868216462\\
44.4366273880005	0.00173014627458201\\
44.4503538608551	0.00116967962102876\\
44.465699672699	0.000633453885356516\\
44.4703795909882	0.000553901889958297\\
44.4804961681366	0.000695203505841846\\
44.5154097080231	0.00181189561460826\\
44.530357837677	0.00200954604473225\\
44.5454158782959	0.00196013683310525\\
44.5553863048553	0.00179654048528732\\
44.5753905773163	0.00124178455307344\\
44.5903558731079	0.000812443321137835\\
44.6003303527832	0.000724117609408381\\
44.6103546619415	0.000883798197378383\\
44.6453900337219	0.00172848525483005\\
44.6603827476501	0.00180656290426384\\
44.6752948760986	0.00164326001522852\\
44.6904902458191	0.00125605566049103\\
44.7153844833374	0.000373825363638502\\
44.7203750610352	0.000340064433004272\\
44.730434179306	0.000650100054087943\\
44.7504117488861	0.00151280870124992\\
44.7607412338257	0.00170813399351744\\
44.761066198349	0.00188753327257984\\
44.7705860137939	0.00218881025537598\\
44.7850999832153	0.00247108133530105\\
44.8001325130463	0.0025293286255561\\
44.8151111602783	0.0023696373752955\\
44.8353407382965	0.00189060400103358\\
44.8601603507996	0.00119037424875046\\
44.8702077865601	0.00105371744507465\\
44.8801145553589	0.00108155650644903\\
44.8951559066772	0.00133633217951967\\
44.9200825691223	0.00176743098639065\\
44.93528175354	0.00185013448083282\\
44.9502019882202	0.00176627836607679\\
44.9601683616638	0.00162517355479963\\
44.9851014614105	0.00108165717809072\\
45.000034570694	0.000772544226450123\\
45.0100827217102	0.00068344881618998\\
45.0251882076263	0.000794594960012773\\
45.0601222515106	0.00126292901828151\\
45.0800840854645	0.00130688290410319\\
45.1051783561707	0.00113386390731307\\
45.1351847648621	0.000923979338850245\\
45.1601855754852	0.00100245085137374\\
45.1951801776886	0.00112183870443516\\
45.2201855182648	0.000985205739155504\\
45.2801966667175	0.000493520415574267\\
45.3360395431519	0.000545585758700895\\
45.3751444816589	0.000765296267346116\\
45.3948283195496	0.000815107259654724\\
45.4149045944214	0.000726949445379432\\
45.4399816989899	0.000410570186346604\\
45.4548516273499	0.00020678697902099\\
45.4648671150208	0.000240831023745613\\
45.5248274803162	0.00103232505048823\\
45.5519890785217	0.00102760575670402\\
45.6098062992096	0.000693130184089341\\
45.6298725605011	0.000715535724552296\\
45.6448087692261	0.000899702481774511\\
45.7049090862274	0.00194842482341073\\
45.7197668552399	0.00192475467821396\\
45.7348563671112	0.0017043582630123\\
45.7574429512024	0.00113242441268824\\
45.7599015235901	0.000953676255861069\\
45.7759869098663	0.000425189061630249\\
45.7798635959625	0.000330196986780606\\
45.7932391166687	0.000491564843173364\\
45.7948169708252	0.000657637390361288\\
45.8148984909058	0.00128411845926735\\
45.829603433609	0.00156095924056388\\
45.8396525382996	0.00162263598507195\\
45.8545656204224	0.00153119899418641\\
45.8746149539948	0.001164970804723\\
45.8895988464355	0.000920567794580052\\
45.8995432853699	0.000920796531758583\\
45.9146137237549	0.00117280643438278\\
45.9396994113922	0.0016326544978682\\
45.9495949745178	0.00169414258641609\\
45.9661951065063	0.00160554495583654\\
46.0095539093018	0.000600178251161765\\
46.0197546482086	0.000672412280579238\\
46.049647808075	0.001392963104351\\
46.0796422958374	0.00155125830578129\\
46.0946371555328	0.00133305501154268\\
46.1346328258514	0.000497708789865214\\
46.1446099281311	0.000583705703732562\\
46.1846373081207	0.00123823220971531\\
46.2046012878418	0.00130151070601414\\
46.2345552444458	0.00114327964847405\\
46.2746381759644	0.000754215763507204\\
46.304548740387	0.000280361997639034\\
46.3196630477905	8.97406415987234e-05\\
46.37429022789	0.000752284808783088\\
46.3943510055542	0.000700196038522449\\
46.4292707443237	0.000537908827283218\\
46.4493043422699	0.000712105729647305\\
46.4843406677246	0.00102650654051217\\
46.5843398571014	0.00133781001923694\\
46.6042697429657	0.00120484122061271\\
46.624368429184	0.0008987156682565\\
46.6593325138092	0.000230567691360761\\
46.6693217754364	0.000242397570687558\\
46.7143132686615	0.000715383078258469\\
46.7393743991852	0.000695387515449397\\
46.7744920253754	0.000625369929707631\\
46.8043277263641	0.000823437743292743\\
46.8493423461914	0.00104162703614463\\
46.8790550231934	0.000923740175508669\\
46.9391484260559	0.000553060965813756\\
46.9940137863159	0.000449099693085486\\
47.0340633392334	0.000169209079004418\\
47.0539741516113	0.000428861785024992\\
47.1040806770325	0.00115606160677828\\
47.1290621757507	0.00130573595535566\\
47.1491882801056	0.00125632719840496\\
47.1693403720856	0.00105226868501518\\
47.2141578197479	0.000440474108131639\\
47.2290043830872	0.000503577023607704\\
47.2690672874451	0.000815173381070622\\
47.3391587734222	0.000979455866783496\\
47.3692717552185	0.001229840518576\\
47.3887212276459	0.001186678504979\\
47.4087431430817	0.000931454567520973\\
47.4488794803619	0.000249554075452352\\
47.463760137558	0.000462340146867746\\
47.4887166023254	0.000842232407777033\\
47.5087962150574	0.000953885037219493\\
47.5288121700287	0.000888881614343973\\
47.6137747764587	0.000330910885296021\\
47.6987521648407	0.000404240989425375\\
47.723788022995	0.000402000606712249\\
47.7488348484039	0.000677004840852646\\
47.778749704361	0.000981982337620479\\
47.798764705658	0.00100245537232979\\
47.8188025951385	0.000850267808075955\\
47.8639786243439	0.000377149260117449\\
47.9234931468964	0.000363152295122404\\
47.9489314556122	0.000197566957197637\\
47.9635462760925	0.000356683484426412\\
47.9935190677643	0.000685210212438392\\
48.0134966373444	0.000692645300375716\\
48.0335214138031	0.00049377684941021\\
48.0584962368011	0.00021225013662729\\
48.0735595226288	0.000449925149411001\\
48.1035022735596	0.00099150030469275\\
48.1235039234161	0.00114759654104546\\
48.1435799598694	0.00108991368874456\\
48.168719291687	0.000778551452029319\\
48.2034907341003	0.000284842597281454\\
48.2185311317444	0.000266385942978786\\
48.2785203456879	0.000428005152016908\\
48.3486723899841	0.000479507747940033\\
48.3985171318054	0.000326977441304166\\
48.5632450580597	0.000916729725361165\\
48.6481921672821	0.000903305486232853\\
48.6932263374329	0.000716999089618753\\
48.7733030319214	0.000786503470166622\\
48.8283474445343	0.000389345268743568\\
48.8982706069946	0.000511072093175358\\
48.928254365921	0.000568304005284404\\
48.9780085086823	0.000789643808147389\\
49.0030126571655	0.000684826838593722\\
49.0487356185913	0.00041316022037563\\
49.0779874324799	0.00058824502919208\\
49.1079866886139	0.000682957410276686\\
49.1379745006561	0.000557444733502166\\
49.1980011463165	0.000244460094961596\\
49.2380466461182	0.000409930293727712\\
49.2829484939575	0.000577015156494554\\
49.3129687309265	0.000498229697086572\\
49.3484573364258	0.000372307132877836\\
49.36296916008	0.000476533359943687\\
49.4129657745361	0.000917929360653602\\
49.4380404949188	0.000907874649755058\\
49.4926943778992	0.000738257118683805\\
49.5628321170807	0.000991416859065453\\
49.5876934528351	0.000780258700260106\\
49.6284513473511	0.000361339140582118\\
49.6426372528076	0.000488629944584318\\
49.6976726055145	0.00122590137740985\\
49.722697019577	0.00129420791552093\\
49.7476944923401	0.00114714736423593\\
49.7780544757843	0.000764277971512684\\
49.8127896785736	0.000303883360089685\\
49.8277900218964	0.000258458932691497\\
49.8877353668213	0.00034195414558269\\
49.9277310371399	0.000241779015780708\\
50.0123708248138	0.000637606259786594\\
50.0574998855591	0.000696134590512543\\
50.1024188995361	0.000820388753496104\\
50.1324908733368	0.000684052106635136\\
50.2074239253998	0.000133509956668831\\
50.262405872345	0.000276781632408074\\
50.3224687576294	0.000222789411736812\\
50.3624374866486	0.000227238887248404\\
50.4274201393127	0.000493378238900277\\
50.5024523735046	0.000850160739645389\\
50.5272533893585	0.000700216588199964\\
50.5572900772095	0.000290986867099718\\
50.5724294185638	7.52808203401401e-05\\
50.5821318626404	0.000171008647015469\\
50.6222198009491	0.000719234371345578\\
50.6471858024597	0.00085935610594845\\
50.677267074585	0.000805780429431024\\
50.7621920108795	0.000413904223663053\\
50.847177028656	0.000765690594789703\\
50.952207326889	0.000786721376456967\\
51.0319755077362	0.000644665144349688\\
51.0769071578979	0.000561401846042031\\
51.1269373893738	0.000535567387515812\\
51.1670162677765	0.00037085937903214\\
51.186895608902	0.000551530727321392\\
51.2268877029419	0.000965349655601244\\
51.2519037723541	0.000978368911432881\\
51.2769532203674	0.000780235268607044\\
51.3120138645172	0.000461355400176444\\
51.3318271636963	0.000518284454827267\\
51.38689494133	0.000819328416042708\\
51.4219238758087	0.000745311529172454\\
51.5018956661224	0.000439543164944212\\
51.5618364810944	0.00055724822672687\\
51.6066164970398	0.000340165567465078\\
51.6416418552399	0.000271513744323215\\
51.7016305923462	0.00022797153822296\\
51.7367091178894	0.00025013510764893\\
51.7965822219849	0.00034086784606302\\
51.8518218994141	0.000159218690427565\\
51.8521604537964	0.000143575919665295\\
51.8716723918915	0.000188502202533414\\
51.9517517089844	0.00071300147300235\\
51.9916627407074	0.000646700303718717\\
52.0516104698181	0.000515924874250118\\
52.0964062213898	0.000372264449922\\
52.1564762592316	7.91624593290408e-05\\
52.2013647556305	0.000293915816257595\\
52.2464053630829	0.00027650436183535\\
52.2813670635223	0.00030361424242642\\
52.3464109897614	0.000539659524719127\\
52.3716735839844	0.000439373653549069\\
52.4263601303101	0.000125334057301529\\
52.5766699314117	0.000363105298006872\\
52.6061022281647	0.000276761194228925\\
52.67609333992	0.000556036727630271\\
52.7011156082153	0.000332016031720173\\
52.7261400222778	6.65132979094096e-05\\
52.786363363266	0.000623378162018184\\
52.8111135959625	0.000566132710758893\\
52.8460922241211	0.000242049073307271\\
52.8611028194427	0.000160794253503127\\
52.8810822963715	0.000360010178596326\\
52.9211356639862	0.000794211540991796\\
52.9463584423065	0.00086612163553923\\
52.9710469245911	0.000742658381071237\\
53.0210404396057	0.0004041614543695\\
53.0810952186584	0.000429796794819026\\
53.1062431335449	0.000369452980123697\\
53.1310024261475	0.000541470433816471\\
53.156674861908	0.000703371747832193\\
53.1765866279602	0.000679668169013325\\
53.2058665752411	0.000377531301012368\\
53.2208013534546	0.000251816499741153\\
53.2358024120331	0.00037440118144616\\
53.2758202552795	0.000883267097123053\\
53.3008110523224	0.000952130867347023\\
53.3308358192444	0.000784458559181189\\
53.3857703208923	0.000378893670017533\\
53.4208738803864	0.000364825587396922\\
53.4758298397064	0.000549845700788865\\
53.5059299468994	0.000823075594922784\\
53.5458631515503	0.00123043382649257\\
53.5710315704346	0.00126448493438147\\
53.5908401012421	0.00109942838960819\\
53.6157581806183	0.000691679169818826\\
53.6455135345459	0.000203861260700933\\
53.6606011390686	0.000304003182421297\\
53.6905674934387	0.00057301752656258\\
53.7156336307526	0.000559310305305871\\
53.7959487438202	0.000226277528184937\\
53.8957133293152	0.000524655973123345\\
53.9905660152435	0.000286534838195962\\
54.0356538295746	0.000406554057747144\\
54.0805172920227	0.000544352640929446\\
54.1508569717407	0.000593316575375979\\
54.1853363513947	0.000664716668154597\\
54.2102749347687	0.000529197683718508\\
54.2603259086609	0.000149670190253914\\
54.3052494525909	0.00043331228549448\\
54.348494052887	0.000405002580308178\\
54.3753077983856	0.000378813794171151\\
54.4505016803741	0.000449568369489839\\
54.5456829071045	0.000961423741969725\\
54.58522772789	0.000914980927802844\\
54.6202967166901	0.000661972806568656\\
54.6803455352783	0.000184018249726137\\
54.710027217865	0.000183064473901595\\
54.7949876785278	0.000441958492359618\\
54.8200385570526	0.000230467950501634\\
54.8401484489441	8.37554931223394e-05\\
54.8550341129303	0.00026412722247926\\
54.8849937915802	0.000584215679111821\\
54.9100897312164	0.000675163621124852\\
55.0250284671783	0.000589880917246433\\
55.0600752830505	0.000256415377208441\\
55.0751342773438	0.000460890753529952\\
55.1100213527679	0.00102621376615275\\
55.1300361156464	0.00115552064715985\\
55.1501100063324	0.00109510690649017\\
55.170357465744	0.000877784647386193\\
55.204980134964	0.000445955385188768\\
55.2253057956696	0.000452032420909632\\
55.2597377300262	0.000585826017200475\\
55.2897455692291	0.00047183497352421\\
55.3447527885437	7.51280921065245e-05\\
55.3604559898376	0.000195252506941301\\
55.4297618865967	0.000900205731440451\\
55.4647636413574	0.000890812390281326\\
55.489767074585	0.000630717042753304\\
55.5198357105255	0.00029530804482647\\
55.5347995758057	0.000362839993471198\\
55.5700092315674	0.000626326685477352\\
55.5947887897491	0.00056200472586454\\
55.6247119903564	0.000395861656755869\\
55.6448566913605	0.000563958898439409\\
55.6798040866852	0.000928541341522759\\
55.6998624801636	0.000923226325809878\\
55.7247149944305	0.000686013376579808\\
55.7398238182068	0.000570640650863652\\
55.7569694519043	0.000677279267819131\\
55.7645218372345	0.000854586887513165\\
55.7895693778992	0.0013266696957146\\
55.8145499229431	0.00152019865269892\\
55.830454826355	0.00142801998386233\\
55.8544886112213	0.000951377286554589\\
55.8745017051697	0.00049457776771078\\
55.8845369815826	0.000475469864213096\\
55.899555683136	0.000786615765449028\\
55.924485206604	0.00133808576383387\\
55.940450668335	0.00149696980123792\\
55.9581959247589	0.00149321051758022\\
55.9944581985474	0.000961348692086972\\
56.0095021724701	0.000832483404479945\\
56.0295391082764	0.000902109981026911\\
56.0551354885101	0.00101022460076194\\
56.0744726657867	0.000883618825952226\\
56.1144988536835	0.000479982593915906\\
56.1345586776733	0.000759698856796831\\
56.1495802402496	0.000974352783629229\\
56.1796259880066	0.0010400904609611\\
56.1996402740479	0.000789572036737241\\
56.2295005321503	0.000341742836511116\\
56.2445366382599	0.000435450376443214\\
56.2742908000946	0.000716257582269009\\
56.2943046092987	0.000673258339006111\\
56.3242204189301	0.0003407206600059\\
56.339390039444	0.000220137127698194\\
56.3593127727509	0.000287391219629285\\
56.4093251228333	0.000520862915962539\\
56.4445612430573	0.00108379454457008\\
56.4644293785095	0.00129842700145844\\
56.4843571186066	0.00127691925439422\\
56.5043115615845	0.000991546414766731\\
56.5443532466888	0.000235972820377128\\
56.5542643070221	0.000428857388030224\\
56.5742247104645	0.000807270792265058\\
56.589216709137	0.000945780595458245\\
56.6042594909668	0.000933273925767253\\
56.6242697238922	0.000710984970524464\\
56.6592350006104	0.000160478484389159\\
56.6746106147766	0.000253122750194734\\
56.7143030166626	0.000369690871096395\\
56.7393414974213	0.000332098313279516\\
56.7642402648926	0.000584591347404739\\
56.789229631424	0.000790664176150813\\
56.8090715408325	0.000785131224802171\\
56.8789367675781	0.00049322151863862\\
56.9190402030945	0.00055831460214506\\
57.0490083694458	0.000457777274817772\\
57.0789525508881	0.000823290275008048\\
57.1390919685364	0.00165145010350898\\
57.1581654548645	0.00159168306339552\\
57.1589472293854	0.00152624284545766\\
57.1741902828217	0.00118713948937454\\
57.1939282417297	0.000561934553246601\\
57.1989462375641	0.00052005001801092\\
57.2039561271667	0.000614509787567386\\
57.2139666080475	0.00106411632792458\\
57.2489695549011	0.00294346045508576\\
57.2590339183807	0.003305191625671\\
57.279016494751	0.00356633236542336\\
57.2889347076416	0.00343173606185587\\
57.2989964485168	0.00311831463888268\\
57.310474395752	0.00264207034828701\\
57.3139827251434	0.00235226228221563\\
57.3287227153778	0.00135800416657617\\
57.338702917099	0.000769922111530263\\
57.3436787128448	0.000672482141609976\\
57.3488123416901	0.0008029483616383\\
57.363730430603	0.00171239420271263\\
57.3787052631378	0.00255018820094222\\
57.3886821269989	0.00292548322430264\\
57.4038217067719	0.00313929530473445\\
57.4136662483215	0.00303797186580823\\
57.4236364364624	0.00275304833473911\\
57.4337427616119	0.00231033192615371\\
57.4487059116364	0.00143713939344536\\
57.4637539386749	0.000493886848801139\\
57.4687838554382	0.000284483778372646\\
57.4736824035645	0.000357913142082111\\
57.4986841678619	0.00145839238854251\\
57.508763551712	0.0016808428700017\\
57.51873254776	0.00173455689183299\\
57.5286946296692	0.00162073013797226\\
57.5440344810486	0.0011785182459505\\
57.5524258613586	0.000978610749314157\\
57.5536587238312	0.000768288879328338\\
57.56378865242	0.000438291070025798\\
57.5687274932861	0.000458892087252138\\
57.5788226127625	0.000846312949960293\\
57.5986940860748	0.0017430940843326\\
57.6086747646332	0.00206100415834953\\
57.6186883449554	0.00224759338176739\\
57.6287105083466	0.00229015875717664\\
57.6387596130371	0.00218945754905064\\
57.6537067890167	0.00180179935819069\\
57.6736948490143	0.000996620803263681\\
57.6886858940125	0.000402043954693454\\
57.6936786174774	0.00031441464126658\\
57.7043664455414	0.000358091571342811\\
57.7045278549194	0.000480726629035644\\
57.7186477184296	0.000866293976329757\\
57.7337141036987	0.00106723011698762\\
57.748699426651	0.0010516616773657\\
57.7936177253723	0.000697796227441927\\
57.8287439346313	0.000864991054456254\\
57.8486704826355	0.000664323891172103\\
57.863657951355	0.000546229861441816\\
57.873818397522	0.000681138904440104\\
57.9234173297882	0.00201270404829756\\
57.9383926391602	0.00208343045892434\\
57.955310344696	0.00191902463481597\\
58.0087275505066	0.000234090839327905\\
58.0184302330017	0.000332132806192931\\
58.0384271144867	0.000725858688397807\\
58.0534253120422	0.000836644886774707\\
58.0683734416962	0.000776200123326021\\
58.1035170555115	0.000455560303265656\\
58.1185083389282	0.000595946825029614\\
58.1484324932098	0.000937095841493374\\
58.173642873764	0.000910456738665744\\
58.1984345912933	0.000623518865594974\\
58.2234628200531	0.000367953641244867\\
58.2384405136108	0.000429419431853262\\
58.2784693241119	0.000738794131649456\\
58.3034539222717	0.000691801869990627\\
58.3284339904785	0.000436176628383578\\
58.3534452915192	0.00018852420171811\\
58.3764917850494	0.000334926962366922\\
58.3831226825714	0.00040482980955403\\
58.4031291007996	0.000388991501196756\\
58.4331555366516	0.000158524253237147\\
58.4531071186066	0.000752280541249206\\
58.4831726551056	0.00166737587966281\\
58.4981546401978	0.0019454961408627\\
58.5132310390472	0.00201328318479455\\
58.5283379554749	0.00184880455414316\\
58.5682489871979	0.00110382859475067\\
58.5782022476196	0.0013025272601368\\
58.618186712265	0.00257314091855676\\
58.628182888031	0.00267447266624288\\
58.6382069587708	0.00263328332755464\\
58.64839220047	0.00244663710508064\\
58.6631014347076	0.0019176619762078\\
58.6781792640686	0.00116638446104389\\
58.6932363510132	0.000380628902817648\\
58.69819688797	0.000291940629097098\\
58.7081868648529	0.000675525557639389\\
58.7231578826904	0.00134470332925218\\
58.7281444072723	0.00152002317609856\\
58.7532587051392	0.00187120532191898\\
58.7631638050079	0.00174639275934396\\
58.7733736038208	0.00148038265285777\\
58.7882192134857	0.000871491608350539\\
58.8031611442566	0.000223110215017641\\
58.8081502914429	0.000299875660658699\\
58.8431751728058	0.00180901474695361\\
58.8532147407532	0.00203386288588092\\
58.8632020950317	0.0021228588444302\\
58.8731217384338	0.00207427308299657\\
58.8881254196167	0.00177237680765074\\
58.9229094982147	0.000844944554160065\\
58.9331035614014	0.000947414052518525\\
58.9629011154175	0.00160734673079332\\
58.9778463840485	0.00166464442031611\\
58.9928641319275	0.00145949772156939\\
59.0079283714294	0.00103292761480134\\
59.027895450592	0.000346779771334127\\
59.033135175705	0.000283194373295714\\
59.0392827987671	0.000353114563793611\\
59.0528657436371	0.000801842346248804\\
59.067875623703	0.00114435594802842\\
59.0829019546509	0.00125403725282069\\
59.0979623794556	0.00110772299477446\\
59.1181468963623	0.000609354808105422\\
59.1278150081635	0.000400168713866833\\
59.1379225254059	0.000523019141780878\\
59.1802141666412	0.00171441747515644\\
59.1878988742828	0.00181820648168696\\
59.2028539180756	0.00175266047897082\\
59.2179093360901	0.00143254981470875\\
59.2379467487335	0.000735551819445845\\
59.2478938102722	0.000438420912502124\\
59.2528963088989	0.000423923758248179\\
59.2629039287567	0.000700035684133127\\
59.2878420352936	0.00159903707073283\\
59.30291056633	0.00192802015666871\\
59.3180270195007	0.00202869397432437\\
59.3328862190247	0.00190502252861791\\
59.3600556850433	0.00147792358272625\\
59.3600776195526	0.00134659991893216\\
59.3628716468811	0.00121522717476807\\
59.3780884742737	0.000893817234484118\\
59.3878350257874	0.000822769965637349\\
59.4028506278992	0.000958837290980341\\
59.4329278469086	0.00135969744634679\\
59.4526052474976	0.00140723947201593\\
59.4726512432098	0.00126472048167159\\
59.5326600074768	0.000672634789822268\\
59.5976250171661	0.000627473488663099\\
59.6326394081116	0.000449437115420892\\
59.6576600074768	0.000634034897458946\\
59.6826901435852	0.00079489573224123\\
59.7431511878967	0.000958932380768829\\
59.7826006412506	0.00147918618930021\\
59.8030331134796	0.00149111149461589\\
59.822662115097	0.00124126888498211\\
59.8476099967957	0.000666103257970008\\
59.8626370429993	0.000398999748441042\\
59.8726234436035	0.000451011387625044\\
59.9176027774811	0.00111441129793377\\
59.9377353191376	0.00107640782967167\\
59.9626002311707	0.000788565146024212\\
59.9873723983765	0.000512167536811603\\
60.0124650001526	0.000461538394446848\\
60.0424716472626	0.000365998881605378\\
60.0623185634613	0.000335570784272932\\
60.0824072360992	0.00057354576607338\\
60.1173691749573	0.00107482490390964\\
60.1374022960663	0.00119145340369187\\
60.1573202610016	0.00113956971026141\\
60.1823444366455	0.000880105899284445\\
60.2273595333099	0.000329573388384574\\
60.2425136566162	0.000362265324184818\\
60.2974934577942	0.000708185686079332\\
60.3274099826813	0.000615833829897383\\
60.3674139976501	0.000437530705539757\\
60.4523408412933	0.000494550146470374\\
60.4773950576782	0.00049840814860147\\
60.5526125431061	0.000856187410519738\\
60.5770993232727	0.000649560221958723\\
60.6121292114258	0.000228939313103638\\
60.6271469593048	0.000385977115072933\\
60.6720941066742	0.00107337680775288\\
60.6921057701111	0.00115657502750821\\
60.7122414112091	0.0010509963447447\\
60.7670679092407	0.000502099149215951\\
60.8271396160126	0.000713840513995478\\
60.8603811264038	0.000371573314566831\\
60.8621439933777	0.000316722501011668\\
60.877379655838	0.000297640987682257\\
60.9271330833435	0.000694878802036669\\
60.9521203041077	0.000568961093236453\\
60.9721283912659	0.000502840829653906\\
60.9871113300323	0.000656849515536351\\
61.0368399620056	0.00139389680396107\\
61.0568473339081	0.00142388056490006\\
61.0769221782684	0.00125271297076779\\
61.0969069004059	0.000926310024766508\\
61.1367280483246	0.000229831032399375\\
61.146844625473	0.000252363201312278\\
61.1618173122406	0.00041940766121229\\
61.1968278884888	0.000698839161685783\\
61.2367784976959	0.00076390974145113\\
61.3468682765961	0.000682063208088834\\
61.3868384361267	0.000545156086459997\\
61.4217932224274	0.00021016242877181\\
61.4369258880615	7.9655931855882e-05\\
61.4568569660187	0.000295881371400242\\
61.4917824268341	0.000655996492199051\\
61.5218281745911	0.000736053904859091\\
61.6015431880951	0.000728921660510196\\
61.6316246986389	0.00073281056596386\\
61.6615636348724	0.000536880832441966\\
61.7015233039856	0.000212481619172422\\
61.726574420929	0.00031171712899436\\
61.7664992809296	0.000449646059053066\\
61.8165316581726	0.000600192033132885\\
61.8615596294403	0.000712807399040116\\
61.8964805603027	0.000550850586705565\\
61.9364955425262	0.000351971790024663\\
62.0065491199493	0.000250855133160144\\
62.031566619873	0.000176822444345248\\
62.0665276050568	0.000461478436847074\\
62.0962369441986	0.000597594291335213\\
62.1263177394867	0.000515242892376477\\
62.1763753890991	0.000282933419285314\\
62.2212822437286	0.000446066822888724\\
62.2962205410004	0.000646414916971594\\
62.3313775062561	0.000505154771815342\\
62.3562850952148	0.000456024074367178\\
62.3712592124939	0.00055943173734363\\
62.4263570308685	0.00103483524804915\\
62.4512915611267	0.000991283327820724\\
62.481271982193	0.000699957954410024\\
62.5312592983246	0.000126137021197792\\
62.5563952922821	0.000276595235234822\\
62.5962171554565	0.000447659209726226\\
62.661034822464	0.000487215951295639\\
62.7009410858154	0.000337232359825634\\
62.736114025116	0.000233383616730976\\
62.810977935791	0.000420630196302341\\
62.8559610843658	0.000259278662881002\\
62.9310138225555	0.000653271628692664\\
62.9711210727692	0.000646614633083686\\
63.0060038566589	0.000973194838820746\\
63.030993938446	0.00112707189897776\\
63.0510711669922	0.00108561433759746\\
63.0760073661804	0.000832416927536883\\
63.105991601944	0.000517540791406645\\
63.1210594177246	0.000569043284244231\\
63.1763961315155	0.00103103939449056\\
63.2057917118073	0.000980421186710601\\
63.2557995319366	0.0008523949956043\\
63.3157358169556	0.00098644618083199\\
63.3660938739777	0.00109843771895157\\
63.3907196521759	0.000955598274913427\\
63.415753364563	0.000609018495168812\\
63.4407563209534	0.00018968843491507\\
63.4507858753204	0.000221744855821271\\
63.4958589076996	0.000859454047656527\\
63.5157043933868	0.000905082137109048\\
63.5357174873352	0.000770201696468575\\
63.5757637023926	0.000373789598754115\\
63.5907731056213	0.000490219351846122\\
63.6307218074799	0.000905299090788958\\
63.655779838562	0.000922044327523963\\
63.7305297851563	0.000707068162896007\\
63.7904591560364	0.000808085052454999\\
63.8355655670166	0.00093223276493859\\
63.8728451728821	0.000994319588059511\\
63.9054756164551	0.000749063080476731\\
63.9354605674744	0.000291280084951495\\
63.950546503067	8.72696418383612e-05\\
63.9604873657227	0.000197661548227757\\
63.9954595565796	0.000677140529987241\\
64.035594701767	0.000803100445551763\\
64.1054475307465	0.000686685529800002\\
64.1454789638519	0.000650401810148082\\
64.1705169677734	0.000508497468146629\\
64.1954259872437	0.00042970707073664\\
64.2202336788177	0.000553986147608043\\
64.260146856308	0.000774208201292481\\
64.2952160835266	0.000745260606834108\\
64.3354189395905	0.000717107203101364\\
64.3903043270111	0.000829316178680983\\
64.4152836799622	0.000584156076399722\\
64.4351954460144	0.000354757565716568\\
64.4451990127563	0.000400328957198326\\
64.4651930332184	0.000773439623500849\\
64.4902067184448	0.00119943939193945\\
64.5051896572113	0.00129387331664077\\
64.5202033519745	0.00122527049136067\\
64.5351822376251	0.000992017594313666\\
64.555278301239	0.000481772252598489\\
64.5702331066132	0.000162472192300811\\
64.5802006721497	0.000383340217766204\\
64.5851862430573	0.000526269771413013\\
64.5939900875092	0.000664875310462776\\
64.5951890945435	0.000793905232413294\\
64.6051309108734	0.00101023122853405\\
64.6202075481415	0.0011973414856925\\
64.6351661682129	0.00119078898326563\\
64.6502165794373	0.000993183018337618\\
64.6802318096161	0.000395580927190053\\
64.6901586055756	0.000507502206218646\\
64.7301535606384	0.00141441539102516\\
64.7464373111725	0.00147663425705957\\
64.7602488994598	0.00133156185839312\\
64.7849042415619	0.000781363958168413\\
64.7949042320251	0.00062181819980367\\
64.804906129837	0.000671538705233843\\
64.8200378417969	0.0010350692184744\\
64.8400588035583	0.00152386682242422\\
64.8549866676331	0.00171145779023618\\
64.869936466217	0.00169779170468587\\
64.8849594593048	0.00149634111356534\\
64.9249284267426	0.000764179131934384\\
64.9399859905243	0.000869314536302568\\
64.9699370861053	0.00120714730419991\\
64.9849164485931	0.00118047563894663\\
64.9999268054962	0.0010063429662921\\
65.0249302387238	0.000655398944459762\\
65.0349614620209	0.000677848067738296\\
65.0499439239502	0.000924281546147654\\
65.0748765468597	0.001371550633678\\
65.0900599956512	0.00147954293245789\\
65.1049854755402	0.00142352676847679\\
65.1248774528503	0.00111702579427231\\
65.1549711227417	0.00053691962493474\\
65.1650366783142	0.000555291591012974\\
65.1849246025085	0.000914770828586597\\
65.2049052715302	0.00123967620469045\\
65.2199563980103	0.00133906847133858\\
65.2349436283112	0.00129252258834356\\
65.254997253418	0.00102475527758372\\
65.2946453094482	0.000329536756964899\\
65.309807062149	0.000486981964641586\\
65.3346688747406	0.000818485509682887\\
65.3553273677826	0.000865728643077546\\
65.3746817111969	0.00068476758266911\\
65.4046950340271	0.000254137848429536\\
65.4146499633789	0.000344208272878177\\
65.4597599506378	0.00110310672810954\\
65.4796118736267	0.00116334454047262\\
65.4996383190155	0.00101055346637224\\
65.5396718978882	0.000575310257829642\\
65.5547051429749	0.000698355372563242\\
65.5997741222382	0.00125564055996108\\
65.6197528839111	0.00129322900508555\\
65.6496958732605	0.00112725521127288\\
65.7046525478363	0.00078200887205071\\
65.779746055603	0.00050567270558588\\
65.8293814659119	0.000570577468621991\\
65.8644292354584	0.000536484394274339\\
65.8895153999329	0.000829466436513826\\
65.9196352958679	0.00116596991661311\\
65.9395213127136	0.00117236436994972\\
65.9593234062195	0.000952289740709489\\
65.9794018268585	0.000558177888976275\\
65.9944221973419	0.000291816916288212\\
66.0044012069702	0.000325899806398411\\
66.0495185852051	0.000956402905245568\\
66.064373254776	0.00091907593473195\\
66.0844807624817	0.000636257075001367\\
66.1094648838043	0.000194414869142179\\
66.120274066925	0.000387063151535472\\
66.1394083499908	0.000921106205026945\\
66.1645538806915	0.00140526032859611\\
66.1843869686127	0.00153809474848288\\
66.2047526836395	0.00144494958560415\\
66.2694628238678	0.000785949740475189\\
66.3572180271149	0.000659260562926534\\
66.3643934726715	0.000586137764031491\\
66.4091317653656	0.000294640592827022\\
66.4292259216309	0.000418114301055539\\
66.4741201400757	0.000769023629786147\\
66.4991972446442	0.00075386869620786\\
66.529109954834	0.000518888593575184\\
66.5642473697662	0.000204829100297843\\
66.5841226577759	0.000307730254675675\\
66.6345546245575	0.000657086432909182\\
66.6641998291016	0.00066316771109598\\
66.7041299343109	0.000447701558073277\\
66.744401216507	0.000251395011801492\\
66.7741603851318	0.000317123318851031\\
66.8141603469849	0.000598086678508025\\
66.8642821311951	0.000952528096334504\\
66.8938815593719	0.000908506504998741\\
66.9243774414063	0.000633863908177545\\
66.9639151096344	0.000174343889298711\\
66.9788944721222	0.000149223820443467\\
67.0538730621338	0.000388055685746735\\
67.2189967632294	0.000572703829078591\\
67.2438335418701	0.000371346720456245\\
67.2739343643188	0.000138839567981108\\
67.2989492416382	0.000330396433412261\\
67.328813791275	0.000490133312979424\\
67.3565754890442	0.000427898797468629\\
67.3738102912903	0.000261902341620157\\
67.3938472270966	0.000149594645861839\\
67.4135749340057	0.000360873280726537\\
67.4489398002625	0.000727492923658701\\
67.473573923111	0.000797670757478386\\
67.5035319328308	0.000658220087615291\\
67.5437812805176	0.000442829277702117\\
67.6386079788208	0.000372151937455101\\
67.6886701583862	0.000209576732629557\\
67.7136738300323	0.000262232729014045\\
67.7936344146729	0.00069811001377218\\
67.8285808563232	0.000456034905297997\\
67.8435807228088	0.000422344799318353\\
67.8635880947113	0.000590779240170036\\
67.8985877037048	0.000908949275327586\\
67.9185726642609	0.000906630264410069\\
67.9435284137726	0.000704389845012088\\
67.973566532135	0.000396276074567936\\
67.9983501434326	0.000412428480231597\\
68.0433478355408	0.000575991094024175\\
68.1083786487579	0.000533395514025869\\
68.1383402347565	0.000576828005591778\\
68.1632833480835	0.000844573362897449\\
68.2034125328064	0.00126001901978157\\
68.2234036922455	0.00125324283449402\\
68.2433216571808	0.00106447819297273\\
68.2733089923859	0.000551444247818722\\
68.2983708381653	0.000166193288919203\\
68.3133616447449	0.000219171637056093\\
68.3541095256805	0.000498412477540455\\
68.4233593940735	0.000860708151265044\\
68.4584133625031	0.000754828665222362\\
68.4830484390259	0.000752064828674293\\
68.5380370616913	0.000922967437716693\\
68.5580818653107	0.000745667778019765\\
68.5931062698364	0.00032026209797209\\
68.6081156730652	0.000411186650481454\\
68.6433112621307	0.000771913800477364\\
68.6680526733398	0.000818271491169753\\
68.7030687332153	0.000886847410058067\\
68.7603764533997	0.00124613429998988\\
68.7830338478088	0.00107754203772004\\
68.8080730438232	0.00066800516943033\\
68.8380784988403	0.000154531109757272\\
68.8431644439697	0.000160246381838647\\
};
\addlegendentry{A}

\end{axis}
\end{tikzpicture}%
